Dynamic Programming for Symbolic Boolean Realizability and Synthesis

Inspired by recent progress in dynamic programming approaches for weighted model counting, we investigate a dynamic-programming approach in the context of boolean realizability and synthesis, which takes a conjunctive-normal-form boolean formula over input and output variables, and aims at synthesizing witness functions for the output variables in terms of the inputs. We show how graded project-join trees, obtained via tree decomposition, can be used to compute a BDD representing the realizability set for the input formulas in a bottom-up order. We then show how the intermediate BDDs generated during realizability checking phase can be applied to synthesizing the witness functions in a top-down manner. An experimental evaluation of a solver -- DPSynth -- based on these ideas demonstrates that our approach for Boolean realizabilty and synthesis has superior time and space performance over a heuristics-based approach using same symbolic representations. We discuss the advantage on scalability of the new approach, and also investigate our findings on the performance of the DP framework.

==> sections/other/ProCount-figures/5-execution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/vhp1/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/vhp1/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/vhp1/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.820041in}{1.610194in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.820041in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.820041in}{1.610194in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.610194in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537394in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{4.632078in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{4.632078in}{1.465092in}}%
\pgfpathlineto{\pgfqpoint{0.537394in}{1.465092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537394in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356331in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.356331in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175268in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175268in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994204in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.994204in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813141in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.813141in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632078in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632078in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783918in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928126in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030443in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109806in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174651in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229476in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276968in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318858in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602855in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747063in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849380in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928743in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993587in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048413in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095904in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137795in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421792in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566000in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668317in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747680in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812524in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867349in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914841in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956732in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240729in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384936in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487253in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566617in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631461in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686286in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733778in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.775669in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059666in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203873in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306190in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.385553in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450398in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505223in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552715in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594605in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584736in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Longest solving time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381143in, y=0.425629in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{0.717152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=0.674943in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{0.966465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=0.924256in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{1.215779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=1.173569in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{1.465092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=1.422883in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207530in,y=0.966465in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Benchmarks solved}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537394in}{0.467838in}}{\pgfqpoint{4.094684in}{0.997254in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229476in}{0.475318in}}%
\pgfpathlineto{\pgfqpoint{1.318858in}{0.477811in}}%
\pgfpathlineto{\pgfqpoint{1.356331in}{0.485290in}}%
\pgfpathlineto{\pgfqpoint{1.390229in}{0.497756in}}%
\pgfpathlineto{\pgfqpoint{1.421175in}{0.505235in}}%
\pgfpathlineto{\pgfqpoint{1.449643in}{0.510222in}}%
\pgfpathlineto{\pgfqpoint{1.476000in}{0.525180in}}%
\pgfpathlineto{\pgfqpoint{1.500538in}{0.530167in}}%
\pgfpathlineto{\pgfqpoint{1.523492in}{0.540139in}}%
\pgfpathlineto{\pgfqpoint{1.565383in}{0.550112in}}%
\pgfpathlineto{\pgfqpoint{1.584612in}{0.555098in}}%
\pgfpathlineto{\pgfqpoint{1.602855in}{0.567564in}}%
\pgfpathlineto{\pgfqpoint{1.620208in}{0.572550in}}%
\pgfpathlineto{\pgfqpoint{1.636753in}{0.587509in}}%
\pgfpathlineto{\pgfqpoint{1.652563in}{0.594988in}}%
\pgfpathlineto{\pgfqpoint{1.667700in}{0.602468in}}%
\pgfpathlineto{\pgfqpoint{1.682218in}{0.614933in}}%
\pgfpathlineto{\pgfqpoint{1.696168in}{0.624906in}}%
\pgfpathlineto{\pgfqpoint{1.709590in}{0.639865in}}%
\pgfpathlineto{\pgfqpoint{1.722525in}{0.652330in}}%
\pgfpathlineto{\pgfqpoint{1.735005in}{0.664796in}}%
\pgfpathlineto{\pgfqpoint{1.758725in}{0.679755in}}%
\pgfpathlineto{\pgfqpoint{1.770017in}{0.692220in}}%
\pgfpathlineto{\pgfqpoint{1.780961in}{0.697207in}}%
\pgfpathlineto{\pgfqpoint{1.791578in}{0.704686in}}%
\pgfpathlineto{\pgfqpoint{1.801888in}{0.722138in}}%
\pgfpathlineto{\pgfqpoint{1.811907in}{0.734604in}}%
\pgfpathlineto{\pgfqpoint{1.821652in}{0.749563in}}%
\pgfpathlineto{\pgfqpoint{1.840375in}{0.754549in}}%
\pgfpathlineto{\pgfqpoint{1.849380in}{0.759535in}}%
\pgfpathlineto{\pgfqpoint{1.866732in}{0.774494in}}%
\pgfpathlineto{\pgfqpoint{1.875101in}{0.784466in}}%
\pgfpathlineto{\pgfqpoint{1.883278in}{0.791946in}}%
\pgfpathlineto{\pgfqpoint{1.899087in}{0.796932in}}%
\pgfpathlineto{\pgfqpoint{1.906736in}{0.804411in}}%
\pgfpathlineto{\pgfqpoint{1.914224in}{0.806905in}}%
\pgfpathlineto{\pgfqpoint{1.921558in}{0.814384in}}%
\pgfpathlineto{\pgfqpoint{1.935786in}{0.819370in}}%
\pgfpathlineto{\pgfqpoint{1.962641in}{0.829343in}}%
\pgfpathlineto{\pgfqpoint{1.969049in}{0.834329in}}%
\pgfpathlineto{\pgfqpoint{1.981530in}{0.836822in}}%
\pgfpathlineto{\pgfqpoint{1.987610in}{0.841808in}}%
\pgfpathlineto{\pgfqpoint{1.993587in}{0.844302in}}%
\pgfpathlineto{\pgfqpoint{2.005249in}{0.846795in}}%
\pgfpathlineto{\pgfqpoint{2.016541in}{0.856767in}}%
\pgfpathlineto{\pgfqpoint{2.022055in}{0.859260in}}%
\pgfpathlineto{\pgfqpoint{2.027485in}{0.864247in}}%
\pgfpathlineto{\pgfqpoint{2.032834in}{0.866740in}}%
\pgfpathlineto{\pgfqpoint{2.043295in}{0.876712in}}%
\pgfpathlineto{\pgfqpoint{2.058432in}{0.879205in}}%
\pgfpathlineto{\pgfqpoint{2.068177in}{0.886685in}}%
\pgfpathlineto{\pgfqpoint{2.072951in}{0.889178in}}%
\pgfpathlineto{\pgfqpoint{2.100323in}{0.896657in}}%
\pgfpathlineto{\pgfqpoint{2.113257in}{0.904137in}}%
\pgfpathlineto{\pgfqpoint{2.117466in}{0.909123in}}%
\pgfpathlineto{\pgfqpoint{2.121626in}{0.911616in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{0.914109in}}%
\pgfpathlineto{\pgfqpoint{2.133821in}{0.919096in}}%
\pgfpathlineto{\pgfqpoint{2.145612in}{0.926575in}}%
\pgfpathlineto{\pgfqpoint{2.175268in}{0.929068in}}%
\pgfpathlineto{\pgfqpoint{2.182311in}{0.931561in}}%
\pgfpathlineto{\pgfqpoint{2.189217in}{0.936548in}}%
\pgfpathlineto{\pgfqpoint{2.195991in}{0.939041in}}%
\pgfpathlineto{\pgfqpoint{2.209166in}{0.941534in}}%
\pgfpathlineto{\pgfqpoint{2.212384in}{0.944027in}}%
\pgfpathlineto{\pgfqpoint{2.221869in}{0.946520in}}%
\pgfpathlineto{\pgfqpoint{2.234134in}{0.956493in}}%
\pgfpathlineto{\pgfqpoint{2.240112in}{0.958986in}}%
\pgfpathlineto{\pgfqpoint{2.254631in}{0.963972in}}%
\pgfpathlineto{\pgfqpoint{2.263066in}{0.966465in}}%
\pgfpathlineto{\pgfqpoint{2.274010in}{0.968958in}}%
\pgfpathlineto{\pgfqpoint{2.289820in}{0.971451in}}%
\pgfpathlineto{\pgfqpoint{2.292388in}{0.973945in}}%
\pgfpathlineto{\pgfqpoint{2.333424in}{0.976438in}}%
\pgfpathlineto{\pgfqpoint{2.342429in}{0.981424in}}%
\pgfpathlineto{\pgfqpoint{2.349036in}{0.988903in}}%
\pgfpathlineto{\pgfqpoint{2.355522in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{2.359782in}{0.993890in}}%
\pgfpathlineto{\pgfqpoint{2.361892in}{0.996383in}}%
\pgfpathlineto{\pgfqpoint{2.372262in}{0.998876in}}%
\pgfpathlineto{\pgfqpoint{2.397889in}{1.001369in}}%
\pgfpathlineto{\pgfqpoint{2.414607in}{1.003862in}}%
\pgfpathlineto{\pgfqpoint{2.421792in}{1.006355in}}%
\pgfpathlineto{\pgfqpoint{2.440834in}{1.008848in}}%
\pgfpathlineto{\pgfqpoint{2.452442in}{1.011342in}}%
\pgfpathlineto{\pgfqpoint{2.469950in}{1.013835in}}%
\pgfpathlineto{\pgfqpoint{2.498299in}{1.016328in}}%
\pgfpathlineto{\pgfqpoint{2.523219in}{1.018821in}}%
\pgfpathlineto{\pgfqpoint{2.541462in}{1.021314in}}%
\pgfpathlineto{\pgfqpoint{2.552714in}{1.023807in}}%
\pgfpathlineto{\pgfqpoint{2.562425in}{1.026300in}}%
\pgfpathlineto{\pgfqpoint{2.573043in}{1.028794in}}%
\pgfpathlineto{\pgfqpoint{2.611560in}{1.031287in}}%
\pgfpathlineto{\pgfqpoint{2.615707in}{1.033780in}}%
\pgfpathlineto{\pgfqpoint{2.657483in}{1.036273in}}%
\pgfpathlineto{\pgfqpoint{2.675360in}{1.038766in}}%
\pgfpathlineto{\pgfqpoint{2.733161in}{1.041259in}}%
\pgfpathlineto{\pgfqpoint{2.758883in}{1.043752in}}%
\pgfpathlineto{\pgfqpoint{2.765032in}{1.046245in}}%
\pgfpathlineto{\pgfqpoint{2.789886in}{1.048739in}}%
\pgfpathlineto{\pgfqpoint{2.803520in}{1.051232in}}%
\pgfpathlineto{\pgfqpoint{2.842630in}{1.053725in}}%
\pgfpathlineto{\pgfqpoint{2.853888in}{1.056218in}}%
\pgfpathlineto{\pgfqpoint{2.982637in}{1.058711in}}%
\pgfpathlineto{\pgfqpoint{2.990989in}{1.061204in}}%
\pgfpathlineto{\pgfqpoint{2.992064in}{1.063697in}}%
\pgfpathlineto{\pgfqpoint{3.105910in}{1.066191in}}%
\pgfpathlineto{\pgfqpoint{3.165345in}{1.068684in}}%
\pgfpathlineto{\pgfqpoint{3.174245in}{1.071177in}}%
\pgfpathlineto{\pgfqpoint{3.181880in}{1.073670in}}%
\pgfpathlineto{\pgfqpoint{3.185221in}{1.076163in}}%
\pgfpathlineto{\pgfqpoint{3.349434in}{1.078656in}}%
\pgfpathlineto{\pgfqpoint{3.480793in}{1.081149in}}%
\pgfpathlineto{\pgfqpoint{3.507138in}{1.083642in}}%
\pgfpathlineto{\pgfqpoint{3.555930in}{1.086136in}}%
\pgfpathlineto{\pgfqpoint{3.558122in}{1.088629in}}%
\pgfpathlineto{\pgfqpoint{3.651569in}{1.091122in}}%
\pgfpathlineto{\pgfqpoint{3.669804in}{1.093615in}}%
\pgfpathlineto{\pgfqpoint{3.691181in}{1.096108in}}%
\pgfpathlineto{\pgfqpoint{3.696058in}{1.098601in}}%
\pgfpathlineto{\pgfqpoint{3.705039in}{1.101094in}}%
\pgfpathlineto{\pgfqpoint{3.833059in}{1.103588in}}%
\pgfpathlineto{\pgfqpoint{3.923858in}{1.106081in}}%
\pgfpathlineto{\pgfqpoint{4.024851in}{1.108574in}}%
\pgfpathlineto{\pgfqpoint{4.175414in}{1.111067in}}%
\pgfpathlineto{\pgfqpoint{4.311766in}{1.113560in}}%
\pgfpathlineto{\pgfqpoint{4.348586in}{1.116053in}}%
\pgfpathlineto{\pgfqpoint{4.391500in}{1.118546in}}%
\pgfpathlineto{\pgfqpoint{4.487557in}{1.121040in}}%
\pgfpathlineto{\pgfqpoint{4.543350in}{1.123533in}}%
\pgfpathlineto{\pgfqpoint{4.552968in}{1.126026in}}%
\pgfpathlineto{\pgfqpoint{4.552968in}{1.126026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537394in}{0.467838in}}{\pgfqpoint{4.094684in}{0.997254in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928126in}{0.480304in}}%
\pgfpathlineto{\pgfqpoint{1.030443in}{0.485290in}}%
\pgfpathlineto{\pgfqpoint{1.109806in}{0.490277in}}%
\pgfpathlineto{\pgfqpoint{1.229476in}{0.492770in}}%
\pgfpathlineto{\pgfqpoint{1.276968in}{0.500249in}}%
\pgfpathlineto{\pgfqpoint{1.318858in}{0.502742in}}%
\pgfpathlineto{\pgfqpoint{1.356331in}{0.507728in}}%
\pgfpathlineto{\pgfqpoint{1.390229in}{0.522687in}}%
\pgfpathlineto{\pgfqpoint{1.421175in}{0.527674in}}%
\pgfpathlineto{\pgfqpoint{1.449643in}{0.532660in}}%
\pgfpathlineto{\pgfqpoint{1.476000in}{0.550112in}}%
\pgfpathlineto{\pgfqpoint{1.500538in}{0.557591in}}%
\pgfpathlineto{\pgfqpoint{1.523492in}{0.572550in}}%
\pgfpathlineto{\pgfqpoint{1.545054in}{0.585016in}}%
\pgfpathlineto{\pgfqpoint{1.565383in}{0.592495in}}%
\pgfpathlineto{\pgfqpoint{1.584612in}{0.607454in}}%
\pgfpathlineto{\pgfqpoint{1.602855in}{0.609947in}}%
\pgfpathlineto{\pgfqpoint{1.620208in}{0.632385in}}%
\pgfpathlineto{\pgfqpoint{1.652563in}{0.642358in}}%
\pgfpathlineto{\pgfqpoint{1.667700in}{0.657317in}}%
\pgfpathlineto{\pgfqpoint{1.696168in}{0.667289in}}%
\pgfpathlineto{\pgfqpoint{1.709590in}{0.677262in}}%
\pgfpathlineto{\pgfqpoint{1.722525in}{0.689727in}}%
\pgfpathlineto{\pgfqpoint{1.735005in}{0.699700in}}%
\pgfpathlineto{\pgfqpoint{1.747063in}{0.707179in}}%
\pgfpathlineto{\pgfqpoint{1.758725in}{0.717152in}}%
\pgfpathlineto{\pgfqpoint{1.770017in}{0.729617in}}%
\pgfpathlineto{\pgfqpoint{1.780961in}{0.739590in}}%
\pgfpathlineto{\pgfqpoint{1.791578in}{0.744576in}}%
\pgfpathlineto{\pgfqpoint{1.821652in}{0.754549in}}%
\pgfpathlineto{\pgfqpoint{1.840375in}{0.759535in}}%
\pgfpathlineto{\pgfqpoint{1.858162in}{0.774494in}}%
\pgfpathlineto{\pgfqpoint{1.866732in}{0.779480in}}%
\pgfpathlineto{\pgfqpoint{1.891270in}{0.786960in}}%
\pgfpathlineto{\pgfqpoint{1.899087in}{0.789453in}}%
\pgfpathlineto{\pgfqpoint{1.906736in}{0.794439in}}%
\pgfpathlineto{\pgfqpoint{1.921558in}{0.796932in}}%
\pgfpathlineto{\pgfqpoint{1.942692in}{0.804411in}}%
\pgfpathlineto{\pgfqpoint{1.962641in}{0.811891in}}%
\pgfpathlineto{\pgfqpoint{1.969049in}{0.814384in}}%
\pgfpathlineto{\pgfqpoint{1.981530in}{0.816877in}}%
\pgfpathlineto{\pgfqpoint{2.005249in}{0.819370in}}%
\pgfpathlineto{\pgfqpoint{2.010940in}{0.821863in}}%
\pgfpathlineto{\pgfqpoint{2.016541in}{0.826850in}}%
\pgfpathlineto{\pgfqpoint{2.022055in}{0.829343in}}%
\pgfpathlineto{\pgfqpoint{2.027485in}{0.836822in}}%
\pgfpathlineto{\pgfqpoint{2.048413in}{0.846795in}}%
\pgfpathlineto{\pgfqpoint{2.058432in}{0.854274in}}%
\pgfpathlineto{\pgfqpoint{2.068177in}{0.856767in}}%
\pgfpathlineto{\pgfqpoint{2.082311in}{0.864247in}}%
\pgfpathlineto{\pgfqpoint{2.091431in}{0.866740in}}%
\pgfpathlineto{\pgfqpoint{2.108998in}{0.876712in}}%
\pgfpathlineto{\pgfqpoint{2.113257in}{0.879205in}}%
\pgfpathlineto{\pgfqpoint{2.121626in}{0.881699in}}%
\pgfpathlineto{\pgfqpoint{2.125738in}{0.886685in}}%
\pgfpathlineto{\pgfqpoint{2.137795in}{0.889178in}}%
\pgfpathlineto{\pgfqpoint{2.141725in}{0.891671in}}%
\pgfpathlineto{\pgfqpoint{2.145612in}{0.896657in}}%
\pgfpathlineto{\pgfqpoint{2.149457in}{0.904137in}}%
\pgfpathlineto{\pgfqpoint{2.157025in}{0.909123in}}%
\pgfpathlineto{\pgfqpoint{2.171693in}{0.911616in}}%
\pgfpathlineto{\pgfqpoint{2.175268in}{0.914109in}}%
\pgfpathlineto{\pgfqpoint{2.178806in}{0.921589in}}%
\pgfpathlineto{\pgfqpoint{2.182311in}{0.926575in}}%
\pgfpathlineto{\pgfqpoint{2.192620in}{0.929068in}}%
\pgfpathlineto{\pgfqpoint{2.209166in}{0.931561in}}%
\pgfpathlineto{\pgfqpoint{2.212384in}{0.934054in}}%
\pgfpathlineto{\pgfqpoint{2.240112in}{0.936548in}}%
\pgfpathlineto{\pgfqpoint{2.248894in}{0.939041in}}%
\pgfpathlineto{\pgfqpoint{2.254631in}{0.941534in}}%
\pgfpathlineto{\pgfqpoint{2.276694in}{0.944027in}}%
\pgfpathlineto{\pgfqpoint{2.279358in}{0.946520in}}%
\pgfpathlineto{\pgfqpoint{2.319475in}{0.951506in}}%
\pgfpathlineto{\pgfqpoint{2.321838in}{0.954000in}}%
\pgfpathlineto{\pgfqpoint{2.337955in}{0.956493in}}%
\pgfpathlineto{\pgfqpoint{2.342429in}{0.958986in}}%
\pgfpathlineto{\pgfqpoint{2.344645in}{0.961479in}}%
\pgfpathlineto{\pgfqpoint{2.386290in}{0.963972in}}%
\pgfpathlineto{\pgfqpoint{2.390198in}{0.968958in}}%
\pgfpathlineto{\pgfqpoint{2.403549in}{0.971451in}}%
\pgfpathlineto{\pgfqpoint{2.412788in}{0.973945in}}%
\pgfpathlineto{\pgfqpoint{2.420009in}{0.976438in}}%
\pgfpathlineto{\pgfqpoint{2.435741in}{0.978931in}}%
\pgfpathlineto{\pgfqpoint{2.462099in}{0.981424in}}%
\pgfpathlineto{\pgfqpoint{2.463683in}{0.983917in}}%
\pgfpathlineto{\pgfqpoint{2.469950in}{0.986410in}}%
\pgfpathlineto{\pgfqpoint{2.473043in}{0.988903in}}%
\pgfpathlineto{\pgfqpoint{2.482163in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{2.503989in}{0.996383in}}%
\pgfpathlineto{\pgfqpoint{2.510977in}{0.998876in}}%
\pgfpathlineto{\pgfqpoint{2.512358in}{1.003862in}}%
\pgfpathlineto{\pgfqpoint{2.515104in}{1.006355in}}%
\pgfpathlineto{\pgfqpoint{2.525883in}{1.008848in}}%
\pgfpathlineto{\pgfqpoint{2.531152in}{1.011342in}}%
\pgfpathlineto{\pgfqpoint{2.542730in}{1.013835in}}%
\pgfpathlineto{\pgfqpoint{2.547757in}{1.016328in}}%
\pgfpathlineto{\pgfqpoint{2.555167in}{1.018821in}}%
\pgfpathlineto{\pgfqpoint{2.613640in}{1.021314in}}%
\pgfpathlineto{\pgfqpoint{2.616737in}{1.023807in}}%
\pgfpathlineto{\pgfqpoint{2.657483in}{1.026300in}}%
\pgfpathlineto{\pgfqpoint{2.669205in}{1.028794in}}%
\pgfpathlineto{\pgfqpoint{2.673612in}{1.031287in}}%
\pgfpathlineto{\pgfqpoint{2.691548in}{1.033780in}}%
\pgfpathlineto{\pgfqpoint{2.715697in}{1.036273in}}%
\pgfpathlineto{\pgfqpoint{2.733161in}{1.038766in}}%
\pgfpathlineto{\pgfqpoint{2.817235in}{1.041259in}}%
\pgfpathlineto{\pgfqpoint{2.927934in}{1.043752in}}%
\pgfpathlineto{\pgfqpoint{2.938489in}{1.046245in}}%
\pgfpathlineto{\pgfqpoint{2.950754in}{1.048739in}}%
\pgfpathlineto{\pgfqpoint{3.059641in}{1.051232in}}%
\pgfpathlineto{\pgfqpoint{3.080889in}{1.053725in}}%
\pgfpathlineto{\pgfqpoint{3.250896in}{1.056218in}}%
\pgfpathlineto{\pgfqpoint{3.259940in}{1.058711in}}%
\pgfpathlineto{\pgfqpoint{3.261621in}{1.061204in}}%
\pgfpathlineto{\pgfqpoint{3.370788in}{1.063697in}}%
\pgfpathlineto{\pgfqpoint{3.420233in}{1.066191in}}%
\pgfpathlineto{\pgfqpoint{3.429243in}{1.068684in}}%
\pgfpathlineto{\pgfqpoint{3.448494in}{1.071177in}}%
\pgfpathlineto{\pgfqpoint{3.511483in}{1.073670in}}%
\pgfpathlineto{\pgfqpoint{3.597984in}{1.076163in}}%
\pgfpathlineto{\pgfqpoint{3.606287in}{1.078656in}}%
\pgfpathlineto{\pgfqpoint{3.744420in}{1.081149in}}%
\pgfpathlineto{\pgfqpoint{3.744679in}{1.083642in}}%
\pgfpathlineto{\pgfqpoint{3.745239in}{1.086136in}}%
\pgfpathlineto{\pgfqpoint{4.049382in}{1.088629in}}%
\pgfpathlineto{\pgfqpoint{4.091553in}{1.091122in}}%
\pgfpathlineto{\pgfqpoint{4.120306in}{1.093615in}}%
\pgfpathlineto{\pgfqpoint{4.140420in}{1.096108in}}%
\pgfpathlineto{\pgfqpoint{4.145346in}{1.098601in}}%
\pgfpathlineto{\pgfqpoint{4.158826in}{1.101094in}}%
\pgfpathlineto{\pgfqpoint{4.180755in}{1.103588in}}%
\pgfpathlineto{\pgfqpoint{4.236097in}{1.106081in}}%
\pgfpathlineto{\pgfqpoint{4.275770in}{1.108574in}}%
\pgfpathlineto{\pgfqpoint{4.291495in}{1.111067in}}%
\pgfpathlineto{\pgfqpoint{4.311407in}{1.113560in}}%
\pgfpathlineto{\pgfqpoint{4.322619in}{1.116053in}}%
\pgfpathlineto{\pgfqpoint{4.405195in}{1.118546in}}%
\pgfpathlineto{\pgfqpoint{4.415629in}{1.121040in}}%
\pgfpathlineto{\pgfqpoint{4.419393in}{1.123533in}}%
\pgfpathlineto{\pgfqpoint{4.419393in}{1.123533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537394in}{0.467838in}}{\pgfqpoint{4.094684in}{0.997254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.928126in}{0.485290in}}%
\pgfpathlineto{\pgfqpoint{1.030443in}{0.495263in}}%
\pgfpathlineto{\pgfqpoint{1.109806in}{0.497756in}}%
\pgfpathlineto{\pgfqpoint{1.174651in}{0.502742in}}%
\pgfpathlineto{\pgfqpoint{1.229476in}{0.505235in}}%
\pgfpathlineto{\pgfqpoint{1.276968in}{0.507728in}}%
\pgfpathlineto{\pgfqpoint{1.390229in}{0.515208in}}%
\pgfpathlineto{\pgfqpoint{1.421175in}{0.517701in}}%
\pgfpathlineto{\pgfqpoint{1.449643in}{0.522687in}}%
\pgfpathlineto{\pgfqpoint{1.500538in}{0.527674in}}%
\pgfpathlineto{\pgfqpoint{1.584612in}{0.542632in}}%
\pgfpathlineto{\pgfqpoint{1.620208in}{0.547619in}}%
\pgfpathlineto{\pgfqpoint{1.667700in}{0.550112in}}%
\pgfpathlineto{\pgfqpoint{1.682218in}{0.552605in}}%
\pgfpathlineto{\pgfqpoint{1.735005in}{0.555098in}}%
\pgfpathlineto{\pgfqpoint{1.801888in}{0.557591in}}%
\pgfpathlineto{\pgfqpoint{1.858162in}{0.565071in}}%
\pgfpathlineto{\pgfqpoint{1.866732in}{0.567564in}}%
\pgfpathlineto{\pgfqpoint{1.928743in}{0.570057in}}%
\pgfpathlineto{\pgfqpoint{1.942692in}{0.572550in}}%
\pgfpathlineto{\pgfqpoint{1.981530in}{0.575043in}}%
\pgfpathlineto{\pgfqpoint{2.063338in}{0.577536in}}%
\pgfpathlineto{\pgfqpoint{2.068177in}{0.582523in}}%
\pgfpathlineto{\pgfqpoint{2.125738in}{0.585016in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{0.587509in}}%
\pgfpathlineto{\pgfqpoint{2.153261in}{0.590002in}}%
\pgfpathlineto{\pgfqpoint{2.157025in}{0.592495in}}%
\pgfpathlineto{\pgfqpoint{2.168082in}{0.597481in}}%
\pgfpathlineto{\pgfqpoint{2.205917in}{0.599974in}}%
\pgfpathlineto{\pgfqpoint{2.260276in}{0.602468in}}%
\pgfpathlineto{\pgfqpoint{2.276694in}{0.604961in}}%
\pgfpathlineto{\pgfqpoint{2.328835in}{0.607454in}}%
\pgfpathlineto{\pgfqpoint{2.346847in}{0.609947in}}%
\pgfpathlineto{\pgfqpoint{2.454070in}{0.612440in}}%
\pgfpathlineto{\pgfqpoint{2.468394in}{0.614933in}}%
\pgfpathlineto{\pgfqpoint{2.473043in}{0.617426in}}%
\pgfpathlineto{\pgfqpoint{2.502575in}{0.619920in}}%
\pgfpathlineto{\pgfqpoint{2.503989in}{0.624906in}}%
\pgfpathlineto{\pgfqpoint{2.523219in}{0.627399in}}%
\pgfpathlineto{\pgfqpoint{2.541462in}{0.632385in}}%
\pgfpathlineto{\pgfqpoint{2.547757in}{0.634878in}}%
\pgfpathlineto{\pgfqpoint{2.550244in}{0.637371in}}%
\pgfpathlineto{\pgfqpoint{2.586724in}{0.639865in}}%
\pgfpathlineto{\pgfqpoint{2.587840in}{0.642358in}}%
\pgfpathlineto{\pgfqpoint{2.591169in}{0.644851in}}%
\pgfpathlineto{\pgfqpoint{2.593372in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{2.594468in}{0.649837in}}%
\pgfpathlineto{\pgfqpoint{2.596650in}{0.652330in}}%
\pgfpathlineto{\pgfqpoint{2.598818in}{0.657317in}}%
\pgfpathlineto{\pgfqpoint{2.617763in}{0.659810in}}%
\pgfpathlineto{\pgfqpoint{2.622851in}{0.664796in}}%
\pgfpathlineto{\pgfqpoint{2.629855in}{0.669782in}}%
\pgfpathlineto{\pgfqpoint{2.639626in}{0.672275in}}%
\pgfpathlineto{\pgfqpoint{2.684821in}{0.674768in}}%
\pgfpathlineto{\pgfqpoint{2.749100in}{0.677262in}}%
\pgfpathlineto{\pgfqpoint{2.749807in}{0.679755in}}%
\pgfpathlineto{\pgfqpoint{2.760258in}{0.682248in}}%
\pgfpathlineto{\pgfqpoint{2.801079in}{0.684741in}}%
\pgfpathlineto{\pgfqpoint{2.808350in}{0.687234in}}%
\pgfpathlineto{\pgfqpoint{2.822461in}{0.689727in}}%
\pgfpathlineto{\pgfqpoint{2.850707in}{0.692220in}}%
\pgfpathlineto{\pgfqpoint{2.868364in}{0.694714in}}%
\pgfpathlineto{\pgfqpoint{2.872895in}{0.697207in}}%
\pgfpathlineto{\pgfqpoint{2.882274in}{0.699700in}}%
\pgfpathlineto{\pgfqpoint{2.882761in}{0.702193in}}%
\pgfpathlineto{\pgfqpoint{2.888073in}{0.704686in}}%
\pgfpathlineto{\pgfqpoint{2.894721in}{0.707179in}}%
\pgfpathlineto{\pgfqpoint{2.903090in}{0.709672in}}%
\pgfpathlineto{\pgfqpoint{2.907202in}{0.712165in}}%
\pgfpathlineto{\pgfqpoint{2.910367in}{0.714659in}}%
\pgfpathlineto{\pgfqpoint{2.910817in}{0.719645in}}%
\pgfpathlineto{\pgfqpoint{2.911267in}{0.722138in}}%
\pgfpathlineto{\pgfqpoint{2.912611in}{0.724631in}}%
\pgfpathlineto{\pgfqpoint{2.925354in}{0.727124in}}%
\pgfpathlineto{\pgfqpoint{2.926216in}{0.729617in}}%
\pgfpathlineto{\pgfqpoint{2.926647in}{0.732111in}}%
\pgfpathlineto{\pgfqpoint{2.929644in}{0.734604in}}%
\pgfpathlineto{\pgfqpoint{2.935145in}{0.737097in}}%
\pgfpathlineto{\pgfqpoint{2.937239in}{0.739590in}}%
\pgfpathlineto{\pgfqpoint{2.938905in}{0.742083in}}%
\pgfpathlineto{\pgfqpoint{2.945899in}{0.744576in}}%
\pgfpathlineto{\pgfqpoint{2.955544in}{0.747069in}}%
\pgfpathlineto{\pgfqpoint{2.958309in}{0.749563in}}%
\pgfpathlineto{\pgfqpoint{2.961443in}{0.752056in}}%
\pgfpathlineto{\pgfqpoint{2.962222in}{0.754549in}}%
\pgfpathlineto{\pgfqpoint{2.969920in}{0.757042in}}%
\pgfpathlineto{\pgfqpoint{2.973331in}{0.759535in}}%
\pgfpathlineto{\pgfqpoint{2.974085in}{0.764521in}}%
\pgfpathlineto{\pgfqpoint{2.975587in}{0.769508in}}%
\pgfpathlineto{\pgfqpoint{2.978201in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{2.984104in}{0.774494in}}%
\pgfpathlineto{\pgfqpoint{2.986292in}{0.776987in}}%
\pgfpathlineto{\pgfqpoint{2.988106in}{0.779480in}}%
\pgfpathlineto{\pgfqpoint{3.005752in}{0.781973in}}%
\pgfpathlineto{\pgfqpoint{3.006440in}{0.784466in}}%
\pgfpathlineto{\pgfqpoint{3.007811in}{0.786960in}}%
\pgfpathlineto{\pgfqpoint{3.010879in}{0.794439in}}%
\pgfpathlineto{\pgfqpoint{3.011218in}{0.796932in}}%
\pgfpathlineto{\pgfqpoint{3.015599in}{0.799425in}}%
\pgfpathlineto{\pgfqpoint{3.015933in}{0.801918in}}%
\pgfpathlineto{\pgfqpoint{3.017935in}{0.804411in}}%
\pgfpathlineto{\pgfqpoint{3.054875in}{0.806905in}}%
\pgfpathlineto{\pgfqpoint{3.076966in}{0.809398in}}%
\pgfpathlineto{\pgfqpoint{3.079213in}{0.811891in}}%
\pgfpathlineto{\pgfqpoint{3.101203in}{0.814384in}}%
\pgfpathlineto{\pgfqpoint{3.101466in}{0.816877in}}%
\pgfpathlineto{\pgfqpoint{3.104348in}{0.819370in}}%
\pgfpathlineto{\pgfqpoint{3.108756in}{0.821863in}}%
\pgfpathlineto{\pgfqpoint{3.136510in}{0.824357in}}%
\pgfpathlineto{\pgfqpoint{3.136748in}{0.826850in}}%
\pgfpathlineto{\pgfqpoint{3.139832in}{0.829343in}}%
\pgfpathlineto{\pgfqpoint{3.140775in}{0.839315in}}%
\pgfpathlineto{\pgfqpoint{3.142420in}{0.841808in}}%
\pgfpathlineto{\pgfqpoint{3.172956in}{0.844302in}}%
\pgfpathlineto{\pgfqpoint{3.184597in}{0.846795in}}%
\pgfpathlineto{\pgfqpoint{3.189149in}{0.849288in}}%
\pgfpathlineto{\pgfqpoint{3.189355in}{0.851781in}}%
\pgfpathlineto{\pgfqpoint{3.190995in}{0.854274in}}%
\pgfpathlineto{\pgfqpoint{3.193846in}{0.856767in}}%
\pgfpathlineto{\pgfqpoint{3.237693in}{0.859260in}}%
\pgfpathlineto{\pgfqpoint{3.281353in}{0.864247in}}%
\pgfpathlineto{\pgfqpoint{3.322502in}{0.866740in}}%
\pgfpathlineto{\pgfqpoint{3.330605in}{0.869233in}}%
\pgfpathlineto{\pgfqpoint{3.331433in}{0.871726in}}%
\pgfpathlineto{\pgfqpoint{3.331570in}{0.874219in}}%
\pgfpathlineto{\pgfqpoint{3.333082in}{0.876712in}}%
\pgfpathlineto{\pgfqpoint{3.351264in}{0.879205in}}%
\pgfpathlineto{\pgfqpoint{3.352305in}{0.881699in}}%
\pgfpathlineto{\pgfqpoint{3.352694in}{0.886685in}}%
\pgfpathlineto{\pgfqpoint{3.352824in}{0.889178in}}%
\pgfpathlineto{\pgfqpoint{3.357337in}{0.891671in}}%
\pgfpathlineto{\pgfqpoint{3.382438in}{0.894164in}}%
\pgfpathlineto{\pgfqpoint{3.384343in}{0.896657in}}%
\pgfpathlineto{\pgfqpoint{3.395679in}{0.899151in}}%
\pgfpathlineto{\pgfqpoint{3.421198in}{0.901644in}}%
\pgfpathlineto{\pgfqpoint{3.422587in}{0.904137in}}%
\pgfpathlineto{\pgfqpoint{3.457114in}{0.906630in}}%
\pgfpathlineto{\pgfqpoint{3.458659in}{0.909123in}}%
\pgfpathlineto{\pgfqpoint{3.464963in}{0.911616in}}%
\pgfpathlineto{\pgfqpoint{3.465436in}{0.914109in}}%
\pgfpathlineto{\pgfqpoint{3.470784in}{0.916602in}}%
\pgfpathlineto{\pgfqpoint{3.471436in}{0.919096in}}%
\pgfpathlineto{\pgfqpoint{3.501032in}{0.921589in}}%
\pgfpathlineto{\pgfqpoint{3.508982in}{0.924082in}}%
\pgfpathlineto{\pgfqpoint{3.510068in}{0.926575in}}%
\pgfpathlineto{\pgfqpoint{3.512727in}{0.929068in}}%
\pgfpathlineto{\pgfqpoint{3.516104in}{0.934054in}}%
\pgfpathlineto{\pgfqpoint{3.609454in}{0.936548in}}%
\pgfpathlineto{\pgfqpoint{3.616757in}{0.939041in}}%
\pgfpathlineto{\pgfqpoint{3.640879in}{0.941534in}}%
\pgfpathlineto{\pgfqpoint{3.642377in}{0.944027in}}%
\pgfpathlineto{\pgfqpoint{3.642951in}{0.946520in}}%
\pgfpathlineto{\pgfqpoint{3.645638in}{0.949013in}}%
\pgfpathlineto{\pgfqpoint{3.646776in}{0.951506in}}%
\pgfpathlineto{\pgfqpoint{3.647059in}{0.954000in}}%
\pgfpathlineto{\pgfqpoint{3.655303in}{0.956493in}}%
\pgfpathlineto{\pgfqpoint{3.655801in}{0.958986in}}%
\pgfpathlineto{\pgfqpoint{3.657127in}{0.961479in}}%
\pgfpathlineto{\pgfqpoint{3.659381in}{0.963972in}}%
\pgfpathlineto{\pgfqpoint{3.659436in}{0.966465in}}%
\pgfpathlineto{\pgfqpoint{3.672402in}{0.968958in}}%
\pgfpathlineto{\pgfqpoint{3.674614in}{0.971451in}}%
\pgfpathlineto{\pgfqpoint{3.683532in}{0.973945in}}%
\pgfpathlineto{\pgfqpoint{3.683737in}{0.976438in}}%
\pgfpathlineto{\pgfqpoint{3.691531in}{0.981424in}}%
\pgfpathlineto{\pgfqpoint{3.692781in}{0.983917in}}%
\pgfpathlineto{\pgfqpoint{3.707106in}{0.986410in}}%
\pgfpathlineto{\pgfqpoint{3.739248in}{0.988903in}}%
\pgfpathlineto{\pgfqpoint{3.740559in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{3.787751in}{0.993890in}}%
\pgfpathlineto{\pgfqpoint{3.788819in}{0.996383in}}%
\pgfpathlineto{\pgfqpoint{3.793435in}{0.998876in}}%
\pgfpathlineto{\pgfqpoint{3.794561in}{1.001369in}}%
\pgfpathlineto{\pgfqpoint{3.799695in}{1.003862in}}%
\pgfpathlineto{\pgfqpoint{3.800875in}{1.006355in}}%
\pgfpathlineto{\pgfqpoint{3.810428in}{1.008848in}}%
\pgfpathlineto{\pgfqpoint{3.811858in}{1.011342in}}%
\pgfpathlineto{\pgfqpoint{3.832386in}{1.013835in}}%
\pgfpathlineto{\pgfqpoint{3.836173in}{1.016328in}}%
\pgfpathlineto{\pgfqpoint{3.859743in}{1.018821in}}%
\pgfpathlineto{\pgfqpoint{3.924977in}{1.021314in}}%
\pgfpathlineto{\pgfqpoint{3.925936in}{1.023807in}}%
\pgfpathlineto{\pgfqpoint{3.929621in}{1.026300in}}%
\pgfpathlineto{\pgfqpoint{3.929826in}{1.028794in}}%
\pgfpathlineto{\pgfqpoint{3.980947in}{1.031287in}}%
\pgfpathlineto{\pgfqpoint{3.982098in}{1.033780in}}%
\pgfpathlineto{\pgfqpoint{4.012499in}{1.036273in}}%
\pgfpathlineto{\pgfqpoint{4.012702in}{1.038766in}}%
\pgfpathlineto{\pgfqpoint{4.013857in}{1.041259in}}%
\pgfpathlineto{\pgfqpoint{4.015914in}{1.043752in}}%
\pgfpathlineto{\pgfqpoint{4.017319in}{1.046245in}}%
\pgfpathlineto{\pgfqpoint{4.020510in}{1.048739in}}%
\pgfpathlineto{\pgfqpoint{4.025204in}{1.051232in}}%
\pgfpathlineto{\pgfqpoint{4.026416in}{1.053725in}}%
\pgfpathlineto{\pgfqpoint{4.045684in}{1.056218in}}%
\pgfpathlineto{\pgfqpoint{4.048007in}{1.058711in}}%
\pgfpathlineto{\pgfqpoint{4.050351in}{1.063697in}}%
\pgfpathlineto{\pgfqpoint{4.051190in}{1.066191in}}%
\pgfpathlineto{\pgfqpoint{4.056558in}{1.068684in}}%
\pgfpathlineto{\pgfqpoint{4.063557in}{1.071177in}}%
\pgfpathlineto{\pgfqpoint{4.089417in}{1.073670in}}%
\pgfpathlineto{\pgfqpoint{4.119691in}{1.076163in}}%
\pgfpathlineto{\pgfqpoint{4.130608in}{1.078656in}}%
\pgfpathlineto{\pgfqpoint{4.133697in}{1.081149in}}%
\pgfpathlineto{\pgfqpoint{4.184968in}{1.083642in}}%
\pgfpathlineto{\pgfqpoint{4.227660in}{1.086136in}}%
\pgfpathlineto{\pgfqpoint{4.234980in}{1.088629in}}%
\pgfpathlineto{\pgfqpoint{4.235392in}{1.091122in}}%
\pgfpathlineto{\pgfqpoint{4.239341in}{1.093615in}}%
\pgfpathlineto{\pgfqpoint{4.248169in}{1.096108in}}%
\pgfpathlineto{\pgfqpoint{4.278059in}{1.098601in}}%
\pgfpathlineto{\pgfqpoint{4.281115in}{1.101094in}}%
\pgfpathlineto{\pgfqpoint{4.344003in}{1.103588in}}%
\pgfpathlineto{\pgfqpoint{4.357710in}{1.106081in}}%
\pgfpathlineto{\pgfqpoint{4.382482in}{1.108574in}}%
\pgfpathlineto{\pgfqpoint{4.382847in}{1.111067in}}%
\pgfpathlineto{\pgfqpoint{4.386342in}{1.113560in}}%
\pgfpathlineto{\pgfqpoint{4.393279in}{1.116053in}}%
\pgfpathlineto{\pgfqpoint{4.394911in}{1.118546in}}%
\pgfpathlineto{\pgfqpoint{4.405451in}{1.121040in}}%
\pgfpathlineto{\pgfqpoint{4.469755in}{1.123533in}}%
\pgfpathlineto{\pgfqpoint{4.477034in}{1.126026in}}%
\pgfpathlineto{\pgfqpoint{4.477297in}{1.128519in}}%
\pgfpathlineto{\pgfqpoint{4.519182in}{1.131012in}}%
\pgfpathlineto{\pgfqpoint{4.519182in}{1.131012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537394in}{0.467838in}}{\pgfqpoint{4.094684in}{0.997254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.928126in}{0.495263in}}%
\pgfpathlineto{\pgfqpoint{1.030443in}{0.512715in}}%
\pgfpathlineto{\pgfqpoint{1.109806in}{0.525180in}}%
\pgfpathlineto{\pgfqpoint{1.174651in}{0.532660in}}%
\pgfpathlineto{\pgfqpoint{1.229476in}{0.545125in}}%
\pgfpathlineto{\pgfqpoint{1.276968in}{0.547619in}}%
\pgfpathlineto{\pgfqpoint{1.318858in}{0.557591in}}%
\pgfpathlineto{\pgfqpoint{1.421175in}{0.565071in}}%
\pgfpathlineto{\pgfqpoint{1.476000in}{0.570057in}}%
\pgfpathlineto{\pgfqpoint{1.523492in}{0.575043in}}%
\pgfpathlineto{\pgfqpoint{1.565383in}{0.580029in}}%
\pgfpathlineto{\pgfqpoint{1.584612in}{0.587509in}}%
\pgfpathlineto{\pgfqpoint{1.620208in}{0.590002in}}%
\pgfpathlineto{\pgfqpoint{1.652563in}{0.599974in}}%
\pgfpathlineto{\pgfqpoint{1.667700in}{0.607454in}}%
\pgfpathlineto{\pgfqpoint{1.682218in}{0.612440in}}%
\pgfpathlineto{\pgfqpoint{1.709590in}{0.614933in}}%
\pgfpathlineto{\pgfqpoint{1.722525in}{0.617426in}}%
\pgfpathlineto{\pgfqpoint{1.758725in}{0.622413in}}%
\pgfpathlineto{\pgfqpoint{1.791578in}{0.624906in}}%
\pgfpathlineto{\pgfqpoint{1.811907in}{0.634878in}}%
\pgfpathlineto{\pgfqpoint{1.821652in}{0.637371in}}%
\pgfpathlineto{\pgfqpoint{1.831137in}{0.644851in}}%
\pgfpathlineto{\pgfqpoint{1.840375in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{1.849380in}{0.652330in}}%
\pgfpathlineto{\pgfqpoint{1.858162in}{0.662303in}}%
\pgfpathlineto{\pgfqpoint{1.875101in}{0.667289in}}%
\pgfpathlineto{\pgfqpoint{1.883278in}{0.677262in}}%
\pgfpathlineto{\pgfqpoint{1.899087in}{0.682248in}}%
\pgfpathlineto{\pgfqpoint{1.914224in}{0.684741in}}%
\pgfpathlineto{\pgfqpoint{1.935786in}{0.692220in}}%
\pgfpathlineto{\pgfqpoint{1.942692in}{0.697207in}}%
\pgfpathlineto{\pgfqpoint{1.949467in}{0.699700in}}%
\pgfpathlineto{\pgfqpoint{1.981530in}{0.704686in}}%
\pgfpathlineto{\pgfqpoint{1.987610in}{0.707179in}}%
\pgfpathlineto{\pgfqpoint{1.999466in}{0.709672in}}%
\pgfpathlineto{\pgfqpoint{2.005249in}{0.717152in}}%
\pgfpathlineto{\pgfqpoint{2.058432in}{0.722138in}}%
\pgfpathlineto{\pgfqpoint{2.072951in}{0.727124in}}%
\pgfpathlineto{\pgfqpoint{2.091431in}{0.732111in}}%
\pgfpathlineto{\pgfqpoint{2.095904in}{0.734604in}}%
\pgfpathlineto{\pgfqpoint{2.104687in}{0.737097in}}%
\pgfpathlineto{\pgfqpoint{2.108998in}{0.742083in}}%
\pgfpathlineto{\pgfqpoint{2.121626in}{0.749563in}}%
\pgfpathlineto{\pgfqpoint{2.137795in}{0.752056in}}%
\pgfpathlineto{\pgfqpoint{2.145612in}{0.762028in}}%
\pgfpathlineto{\pgfqpoint{2.164434in}{0.767014in}}%
\pgfpathlineto{\pgfqpoint{2.178806in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{2.185780in}{0.779480in}}%
\pgfpathlineto{\pgfqpoint{2.189217in}{0.784466in}}%
\pgfpathlineto{\pgfqpoint{2.245991in}{0.786960in}}%
\pgfpathlineto{\pgfqpoint{2.248894in}{0.789453in}}%
\pgfpathlineto{\pgfqpoint{2.314701in}{0.791946in}}%
\pgfpathlineto{\pgfqpoint{2.324186in}{0.794439in}}%
\pgfpathlineto{\pgfqpoint{2.331137in}{0.796932in}}%
\pgfpathlineto{\pgfqpoint{2.337955in}{0.804411in}}%
\pgfpathlineto{\pgfqpoint{2.342429in}{0.806905in}}%
\pgfpathlineto{\pgfqpoint{2.351211in}{0.809398in}}%
\pgfpathlineto{\pgfqpoint{2.397889in}{0.811891in}}%
\pgfpathlineto{\pgfqpoint{2.414607in}{0.814384in}}%
\pgfpathlineto{\pgfqpoint{2.420009in}{0.816877in}}%
\pgfpathlineto{\pgfqpoint{2.423566in}{0.819370in}}%
\pgfpathlineto{\pgfqpoint{2.435741in}{0.821863in}}%
\pgfpathlineto{\pgfqpoint{2.437447in}{0.824357in}}%
\pgfpathlineto{\pgfqpoint{2.462099in}{0.826850in}}%
\pgfpathlineto{\pgfqpoint{2.474579in}{0.829343in}}%
\pgfpathlineto{\pgfqpoint{2.483660in}{0.831836in}}%
\pgfpathlineto{\pgfqpoint{2.517830in}{0.834329in}}%
\pgfpathlineto{\pgfqpoint{2.520534in}{0.839315in}}%
\pgfpathlineto{\pgfqpoint{2.546507in}{0.841808in}}%
\pgfpathlineto{\pgfqpoint{2.552714in}{0.844302in}}%
\pgfpathlineto{\pgfqpoint{2.562425in}{0.846795in}}%
\pgfpathlineto{\pgfqpoint{2.564812in}{0.849288in}}%
\pgfpathlineto{\pgfqpoint{2.566000in}{0.851781in}}%
\pgfpathlineto{\pgfqpoint{2.577662in}{0.854274in}}%
\pgfpathlineto{\pgfqpoint{2.584480in}{0.856767in}}%
\pgfpathlineto{\pgfqpoint{2.585603in}{0.859260in}}%
\pgfpathlineto{\pgfqpoint{2.595560in}{0.861754in}}%
\pgfpathlineto{\pgfqpoint{2.607363in}{0.864247in}}%
\pgfpathlineto{\pgfqpoint{2.611560in}{0.866740in}}%
\pgfpathlineto{\pgfqpoint{2.613640in}{0.871726in}}%
\pgfpathlineto{\pgfqpoint{2.615707in}{0.874219in}}%
\pgfpathlineto{\pgfqpoint{2.642506in}{0.876712in}}%
\pgfpathlineto{\pgfqpoint{2.650074in}{0.879205in}}%
\pgfpathlineto{\pgfqpoint{2.651008in}{0.881699in}}%
\pgfpathlineto{\pgfqpoint{2.654723in}{0.884192in}}%
\pgfpathlineto{\pgfqpoint{2.670090in}{0.886685in}}%
\pgfpathlineto{\pgfqpoint{2.691548in}{0.889178in}}%
\pgfpathlineto{\pgfqpoint{2.703022in}{0.891671in}}%
\pgfpathlineto{\pgfqpoint{2.727183in}{0.894164in}}%
\pgfpathlineto{\pgfqpoint{2.754723in}{0.896657in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{0.899151in}}%
\pgfpathlineto{\pgfqpoint{2.769074in}{0.901644in}}%
\pgfpathlineto{\pgfqpoint{2.779633in}{0.904137in}}%
\pgfpathlineto{\pgfqpoint{2.798005in}{0.906630in}}%
\pgfpathlineto{\pgfqpoint{2.803520in}{0.909123in}}%
\pgfpathlineto{\pgfqpoint{2.862232in}{0.911616in}}%
\pgfpathlineto{\pgfqpoint{2.883247in}{0.914109in}}%
\pgfpathlineto{\pgfqpoint{2.884218in}{0.916602in}}%
\pgfpathlineto{\pgfqpoint{2.886151in}{0.919096in}}%
\pgfpathlineto{\pgfqpoint{2.886632in}{0.921589in}}%
\pgfpathlineto{\pgfqpoint{2.891413in}{0.926575in}}%
\pgfpathlineto{\pgfqpoint{2.891887in}{0.929068in}}%
\pgfpathlineto{\pgfqpoint{2.901247in}{0.934054in}}%
\pgfpathlineto{\pgfqpoint{2.903090in}{0.936548in}}%
\pgfpathlineto{\pgfqpoint{2.903549in}{0.939041in}}%
\pgfpathlineto{\pgfqpoint{2.909014in}{0.944027in}}%
\pgfpathlineto{\pgfqpoint{2.917057in}{0.946520in}}%
\pgfpathlineto{\pgfqpoint{2.927934in}{0.951506in}}%
\pgfpathlineto{\pgfqpoint{2.929644in}{0.954000in}}%
\pgfpathlineto{\pgfqpoint{2.946306in}{0.956493in}}%
\pgfpathlineto{\pgfqpoint{2.978944in}{0.958986in}}%
\pgfpathlineto{\pgfqpoint{2.991706in}{0.961479in}}%
\pgfpathlineto{\pgfqpoint{3.000200in}{0.963972in}}%
\pgfpathlineto{\pgfqpoint{3.017602in}{0.966465in}}%
\pgfpathlineto{\pgfqpoint{3.056073in}{0.968958in}}%
\pgfpathlineto{\pgfqpoint{3.085046in}{0.971451in}}%
\pgfpathlineto{\pgfqpoint{3.144291in}{0.973945in}}%
\pgfpathlineto{\pgfqpoint{3.144524in}{0.976438in}}%
\pgfpathlineto{\pgfqpoint{3.163140in}{0.978931in}}%
\pgfpathlineto{\pgfqpoint{3.187707in}{0.981424in}}%
\pgfpathlineto{\pgfqpoint{3.321228in}{0.983917in}}%
\pgfpathlineto{\pgfqpoint{3.327832in}{0.986410in}}%
\pgfpathlineto{\pgfqpoint{3.329914in}{0.988903in}}%
\pgfpathlineto{\pgfqpoint{3.339606in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{3.355539in}{0.993890in}}%
\pgfpathlineto{\pgfqpoint{3.388475in}{0.996383in}}%
\pgfpathlineto{\pgfqpoint{3.415042in}{0.998876in}}%
\pgfpathlineto{\pgfqpoint{3.424819in}{1.001369in}}%
\pgfpathlineto{\pgfqpoint{3.438948in}{1.003862in}}%
\pgfpathlineto{\pgfqpoint{3.440371in}{1.006355in}}%
\pgfpathlineto{\pgfqpoint{3.476237in}{1.008848in}}%
\pgfpathlineto{\pgfqpoint{3.477701in}{1.011342in}}%
\pgfpathlineto{\pgfqpoint{3.481878in}{1.013835in}}%
\pgfpathlineto{\pgfqpoint{3.493074in}{1.016328in}}%
\pgfpathlineto{\pgfqpoint{3.551950in}{1.018821in}}%
\pgfpathlineto{\pgfqpoint{3.578508in}{1.023807in}}%
\pgfpathlineto{\pgfqpoint{3.633824in}{1.026300in}}%
\pgfpathlineto{\pgfqpoint{3.647739in}{1.028794in}}%
\pgfpathlineto{\pgfqpoint{3.651905in}{1.031287in}}%
\pgfpathlineto{\pgfqpoint{3.659436in}{1.033780in}}%
\pgfpathlineto{\pgfqpoint{3.676290in}{1.036273in}}%
\pgfpathlineto{\pgfqpoint{3.743340in}{1.038766in}}%
\pgfpathlineto{\pgfqpoint{3.877926in}{1.041259in}}%
\pgfpathlineto{\pgfqpoint{3.880290in}{1.043752in}}%
\pgfpathlineto{\pgfqpoint{3.884127in}{1.046245in}}%
\pgfpathlineto{\pgfqpoint{3.989150in}{1.048739in}}%
\pgfpathlineto{\pgfqpoint{4.000481in}{1.051232in}}%
\pgfpathlineto{\pgfqpoint{4.009194in}{1.053725in}}%
\pgfpathlineto{\pgfqpoint{4.171761in}{1.056218in}}%
\pgfpathlineto{\pgfqpoint{4.191632in}{1.058711in}}%
\pgfpathlineto{\pgfqpoint{4.449615in}{1.061204in}}%
\pgfpathlineto{\pgfqpoint{4.455559in}{1.063697in}}%
\pgfpathlineto{\pgfqpoint{4.476103in}{1.066191in}}%
\pgfpathlineto{\pgfqpoint{4.580095in}{1.068684in}}%
\pgfpathlineto{\pgfqpoint{4.580103in}{1.071177in}}%
\pgfpathlineto{\pgfqpoint{4.590132in}{1.073670in}}%
\pgfpathlineto{\pgfqpoint{4.607935in}{1.076163in}}%
\pgfpathlineto{\pgfqpoint{4.627781in}{1.078656in}}%
\pgfpathlineto{\pgfqpoint{4.627781in}{1.078656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537394in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{0.537394in}{1.465092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632078in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{4.632078in}{1.465092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537394in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{4.632078in}{0.467838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537394in}{1.465092in}}%
\pgfpathlineto{\pgfqpoint{4.632078in}{1.465092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615172in}{0.723860in}}%
\pgfpathlineto{\pgfqpoint{1.560408in}{0.723860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.582630in}{0.723860in}}{\pgfqpoint{1.582630in}{0.746082in}}%
\pgfpathlineto{\pgfqpoint{1.582630in}{1.387314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.582630in}{1.409536in}}{\pgfqpoint{1.560408in}{1.409536in}}%
\pgfpathlineto{\pgfqpoint{0.615172in}{1.409536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.592949in}{1.409536in}}{\pgfqpoint{0.592949in}{1.387314in}}%
\pgfpathlineto{\pgfqpoint{0.592949in}{0.746082in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.592949in}{0.723860in}}{\pgfqpoint{0.615172in}{0.723860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637394in}{1.319562in}}%
\pgfpathlineto{\pgfqpoint{0.859616in}{1.319562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948505in,y=1.280674in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DMC(MCS)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637394in}{1.156477in}}%
\pgfpathlineto{\pgfqpoint{0.859616in}{1.156477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948505in,y=1.117588in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DMC(LP)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.637394in}{0.993391in}}%
\pgfpathlineto{\pgfqpoint{0.859616in}{0.993391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948505in,y=0.954502in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DMC(LM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.637394in}{0.830305in}}%
\pgfpathlineto{\pgfqpoint{0.859616in}{0.830305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948505in,y=0.791416in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DMC(MF)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sections/other/ProCount-figures/5-planning.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/vhp1/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/vhp1/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/vhp1/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.820041in}{1.610194in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.820041in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.820041in}{1.610194in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.610194in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537394in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{4.632078in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{4.632078in}{1.465092in}}%
\pgfpathlineto{\pgfqpoint{0.537394in}{1.465092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537394in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356331in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.356331in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175268in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175268in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994204in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.994204in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813141in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.813141in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632078in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632078in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783918in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928126in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030443in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109806in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174651in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229476in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276968in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318858in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602855in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747063in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849380in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928743in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993587in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048413in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095904in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137795in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421792in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566000in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668317in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747680in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812524in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867349in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914841in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956732in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240729in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384936in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487253in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566617in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631461in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686286in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733778in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.775669in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059666in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203873in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306190in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.385553in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450398in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505223in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552715in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594605in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584736in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Longest solving time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381143in, y=0.425629in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{0.717152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=0.674943in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{0.966465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=0.924256in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{1.215779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=1.173569in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{1.465092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=1.422883in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207530in,y=0.966465in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Benchmarks solved}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537394in}{0.467838in}}{\pgfqpoint{4.094684in}{0.997254in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537394in}{0.482797in}}%
\pgfpathlineto{\pgfqpoint{0.623180in}{0.485290in}}%
\pgfpathlineto{\pgfqpoint{0.652299in}{0.487783in}}%
\pgfpathlineto{\pgfqpoint{1.155535in}{0.490277in}}%
\pgfpathlineto{\pgfqpoint{1.161909in}{0.492770in}}%
\pgfpathlineto{\pgfqpoint{1.184532in}{0.495263in}}%
\pgfpathlineto{\pgfqpoint{1.193365in}{0.497756in}}%
\pgfpathlineto{\pgfqpoint{1.223585in}{0.500249in}}%
\pgfpathlineto{\pgfqpoint{1.256641in}{0.502742in}}%
\pgfpathlineto{\pgfqpoint{1.281347in}{0.505235in}}%
\pgfpathlineto{\pgfqpoint{1.292678in}{0.507728in}}%
\pgfpathlineto{\pgfqpoint{1.295722in}{0.510222in}}%
\pgfpathlineto{\pgfqpoint{1.301003in}{0.512715in}}%
\pgfpathlineto{\pgfqpoint{1.303519in}{0.515208in}}%
\pgfpathlineto{\pgfqpoint{1.320749in}{0.517701in}}%
\pgfpathlineto{\pgfqpoint{1.332065in}{0.520194in}}%
\pgfpathlineto{\pgfqpoint{1.342626in}{0.522687in}}%
\pgfpathlineto{\pgfqpoint{1.345267in}{0.525180in}}%
\pgfpathlineto{\pgfqpoint{1.355900in}{0.527674in}}%
\pgfpathlineto{\pgfqpoint{1.367340in}{0.530167in}}%
\pgfpathlineto{\pgfqpoint{1.368308in}{0.532660in}}%
\pgfpathlineto{\pgfqpoint{1.378260in}{0.535153in}}%
\pgfpathlineto{\pgfqpoint{1.387535in}{0.537646in}}%
\pgfpathlineto{\pgfqpoint{1.390917in}{0.540139in}}%
\pgfpathlineto{\pgfqpoint{1.397462in}{0.542632in}}%
\pgfpathlineto{\pgfqpoint{1.399096in}{0.545125in}}%
\pgfpathlineto{\pgfqpoint{1.407754in}{0.547619in}}%
\pgfpathlineto{\pgfqpoint{1.413951in}{0.550112in}}%
\pgfpathlineto{\pgfqpoint{1.421942in}{0.552605in}}%
\pgfpathlineto{\pgfqpoint{1.425962in}{0.555098in}}%
\pgfpathlineto{\pgfqpoint{1.430414in}{0.557591in}}%
\pgfpathlineto{\pgfqpoint{1.432837in}{0.560084in}}%
\pgfpathlineto{\pgfqpoint{1.435947in}{0.562577in}}%
\pgfpathlineto{\pgfqpoint{1.436441in}{0.565071in}}%
\pgfpathlineto{\pgfqpoint{1.436765in}{0.567564in}}%
\pgfpathlineto{\pgfqpoint{1.441966in}{0.570057in}}%
\pgfpathlineto{\pgfqpoint{1.443158in}{0.572550in}}%
\pgfpathlineto{\pgfqpoint{1.445457in}{0.575043in}}%
\pgfpathlineto{\pgfqpoint{1.446690in}{0.577536in}}%
\pgfpathlineto{\pgfqpoint{1.447142in}{0.580029in}}%
\pgfpathlineto{\pgfqpoint{1.450932in}{0.582523in}}%
\pgfpathlineto{\pgfqpoint{1.451534in}{0.585016in}}%
\pgfpathlineto{\pgfqpoint{1.453453in}{0.587509in}}%
\pgfpathlineto{\pgfqpoint{1.456447in}{0.590002in}}%
\pgfpathlineto{\pgfqpoint{1.456641in}{0.592495in}}%
\pgfpathlineto{\pgfqpoint{1.458359in}{0.594988in}}%
\pgfpathlineto{\pgfqpoint{1.458743in}{0.597481in}}%
\pgfpathlineto{\pgfqpoint{1.469429in}{0.599974in}}%
\pgfpathlineto{\pgfqpoint{1.471863in}{0.602468in}}%
\pgfpathlineto{\pgfqpoint{1.474679in}{0.604961in}}%
\pgfpathlineto{\pgfqpoint{1.474871in}{0.607454in}}%
\pgfpathlineto{\pgfqpoint{1.476853in}{0.609947in}}%
\pgfpathlineto{\pgfqpoint{1.478267in}{0.612440in}}%
\pgfpathlineto{\pgfqpoint{1.480719in}{0.614933in}}%
\pgfpathlineto{\pgfqpoint{1.483143in}{0.617426in}}%
\pgfpathlineto{\pgfqpoint{1.483941in}{0.619920in}}%
\pgfpathlineto{\pgfqpoint{1.488954in}{0.622413in}}%
\pgfpathlineto{\pgfqpoint{1.494438in}{0.624906in}}%
\pgfpathlineto{\pgfqpoint{1.499118in}{0.627399in}}%
\pgfpathlineto{\pgfqpoint{1.509457in}{0.629892in}}%
\pgfpathlineto{\pgfqpoint{1.517462in}{0.632385in}}%
\pgfpathlineto{\pgfqpoint{1.521267in}{0.634878in}}%
\pgfpathlineto{\pgfqpoint{1.526991in}{0.637371in}}%
\pgfpathlineto{\pgfqpoint{1.537478in}{0.639865in}}%
\pgfpathlineto{\pgfqpoint{1.544394in}{0.642358in}}%
\pgfpathlineto{\pgfqpoint{1.548674in}{0.644851in}}%
\pgfpathlineto{\pgfqpoint{1.549197in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{1.550089in}{0.649837in}}%
\pgfpathlineto{\pgfqpoint{1.550778in}{0.652330in}}%
\pgfpathlineto{\pgfqpoint{1.563149in}{0.654823in}}%
\pgfpathlineto{\pgfqpoint{1.569719in}{0.657317in}}%
\pgfpathlineto{\pgfqpoint{1.575970in}{0.659810in}}%
\pgfpathlineto{\pgfqpoint{1.581049in}{0.662303in}}%
\pgfpathlineto{\pgfqpoint{1.581427in}{0.664796in}}%
\pgfpathlineto{\pgfqpoint{1.585031in}{0.667289in}}%
\pgfpathlineto{\pgfqpoint{1.588977in}{0.669782in}}%
\pgfpathlineto{\pgfqpoint{1.590273in}{0.672275in}}%
\pgfpathlineto{\pgfqpoint{1.604962in}{0.674768in}}%
\pgfpathlineto{\pgfqpoint{1.607996in}{0.677262in}}%
\pgfpathlineto{\pgfqpoint{1.608017in}{0.679755in}}%
\pgfpathlineto{\pgfqpoint{1.609584in}{0.682248in}}%
\pgfpathlineto{\pgfqpoint{1.613808in}{0.684741in}}%
\pgfpathlineto{\pgfqpoint{1.637540in}{0.687234in}}%
\pgfpathlineto{\pgfqpoint{1.644115in}{0.689727in}}%
\pgfpathlineto{\pgfqpoint{1.648692in}{0.692220in}}%
\pgfpathlineto{\pgfqpoint{1.665201in}{0.694714in}}%
\pgfpathlineto{\pgfqpoint{1.679582in}{0.697207in}}%
\pgfpathlineto{\pgfqpoint{1.681824in}{0.699700in}}%
\pgfpathlineto{\pgfqpoint{1.691189in}{0.702193in}}%
\pgfpathlineto{\pgfqpoint{1.691711in}{0.704686in}}%
\pgfpathlineto{\pgfqpoint{1.724243in}{0.707179in}}%
\pgfpathlineto{\pgfqpoint{1.731394in}{0.709672in}}%
\pgfpathlineto{\pgfqpoint{1.733611in}{0.712165in}}%
\pgfpathlineto{\pgfqpoint{1.782049in}{0.714659in}}%
\pgfpathlineto{\pgfqpoint{1.793838in}{0.717152in}}%
\pgfpathlineto{\pgfqpoint{1.828569in}{0.719645in}}%
\pgfpathlineto{\pgfqpoint{1.833818in}{0.722138in}}%
\pgfpathlineto{\pgfqpoint{1.840259in}{0.724631in}}%
\pgfpathlineto{\pgfqpoint{1.845773in}{0.727124in}}%
\pgfpathlineto{\pgfqpoint{1.865641in}{0.729617in}}%
\pgfpathlineto{\pgfqpoint{1.908000in}{0.732111in}}%
\pgfpathlineto{\pgfqpoint{1.913583in}{0.734604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537394in}{0.467838in}}{\pgfqpoint{4.094684in}{0.997254in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587682in}{0.470331in}}%
\pgfpathlineto{\pgfqpoint{1.606153in}{0.472825in}}%
\pgfpathlineto{\pgfqpoint{1.610623in}{0.475318in}}%
\pgfpathlineto{\pgfqpoint{1.610786in}{0.477811in}}%
\pgfpathlineto{\pgfqpoint{1.614743in}{0.480304in}}%
\pgfpathlineto{\pgfqpoint{1.614896in}{0.482797in}}%
\pgfpathlineto{\pgfqpoint{1.618575in}{0.485290in}}%
\pgfpathlineto{\pgfqpoint{1.620140in}{0.487783in}}%
\pgfpathlineto{\pgfqpoint{1.624884in}{0.490277in}}%
\pgfpathlineto{\pgfqpoint{1.645141in}{0.492770in}}%
\pgfpathlineto{\pgfqpoint{1.650265in}{0.495263in}}%
\pgfpathlineto{\pgfqpoint{1.653662in}{0.497756in}}%
\pgfpathlineto{\pgfqpoint{1.655956in}{0.500249in}}%
\pgfpathlineto{\pgfqpoint{1.656218in}{0.502742in}}%
\pgfpathlineto{\pgfqpoint{1.656255in}{0.505235in}}%
\pgfpathlineto{\pgfqpoint{1.656703in}{0.507728in}}%
\pgfpathlineto{\pgfqpoint{1.658222in}{0.510222in}}%
\pgfpathlineto{\pgfqpoint{1.660531in}{0.512715in}}%
\pgfpathlineto{\pgfqpoint{1.660700in}{0.515208in}}%
\pgfpathlineto{\pgfqpoint{1.660728in}{0.517701in}}%
\pgfpathlineto{\pgfqpoint{1.662344in}{0.520194in}}%
\pgfpathlineto{\pgfqpoint{1.663169in}{0.522687in}}%
\pgfpathlineto{\pgfqpoint{1.663604in}{0.525180in}}%
\pgfpathlineto{\pgfqpoint{1.664528in}{0.527674in}}%
\pgfpathlineto{\pgfqpoint{1.666994in}{0.530167in}}%
\pgfpathlineto{\pgfqpoint{1.667537in}{0.532660in}}%
\pgfpathlineto{\pgfqpoint{1.670047in}{0.535153in}}%
\pgfpathlineto{\pgfqpoint{1.672522in}{0.537646in}}%
\pgfpathlineto{\pgfqpoint{1.673325in}{0.540139in}}%
\pgfpathlineto{\pgfqpoint{1.673396in}{0.542632in}}%
\pgfpathlineto{\pgfqpoint{1.674456in}{0.545125in}}%
\pgfpathlineto{\pgfqpoint{1.675032in}{0.547619in}}%
\pgfpathlineto{\pgfqpoint{1.678001in}{0.550112in}}%
\pgfpathlineto{\pgfqpoint{1.681131in}{0.552605in}}%
\pgfpathlineto{\pgfqpoint{1.684848in}{0.555098in}}%
\pgfpathlineto{\pgfqpoint{1.687347in}{0.557591in}}%
\pgfpathlineto{\pgfqpoint{1.689643in}{0.560084in}}%
\pgfpathlineto{\pgfqpoint{1.691249in}{0.562577in}}%
\pgfpathlineto{\pgfqpoint{1.692737in}{0.565071in}}%
\pgfpathlineto{\pgfqpoint{1.693043in}{0.567564in}}%
\pgfpathlineto{\pgfqpoint{1.695298in}{0.570057in}}%
\pgfpathlineto{\pgfqpoint{1.695580in}{0.572550in}}%
\pgfpathlineto{\pgfqpoint{1.695930in}{0.575043in}}%
\pgfpathlineto{\pgfqpoint{1.696780in}{0.577536in}}%
\pgfpathlineto{\pgfqpoint{1.701227in}{0.580029in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.582523in}}%
\pgfpathlineto{\pgfqpoint{1.708703in}{0.585016in}}%
\pgfpathlineto{\pgfqpoint{1.709323in}{0.587509in}}%
\pgfpathlineto{\pgfqpoint{1.710241in}{0.590002in}}%
\pgfpathlineto{\pgfqpoint{1.710427in}{0.592495in}}%
\pgfpathlineto{\pgfqpoint{1.713202in}{0.594988in}}%
\pgfpathlineto{\pgfqpoint{1.715938in}{0.597481in}}%
\pgfpathlineto{\pgfqpoint{1.716185in}{0.599974in}}%
\pgfpathlineto{\pgfqpoint{1.723054in}{0.602468in}}%
\pgfpathlineto{\pgfqpoint{1.723943in}{0.604961in}}%
\pgfpathlineto{\pgfqpoint{1.726644in}{0.607454in}}%
\pgfpathlineto{\pgfqpoint{1.728389in}{0.609947in}}%
\pgfpathlineto{\pgfqpoint{1.731767in}{0.612440in}}%
\pgfpathlineto{\pgfqpoint{1.732259in}{0.614933in}}%
\pgfpathlineto{\pgfqpoint{1.733018in}{0.617426in}}%
\pgfpathlineto{\pgfqpoint{1.746308in}{0.619920in}}%
\pgfpathlineto{\pgfqpoint{1.750463in}{0.622413in}}%
\pgfpathlineto{\pgfqpoint{1.751782in}{0.624906in}}%
\pgfpathlineto{\pgfqpoint{1.753319in}{0.627399in}}%
\pgfpathlineto{\pgfqpoint{1.758139in}{0.629892in}}%
\pgfpathlineto{\pgfqpoint{1.768082in}{0.632385in}}%
\pgfpathlineto{\pgfqpoint{1.783506in}{0.634878in}}%
\pgfpathlineto{\pgfqpoint{1.784600in}{0.637371in}}%
\pgfpathlineto{\pgfqpoint{1.785287in}{0.639865in}}%
\pgfpathlineto{\pgfqpoint{1.799146in}{0.642358in}}%
\pgfpathlineto{\pgfqpoint{1.844278in}{0.644851in}}%
\pgfpathlineto{\pgfqpoint{1.862830in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{1.967921in}{0.649837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537394in}{0.467838in}}{\pgfqpoint{4.094684in}{0.997254in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629336in}{0.470331in}}%
\pgfpathlineto{\pgfqpoint{2.630777in}{0.472825in}}%
\pgfpathlineto{\pgfqpoint{2.632740in}{0.475318in}}%
\pgfpathlineto{\pgfqpoint{2.634423in}{0.477811in}}%
\pgfpathlineto{\pgfqpoint{2.634777in}{0.480304in}}%
\pgfpathlineto{\pgfqpoint{2.638446in}{0.482797in}}%
\pgfpathlineto{\pgfqpoint{2.639466in}{0.485290in}}%
\pgfpathlineto{\pgfqpoint{2.640442in}{0.487783in}}%
\pgfpathlineto{\pgfqpoint{2.645044in}{0.490277in}}%
\pgfpathlineto{\pgfqpoint{2.646381in}{0.492770in}}%
\pgfpathlineto{\pgfqpoint{2.648579in}{0.495263in}}%
\pgfpathlineto{\pgfqpoint{2.649997in}{0.497756in}}%
\pgfpathlineto{\pgfqpoint{2.650508in}{0.500249in}}%
\pgfpathlineto{\pgfqpoint{2.651662in}{0.502742in}}%
\pgfpathlineto{\pgfqpoint{2.652057in}{0.505235in}}%
\pgfpathlineto{\pgfqpoint{2.653167in}{0.507728in}}%
\pgfpathlineto{\pgfqpoint{2.659152in}{0.510222in}}%
\pgfpathlineto{\pgfqpoint{2.689255in}{0.512715in}}%
\pgfpathlineto{\pgfqpoint{2.703416in}{0.515208in}}%
\pgfpathlineto{\pgfqpoint{2.769193in}{0.517701in}}%
\pgfpathlineto{\pgfqpoint{2.771843in}{0.520194in}}%
\pgfpathlineto{\pgfqpoint{2.774546in}{0.522687in}}%
\pgfpathlineto{\pgfqpoint{2.777503in}{0.525180in}}%
\pgfpathlineto{\pgfqpoint{2.780019in}{0.527674in}}%
\pgfpathlineto{\pgfqpoint{2.780519in}{0.530167in}}%
\pgfpathlineto{\pgfqpoint{2.782335in}{0.532660in}}%
\pgfpathlineto{\pgfqpoint{2.791381in}{0.535153in}}%
\pgfpathlineto{\pgfqpoint{2.793183in}{0.537646in}}%
\pgfpathlineto{\pgfqpoint{2.797060in}{0.540139in}}%
\pgfpathlineto{\pgfqpoint{2.800837in}{0.542632in}}%
\pgfpathlineto{\pgfqpoint{2.806680in}{0.545125in}}%
\pgfpathlineto{\pgfqpoint{2.808580in}{0.547619in}}%
\pgfpathlineto{\pgfqpoint{2.808834in}{0.550112in}}%
\pgfpathlineto{\pgfqpoint{2.817504in}{0.552605in}}%
\pgfpathlineto{\pgfqpoint{2.817930in}{0.555098in}}%
\pgfpathlineto{\pgfqpoint{2.820964in}{0.557591in}}%
\pgfpathlineto{\pgfqpoint{2.821953in}{0.560084in}}%
\pgfpathlineto{\pgfqpoint{2.826339in}{0.562577in}}%
\pgfpathlineto{\pgfqpoint{2.827180in}{0.565071in}}%
\pgfpathlineto{\pgfqpoint{2.833731in}{0.567564in}}%
\pgfpathlineto{\pgfqpoint{2.833919in}{0.570057in}}%
\pgfpathlineto{\pgfqpoint{2.836498in}{0.572550in}}%
\pgfpathlineto{\pgfqpoint{2.841966in}{0.575043in}}%
\pgfpathlineto{\pgfqpoint{2.847268in}{0.577536in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{0.580029in}}%
\pgfpathlineto{\pgfqpoint{2.850101in}{0.582523in}}%
\pgfpathlineto{\pgfqpoint{2.850370in}{0.585016in}}%
\pgfpathlineto{\pgfqpoint{2.856100in}{0.587509in}}%
\pgfpathlineto{\pgfqpoint{2.861029in}{0.590002in}}%
\pgfpathlineto{\pgfqpoint{2.864223in}{0.592495in}}%
\pgfpathlineto{\pgfqpoint{2.870729in}{0.594988in}}%
\pgfpathlineto{\pgfqpoint{2.870856in}{0.597481in}}%
\pgfpathlineto{\pgfqpoint{2.872796in}{0.599974in}}%
\pgfpathlineto{\pgfqpoint{2.873479in}{0.602468in}}%
\pgfpathlineto{\pgfqpoint{2.884455in}{0.604961in}}%
\pgfpathlineto{\pgfqpoint{2.890655in}{0.607454in}}%
\pgfpathlineto{\pgfqpoint{2.896335in}{0.609947in}}%
\pgfpathlineto{\pgfqpoint{2.900271in}{0.612440in}}%
\pgfpathlineto{\pgfqpoint{2.900505in}{0.614933in}}%
\pgfpathlineto{\pgfqpoint{2.902393in}{0.617426in}}%
\pgfpathlineto{\pgfqpoint{2.904381in}{0.619920in}}%
\pgfpathlineto{\pgfqpoint{2.912657in}{0.622413in}}%
\pgfpathlineto{\pgfqpoint{2.946906in}{0.624906in}}%
\pgfpathlineto{\pgfqpoint{2.954005in}{0.627399in}}%
\pgfpathlineto{\pgfqpoint{2.955367in}{0.629892in}}%
\pgfpathlineto{\pgfqpoint{2.964918in}{0.632385in}}%
\pgfpathlineto{\pgfqpoint{2.969194in}{0.634878in}}%
\pgfpathlineto{\pgfqpoint{2.978289in}{0.637371in}}%
\pgfpathlineto{\pgfqpoint{2.978306in}{0.639865in}}%
\pgfpathlineto{\pgfqpoint{2.980802in}{0.642358in}}%
\pgfpathlineto{\pgfqpoint{2.985517in}{0.644851in}}%
\pgfpathlineto{\pgfqpoint{3.005528in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{3.009720in}{0.649837in}}%
\pgfpathlineto{\pgfqpoint{3.013024in}{0.652330in}}%
\pgfpathlineto{\pgfqpoint{3.021095in}{0.654823in}}%
\pgfpathlineto{\pgfqpoint{3.040409in}{0.657317in}}%
\pgfpathlineto{\pgfqpoint{3.115390in}{0.659810in}}%
\pgfpathlineto{\pgfqpoint{3.146666in}{0.662303in}}%
\pgfpathlineto{\pgfqpoint{3.179080in}{0.664796in}}%
\pgfpathlineto{\pgfqpoint{3.197795in}{0.667289in}}%
\pgfpathlineto{\pgfqpoint{3.199165in}{0.669782in}}%
\pgfpathlineto{\pgfqpoint{3.213815in}{0.672275in}}%
\pgfpathlineto{\pgfqpoint{3.242407in}{0.674768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537394in}{0.467838in}}{\pgfqpoint{4.094684in}{0.997254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.109806in}{0.480304in}}%
\pgfpathlineto{\pgfqpoint{1.174651in}{0.485290in}}%
\pgfpathlineto{\pgfqpoint{1.229476in}{0.490277in}}%
\pgfpathlineto{\pgfqpoint{1.318858in}{0.497756in}}%
\pgfpathlineto{\pgfqpoint{1.356331in}{0.500249in}}%
\pgfpathlineto{\pgfqpoint{1.390229in}{0.502742in}}%
\pgfpathlineto{\pgfqpoint{1.421175in}{0.505235in}}%
\pgfpathlineto{\pgfqpoint{1.476000in}{0.507728in}}%
\pgfpathlineto{\pgfqpoint{1.500538in}{0.512715in}}%
\pgfpathlineto{\pgfqpoint{1.565383in}{0.515208in}}%
\pgfpathlineto{\pgfqpoint{1.584612in}{0.517701in}}%
\pgfpathlineto{\pgfqpoint{1.636753in}{0.525180in}}%
\pgfpathlineto{\pgfqpoint{1.652563in}{0.530167in}}%
\pgfpathlineto{\pgfqpoint{1.667700in}{0.532660in}}%
\pgfpathlineto{\pgfqpoint{1.696168in}{0.535153in}}%
\pgfpathlineto{\pgfqpoint{1.709590in}{0.540139in}}%
\pgfpathlineto{\pgfqpoint{1.722525in}{0.545125in}}%
\pgfpathlineto{\pgfqpoint{1.849380in}{0.547619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537394in}{0.467838in}}{\pgfqpoint{4.094684in}{0.997254in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.109806in}{0.477811in}}%
\pgfpathlineto{\pgfqpoint{1.174651in}{0.482797in}}%
\pgfpathlineto{\pgfqpoint{1.276968in}{0.485290in}}%
\pgfpathlineto{\pgfqpoint{1.318858in}{0.487783in}}%
\pgfpathlineto{\pgfqpoint{1.390229in}{0.490277in}}%
\pgfpathlineto{\pgfqpoint{1.421175in}{0.492770in}}%
\pgfpathlineto{\pgfqpoint{1.449643in}{0.497756in}}%
\pgfpathlineto{\pgfqpoint{1.476000in}{0.505235in}}%
\pgfpathlineto{\pgfqpoint{1.500538in}{0.510222in}}%
\pgfpathlineto{\pgfqpoint{1.523492in}{0.517701in}}%
\pgfpathlineto{\pgfqpoint{1.545054in}{0.520194in}}%
\pgfpathlineto{\pgfqpoint{1.565383in}{0.530167in}}%
\pgfpathlineto{\pgfqpoint{1.584612in}{0.535153in}}%
\pgfpathlineto{\pgfqpoint{1.620208in}{0.540139in}}%
\pgfpathlineto{\pgfqpoint{1.652563in}{0.545125in}}%
\pgfpathlineto{\pgfqpoint{1.709590in}{0.550112in}}%
\pgfpathlineto{\pgfqpoint{1.747063in}{0.552605in}}%
\pgfpathlineto{\pgfqpoint{1.770017in}{0.555098in}}%
\pgfpathlineto{\pgfqpoint{1.811907in}{0.557591in}}%
\pgfpathlineto{\pgfqpoint{1.831137in}{0.560084in}}%
\pgfpathlineto{\pgfqpoint{1.840375in}{0.562577in}}%
\pgfpathlineto{\pgfqpoint{1.866732in}{0.565071in}}%
\pgfpathlineto{\pgfqpoint{1.875101in}{0.567564in}}%
\pgfpathlineto{\pgfqpoint{1.899087in}{0.570057in}}%
\pgfpathlineto{\pgfqpoint{1.914224in}{0.572550in}}%
\pgfpathlineto{\pgfqpoint{1.921558in}{0.575043in}}%
\pgfpathlineto{\pgfqpoint{1.987610in}{0.577536in}}%
\pgfpathlineto{\pgfqpoint{1.993587in}{0.580029in}}%
\pgfpathlineto{\pgfqpoint{2.016541in}{0.582523in}}%
\pgfpathlineto{\pgfqpoint{2.038103in}{0.585016in}}%
\pgfpathlineto{\pgfqpoint{2.043295in}{0.587509in}}%
\pgfpathlineto{\pgfqpoint{2.095904in}{0.590002in}}%
\pgfpathlineto{\pgfqpoint{2.121626in}{0.592495in}}%
\pgfpathlineto{\pgfqpoint{2.164434in}{0.594988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537394in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{0.537394in}{1.465092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632078in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{4.632078in}{1.465092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537394in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{4.632078in}{0.467838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537394in}{1.465092in}}%
\pgfpathlineto{\pgfqpoint{4.632078in}{1.465092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361234in}{0.560774in}}%
\pgfpathlineto{\pgfqpoint{4.554300in}{0.560774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.576522in}{0.560774in}}{\pgfqpoint{4.576522in}{0.582996in}}%
\pgfpathlineto{\pgfqpoint{4.576522in}{1.387314in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.576522in}{1.409536in}}{\pgfqpoint{4.554300in}{1.409536in}}%
\pgfpathlineto{\pgfqpoint{3.361234in}{1.409536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.339012in}{1.409536in}}{\pgfqpoint{3.339012in}{1.387314in}}%
\pgfpathlineto{\pgfqpoint{3.339012in}{0.582996in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.339012in}{0.560774in}}{\pgfqpoint{3.361234in}{0.560774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383456in}{1.319562in}}%
\pgfpathlineto{\pgfqpoint{3.605678in}{1.319562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.694567in,y=1.280674in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont LG(FlowCutter)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383456in}{1.156477in}}%
\pgfpathlineto{\pgfqpoint{3.605678in}{1.156477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.694567in,y=1.117588in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont LG(htd)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383456in}{0.993391in}}%
\pgfpathlineto{\pgfqpoint{3.605678in}{0.993391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.694567in,y=0.954502in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont LG(Tamaki)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.383456in}{0.830305in}}%
\pgfpathlineto{\pgfqpoint{3.605678in}{0.830305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.694567in,y=0.791416in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont HTB(MCS, BE)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.383456in}{0.667219in}}%
\pgfpathlineto{\pgfqpoint{3.605678in}{0.667219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.694567in,y=0.628330in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont HTB(MCS, BM)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sections/other/ProCount-figures/5-solving.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/vhp1/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/vhp1/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/vhp1/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.820041in}{2.205653in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.820041in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.820041in}{2.205653in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.205653in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537394in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{4.632078in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{4.632078in}{2.063444in}}%
\pgfpathlineto{\pgfqpoint{0.537394in}{2.063444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537394in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219841in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.219841in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902289in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902289in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584736in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584736in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267183in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.267183in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949631in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.949631in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632078in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632078in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742831in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863004in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948268in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014404in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068441in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114129in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153705in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188614in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425278in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545451in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630715in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696851in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750888in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796576in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836153in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871062in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107726in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227899in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313163in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379299in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433336in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479023in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518600in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553509in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790173in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910346in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995610in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061746in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115783in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161471in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201047in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235956in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472620in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592793in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678058in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744193in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798231in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843918in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883495in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918404in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155068in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275241in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360505in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426641in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480678in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526366in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.565942in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.600851in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584736in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Longest solving time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381143in, y=0.425629in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{0.866740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=0.824531in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{1.265641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=1.223432in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{1.664543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=1.622334in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{2.063444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=2.021235in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207530in,y=1.265641in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Benchmarks solved}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537394in}{0.467838in}}{\pgfqpoint{4.094684in}{1.595606in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658964in}{0.471827in}}%
\pgfpathlineto{\pgfqpoint{1.750888in}{0.475816in}}%
\pgfpathlineto{\pgfqpoint{1.890190in}{0.479805in}}%
\pgfpathlineto{\pgfqpoint{1.896301in}{0.487783in}}%
\pgfpathlineto{\pgfqpoint{1.899310in}{0.499750in}}%
\pgfpathlineto{\pgfqpoint{1.908158in}{0.547619in}}%
\pgfpathlineto{\pgfqpoint{1.911049in}{0.559586in}}%
\pgfpathlineto{\pgfqpoint{1.916749in}{0.575542in}}%
\pgfpathlineto{\pgfqpoint{1.919558in}{0.587509in}}%
\pgfpathlineto{\pgfqpoint{1.922341in}{0.591498in}}%
\pgfpathlineto{\pgfqpoint{1.927830in}{0.615432in}}%
\pgfpathlineto{\pgfqpoint{1.933219in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{1.935877in}{0.651333in}}%
\pgfpathlineto{\pgfqpoint{1.938512in}{0.663300in}}%
\pgfpathlineto{\pgfqpoint{1.941123in}{0.703190in}}%
\pgfpathlineto{\pgfqpoint{1.943712in}{0.715157in}}%
\pgfpathlineto{\pgfqpoint{1.948822in}{0.747069in}}%
\pgfpathlineto{\pgfqpoint{1.953845in}{0.755047in}}%
\pgfpathlineto{\pgfqpoint{1.956326in}{0.763025in}}%
\pgfpathlineto{\pgfqpoint{1.961225in}{0.794938in}}%
\pgfpathlineto{\pgfqpoint{1.966044in}{0.818872in}}%
\pgfpathlineto{\pgfqpoint{1.968425in}{0.826850in}}%
\pgfpathlineto{\pgfqpoint{1.970786in}{0.850784in}}%
\pgfpathlineto{\pgfqpoint{1.977760in}{0.862751in}}%
\pgfpathlineto{\pgfqpoint{1.982320in}{0.894663in}}%
\pgfpathlineto{\pgfqpoint{1.984574in}{0.918597in}}%
\pgfpathlineto{\pgfqpoint{1.986811in}{0.930564in}}%
\pgfpathlineto{\pgfqpoint{1.989031in}{0.950509in}}%
\pgfpathlineto{\pgfqpoint{1.993422in}{0.958487in}}%
\pgfpathlineto{\pgfqpoint{1.995593in}{0.970454in}}%
\pgfpathlineto{\pgfqpoint{1.997749in}{0.974443in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{0.978432in}}%
\pgfpathlineto{\pgfqpoint{2.008297in}{0.982421in}}%
\pgfpathlineto{\pgfqpoint{2.014451in}{0.990399in}}%
\pgfpathlineto{\pgfqpoint{2.016474in}{0.994388in}}%
\pgfpathlineto{\pgfqpoint{2.022462in}{1.002366in}}%
\pgfpathlineto{\pgfqpoint{2.028331in}{1.026300in}}%
\pgfpathlineto{\pgfqpoint{2.030262in}{1.030289in}}%
\pgfpathlineto{\pgfqpoint{2.034086in}{1.034278in}}%
\pgfpathlineto{\pgfqpoint{2.039732in}{1.058213in}}%
\pgfpathlineto{\pgfqpoint{2.043436in}{1.062202in}}%
\pgfpathlineto{\pgfqpoint{2.054281in}{1.078158in}}%
\pgfpathlineto{\pgfqpoint{2.056050in}{1.086136in}}%
\pgfpathlineto{\pgfqpoint{2.059558in}{1.090125in}}%
\pgfpathlineto{\pgfqpoint{2.066451in}{1.094114in}}%
\pgfpathlineto{\pgfqpoint{2.071517in}{1.106081in}}%
\pgfpathlineto{\pgfqpoint{2.074847in}{1.110070in}}%
\pgfpathlineto{\pgfqpoint{2.076499in}{1.114059in}}%
\pgfpathlineto{\pgfqpoint{2.079774in}{1.118048in}}%
\pgfpathlineto{\pgfqpoint{2.081398in}{1.126026in}}%
\pgfpathlineto{\pgfqpoint{2.083013in}{1.130015in}}%
\pgfpathlineto{\pgfqpoint{2.087806in}{1.134004in}}%
\pgfpathlineto{\pgfqpoint{2.089387in}{1.137993in}}%
\pgfpathlineto{\pgfqpoint{2.090959in}{1.149960in}}%
\pgfpathlineto{\pgfqpoint{2.094079in}{1.153949in}}%
\pgfpathlineto{\pgfqpoint{2.098698in}{1.161927in}}%
\pgfpathlineto{\pgfqpoint{2.106240in}{1.181872in}}%
\pgfpathlineto{\pgfqpoint{2.107726in}{1.189850in}}%
\pgfpathlineto{\pgfqpoint{2.112138in}{1.193839in}}%
\pgfpathlineto{\pgfqpoint{2.115044in}{1.197828in}}%
\pgfpathlineto{\pgfqpoint{2.116486in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{2.117922in}{1.209795in}}%
\pgfpathlineto{\pgfqpoint{2.120772in}{1.213784in}}%
\pgfpathlineto{\pgfqpoint{2.126390in}{1.217773in}}%
\pgfpathlineto{\pgfqpoint{2.130536in}{1.221762in}}%
\pgfpathlineto{\pgfqpoint{2.131905in}{1.225751in}}%
\pgfpathlineto{\pgfqpoint{2.133267in}{1.233729in}}%
\pgfpathlineto{\pgfqpoint{2.138656in}{1.241707in}}%
\pgfpathlineto{\pgfqpoint{2.143949in}{1.245696in}}%
\pgfpathlineto{\pgfqpoint{2.147857in}{1.249685in}}%
\pgfpathlineto{\pgfqpoint{2.149149in}{1.257663in}}%
\pgfpathlineto{\pgfqpoint{2.164222in}{1.261652in}}%
\pgfpathlineto{\pgfqpoint{2.172674in}{1.265641in}}%
\pgfpathlineto{\pgfqpoint{2.175045in}{1.269630in}}%
\pgfpathlineto{\pgfqpoint{2.179731in}{1.273619in}}%
\pgfpathlineto{\pgfqpoint{2.184344in}{1.281597in}}%
\pgfpathlineto{\pgfqpoint{2.188886in}{1.285586in}}%
\pgfpathlineto{\pgfqpoint{2.191132in}{1.289575in}}%
\pgfpathlineto{\pgfqpoint{2.198859in}{1.293564in}}%
\pgfpathlineto{\pgfqpoint{2.201030in}{1.297553in}}%
\pgfpathlineto{\pgfqpoint{2.202110in}{1.301542in}}%
\pgfpathlineto{\pgfqpoint{2.236659in}{1.309520in}}%
\pgfpathlineto{\pgfqpoint{2.237617in}{1.313509in}}%
\pgfpathlineto{\pgfqpoint{2.245169in}{1.321488in}}%
\pgfpathlineto{\pgfqpoint{2.252533in}{1.325477in}}%
\pgfpathlineto{\pgfqpoint{2.277790in}{1.329466in}}%
\pgfpathlineto{\pgfqpoint{2.282758in}{1.337444in}}%
\pgfpathlineto{\pgfqpoint{2.287643in}{1.341433in}}%
\pgfpathlineto{\pgfqpoint{2.296396in}{1.345422in}}%
\pgfpathlineto{\pgfqpoint{2.297960in}{1.349411in}}%
\pgfpathlineto{\pgfqpoint{2.301064in}{1.353400in}}%
\pgfpathlineto{\pgfqpoint{2.319758in}{1.357389in}}%
\pgfpathlineto{\pgfqpoint{2.322642in}{1.365367in}}%
\pgfpathlineto{\pgfqpoint{2.324787in}{1.369356in}}%
\pgfpathlineto{\pgfqpoint{2.335973in}{1.373345in}}%
\pgfpathlineto{\pgfqpoint{2.348730in}{1.377334in}}%
\pgfpathlineto{\pgfqpoint{2.372099in}{1.381323in}}%
\pgfpathlineto{\pgfqpoint{2.372706in}{1.385312in}}%
\pgfpathlineto{\pgfqpoint{2.415522in}{1.389301in}}%
\pgfpathlineto{\pgfqpoint{2.440172in}{1.393290in}}%
\pgfpathlineto{\pgfqpoint{2.457515in}{1.397279in}}%
\pgfpathlineto{\pgfqpoint{2.469559in}{1.401268in}}%
\pgfpathlineto{\pgfqpoint{2.506501in}{1.405257in}}%
\pgfpathlineto{\pgfqpoint{2.525557in}{1.409246in}}%
\pgfpathlineto{\pgfqpoint{2.560345in}{1.413235in}}%
\pgfpathlineto{\pgfqpoint{2.606997in}{1.417224in}}%
\pgfpathlineto{\pgfqpoint{2.615132in}{1.421213in}}%
\pgfpathlineto{\pgfqpoint{2.695881in}{1.425202in}}%
\pgfpathlineto{\pgfqpoint{2.756632in}{1.429191in}}%
\pgfpathlineto{\pgfqpoint{2.760424in}{1.433180in}}%
\pgfpathlineto{\pgfqpoint{2.787643in}{1.437169in}}%
\pgfpathlineto{\pgfqpoint{2.882719in}{1.441158in}}%
\pgfpathlineto{\pgfqpoint{2.996202in}{1.445147in}}%
\pgfpathlineto{\pgfqpoint{3.017320in}{1.449136in}}%
\pgfpathlineto{\pgfqpoint{3.074508in}{1.453125in}}%
\pgfpathlineto{\pgfqpoint{3.100685in}{1.457114in}}%
\pgfpathlineto{\pgfqpoint{3.135235in}{1.461103in}}%
\pgfpathlineto{\pgfqpoint{3.140917in}{1.465092in}}%
\pgfpathlineto{\pgfqpoint{3.162991in}{1.469081in}}%
\pgfpathlineto{\pgfqpoint{3.181880in}{1.473070in}}%
\pgfpathlineto{\pgfqpoint{3.201898in}{1.477059in}}%
\pgfpathlineto{\pgfqpoint{3.283921in}{1.481048in}}%
\pgfpathlineto{\pgfqpoint{3.372195in}{1.485037in}}%
\pgfpathlineto{\pgfqpoint{3.375607in}{1.489026in}}%
\pgfpathlineto{\pgfqpoint{3.508082in}{1.493015in}}%
\pgfpathlineto{\pgfqpoint{3.522165in}{1.497004in}}%
\pgfpathlineto{\pgfqpoint{3.572641in}{1.500993in}}%
\pgfpathlineto{\pgfqpoint{3.672915in}{1.504982in}}%
\pgfpathlineto{\pgfqpoint{3.759691in}{1.508971in}}%
\pgfpathlineto{\pgfqpoint{3.873415in}{1.516949in}}%
\pgfpathlineto{\pgfqpoint{3.896693in}{1.520938in}}%
\pgfpathlineto{\pgfqpoint{3.905645in}{1.524927in}}%
\pgfpathlineto{\pgfqpoint{3.941293in}{1.528916in}}%
\pgfpathlineto{\pgfqpoint{4.128458in}{1.532905in}}%
\pgfpathlineto{\pgfqpoint{4.147919in}{1.536894in}}%
\pgfpathlineto{\pgfqpoint{4.236809in}{1.540883in}}%
\pgfpathlineto{\pgfqpoint{4.260284in}{1.544872in}}%
\pgfpathlineto{\pgfqpoint{4.265468in}{1.548861in}}%
\pgfpathlineto{\pgfqpoint{4.282259in}{1.552850in}}%
\pgfpathlineto{\pgfqpoint{4.297977in}{1.556839in}}%
\pgfpathlineto{\pgfqpoint{4.298604in}{1.560828in}}%
\pgfpathlineto{\pgfqpoint{4.313846in}{1.564817in}}%
\pgfpathlineto{\pgfqpoint{4.316529in}{1.568806in}}%
\pgfpathlineto{\pgfqpoint{4.339683in}{1.572795in}}%
\pgfpathlineto{\pgfqpoint{4.391607in}{1.576784in}}%
\pgfpathlineto{\pgfqpoint{4.392447in}{1.580773in}}%
\pgfpathlineto{\pgfqpoint{4.402074in}{1.584762in}}%
\pgfpathlineto{\pgfqpoint{4.406327in}{1.588751in}}%
\pgfpathlineto{\pgfqpoint{4.573389in}{1.596730in}}%
\pgfpathlineto{\pgfqpoint{4.573389in}{1.596730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537394in}{0.467838in}}{\pgfqpoint{4.094684in}{1.595606in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537394in}{0.535652in}}%
\pgfpathlineto{\pgfqpoint{0.540929in}{0.539641in}}%
\pgfpathlineto{\pgfqpoint{0.543263in}{0.543630in}}%
\pgfpathlineto{\pgfqpoint{0.549018in}{0.547619in}}%
\pgfpathlineto{\pgfqpoint{0.625240in}{0.551608in}}%
\pgfpathlineto{\pgfqpoint{0.654388in}{0.555597in}}%
\pgfpathlineto{\pgfqpoint{0.701556in}{0.559586in}}%
\pgfpathlineto{\pgfqpoint{0.723387in}{0.563575in}}%
\pgfpathlineto{\pgfqpoint{0.729029in}{0.567564in}}%
\pgfpathlineto{\pgfqpoint{0.731041in}{0.571553in}}%
\pgfpathlineto{\pgfqpoint{0.732425in}{0.575542in}}%
\pgfpathlineto{\pgfqpoint{0.732579in}{0.579531in}}%
\pgfpathlineto{\pgfqpoint{0.736238in}{0.583520in}}%
\pgfpathlineto{\pgfqpoint{0.737749in}{0.587509in}}%
\pgfpathlineto{\pgfqpoint{0.739553in}{0.591498in}}%
\pgfpathlineto{\pgfqpoint{0.746073in}{0.595487in}}%
\pgfpathlineto{\pgfqpoint{0.746805in}{0.599476in}}%
\pgfpathlineto{\pgfqpoint{0.747098in}{0.603465in}}%
\pgfpathlineto{\pgfqpoint{0.749136in}{0.607454in}}%
\pgfpathlineto{\pgfqpoint{0.752310in}{0.615432in}}%
\pgfpathlineto{\pgfqpoint{0.756302in}{0.619421in}}%
\pgfpathlineto{\pgfqpoint{0.760939in}{0.627399in}}%
\pgfpathlineto{\pgfqpoint{0.761217in}{0.631388in}}%
\pgfpathlineto{\pgfqpoint{0.820933in}{0.635377in}}%
\pgfpathlineto{\pgfqpoint{0.821616in}{0.639366in}}%
\pgfpathlineto{\pgfqpoint{0.846447in}{0.643355in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{0.862905in}{0.651333in}}%
\pgfpathlineto{\pgfqpoint{0.878873in}{0.655322in}}%
\pgfpathlineto{\pgfqpoint{0.881297in}{0.659311in}}%
\pgfpathlineto{\pgfqpoint{0.881483in}{0.663300in}}%
\pgfpathlineto{\pgfqpoint{0.884990in}{0.667289in}}%
\pgfpathlineto{\pgfqpoint{0.902445in}{0.671278in}}%
\pgfpathlineto{\pgfqpoint{0.902531in}{0.675267in}}%
\pgfpathlineto{\pgfqpoint{0.916712in}{0.679256in}}%
\pgfpathlineto{\pgfqpoint{0.924841in}{0.683245in}}%
\pgfpathlineto{\pgfqpoint{0.927952in}{0.687234in}}%
\pgfpathlineto{\pgfqpoint{0.935628in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.968113in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{0.988011in}{0.699201in}}%
\pgfpathlineto{\pgfqpoint{0.994611in}{0.703190in}}%
\pgfpathlineto{\pgfqpoint{0.995813in}{0.707179in}}%
\pgfpathlineto{\pgfqpoint{1.003845in}{0.711168in}}%
\pgfpathlineto{\pgfqpoint{1.009322in}{0.715157in}}%
\pgfpathlineto{\pgfqpoint{1.016942in}{0.719146in}}%
\pgfpathlineto{\pgfqpoint{1.025629in}{0.723135in}}%
\pgfpathlineto{\pgfqpoint{1.053447in}{0.727124in}}%
\pgfpathlineto{\pgfqpoint{1.066757in}{0.731113in}}%
\pgfpathlineto{\pgfqpoint{1.073923in}{0.735102in}}%
\pgfpathlineto{\pgfqpoint{1.083747in}{0.739091in}}%
\pgfpathlineto{\pgfqpoint{1.087940in}{0.743080in}}%
\pgfpathlineto{\pgfqpoint{1.097855in}{0.747069in}}%
\pgfpathlineto{\pgfqpoint{1.106190in}{0.751058in}}%
\pgfpathlineto{\pgfqpoint{1.123218in}{0.755047in}}%
\pgfpathlineto{\pgfqpoint{1.130839in}{0.759036in}}%
\pgfpathlineto{\pgfqpoint{1.133151in}{0.763025in}}%
\pgfpathlineto{\pgfqpoint{1.137995in}{0.767014in}}%
\pgfpathlineto{\pgfqpoint{1.140640in}{0.771003in}}%
\pgfpathlineto{\pgfqpoint{1.153483in}{0.774992in}}%
\pgfpathlineto{\pgfqpoint{1.153853in}{0.778981in}}%
\pgfpathlineto{\pgfqpoint{1.157935in}{0.782971in}}%
\pgfpathlineto{\pgfqpoint{1.169293in}{0.794938in}}%
\pgfpathlineto{\pgfqpoint{1.170765in}{0.798927in}}%
\pgfpathlineto{\pgfqpoint{1.172995in}{0.802916in}}%
\pgfpathlineto{\pgfqpoint{1.178191in}{0.806905in}}%
\pgfpathlineto{\pgfqpoint{1.181886in}{0.810894in}}%
\pgfpathlineto{\pgfqpoint{1.186930in}{0.814883in}}%
\pgfpathlineto{\pgfqpoint{1.200618in}{0.818872in}}%
\pgfpathlineto{\pgfqpoint{1.208236in}{0.822861in}}%
\pgfpathlineto{\pgfqpoint{1.223962in}{0.826850in}}%
\pgfpathlineto{\pgfqpoint{1.226552in}{0.830839in}}%
\pgfpathlineto{\pgfqpoint{1.258207in}{0.838817in}}%
\pgfpathlineto{\pgfqpoint{1.268193in}{0.842806in}}%
\pgfpathlineto{\pgfqpoint{1.280280in}{0.846795in}}%
\pgfpathlineto{\pgfqpoint{1.293076in}{0.850784in}}%
\pgfpathlineto{\pgfqpoint{1.295726in}{0.854773in}}%
\pgfpathlineto{\pgfqpoint{1.301092in}{0.858762in}}%
\pgfpathlineto{\pgfqpoint{1.319397in}{0.862751in}}%
\pgfpathlineto{\pgfqpoint{1.330375in}{0.866740in}}%
\pgfpathlineto{\pgfqpoint{1.339480in}{0.870729in}}%
\pgfpathlineto{\pgfqpoint{1.341197in}{0.874718in}}%
\pgfpathlineto{\pgfqpoint{1.342395in}{0.878707in}}%
\pgfpathlineto{\pgfqpoint{1.361081in}{0.882696in}}%
\pgfpathlineto{\pgfqpoint{1.370000in}{0.886685in}}%
\pgfpathlineto{\pgfqpoint{1.388299in}{0.890674in}}%
\pgfpathlineto{\pgfqpoint{1.409295in}{0.894663in}}%
\pgfpathlineto{\pgfqpoint{1.415807in}{0.898652in}}%
\pgfpathlineto{\pgfqpoint{1.418927in}{0.902641in}}%
\pgfpathlineto{\pgfqpoint{1.422838in}{0.906630in}}%
\pgfpathlineto{\pgfqpoint{1.425308in}{0.910619in}}%
\pgfpathlineto{\pgfqpoint{1.425826in}{0.914608in}}%
\pgfpathlineto{\pgfqpoint{1.454361in}{0.918597in}}%
\pgfpathlineto{\pgfqpoint{1.474284in}{0.922586in}}%
\pgfpathlineto{\pgfqpoint{1.475787in}{0.926575in}}%
\pgfpathlineto{\pgfqpoint{1.509087in}{0.930564in}}%
\pgfpathlineto{\pgfqpoint{1.515888in}{0.934553in}}%
\pgfpathlineto{\pgfqpoint{1.521404in}{0.938542in}}%
\pgfpathlineto{\pgfqpoint{1.521842in}{0.942531in}}%
\pgfpathlineto{\pgfqpoint{1.523081in}{0.946520in}}%
\pgfpathlineto{\pgfqpoint{1.529447in}{0.950509in}}%
\pgfpathlineto{\pgfqpoint{1.531111in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{1.535577in}{0.958487in}}%
\pgfpathlineto{\pgfqpoint{1.541353in}{0.966465in}}%
\pgfpathlineto{\pgfqpoint{1.544422in}{0.970454in}}%
\pgfpathlineto{\pgfqpoint{1.566665in}{0.974443in}}%
\pgfpathlineto{\pgfqpoint{1.594365in}{0.978432in}}%
\pgfpathlineto{\pgfqpoint{1.597307in}{0.982421in}}%
\pgfpathlineto{\pgfqpoint{1.603804in}{0.986410in}}%
\pgfpathlineto{\pgfqpoint{1.625166in}{0.990399in}}%
\pgfpathlineto{\pgfqpoint{1.628424in}{0.994388in}}%
\pgfpathlineto{\pgfqpoint{1.636701in}{1.002366in}}%
\pgfpathlineto{\pgfqpoint{1.639771in}{1.006355in}}%
\pgfpathlineto{\pgfqpoint{1.649797in}{1.010344in}}%
\pgfpathlineto{\pgfqpoint{1.651577in}{1.014333in}}%
\pgfpathlineto{\pgfqpoint{1.664251in}{1.018322in}}%
\pgfpathlineto{\pgfqpoint{1.672634in}{1.022311in}}%
\pgfpathlineto{\pgfqpoint{1.677014in}{1.026300in}}%
\pgfpathlineto{\pgfqpoint{1.717817in}{1.034278in}}%
\pgfpathlineto{\pgfqpoint{1.722143in}{1.042256in}}%
\pgfpathlineto{\pgfqpoint{1.722252in}{1.046245in}}%
\pgfpathlineto{\pgfqpoint{1.724161in}{1.050234in}}%
\pgfpathlineto{\pgfqpoint{1.724917in}{1.054224in}}%
\pgfpathlineto{\pgfqpoint{1.730419in}{1.058213in}}%
\pgfpathlineto{\pgfqpoint{1.747355in}{1.062202in}}%
\pgfpathlineto{\pgfqpoint{1.757657in}{1.066191in}}%
\pgfpathlineto{\pgfqpoint{1.763688in}{1.070180in}}%
\pgfpathlineto{\pgfqpoint{1.764449in}{1.074169in}}%
\pgfpathlineto{\pgfqpoint{1.771144in}{1.078158in}}%
\pgfpathlineto{\pgfqpoint{1.781975in}{1.082147in}}%
\pgfpathlineto{\pgfqpoint{1.787679in}{1.086136in}}%
\pgfpathlineto{\pgfqpoint{1.789372in}{1.090125in}}%
\pgfpathlineto{\pgfqpoint{1.796707in}{1.094114in}}%
\pgfpathlineto{\pgfqpoint{1.800400in}{1.098103in}}%
\pgfpathlineto{\pgfqpoint{1.809058in}{1.102092in}}%
\pgfpathlineto{\pgfqpoint{1.819586in}{1.106081in}}%
\pgfpathlineto{\pgfqpoint{1.834384in}{1.110070in}}%
\pgfpathlineto{\pgfqpoint{1.835804in}{1.114059in}}%
\pgfpathlineto{\pgfqpoint{1.865722in}{1.118048in}}%
\pgfpathlineto{\pgfqpoint{1.884186in}{1.122037in}}%
\pgfpathlineto{\pgfqpoint{1.887834in}{1.126026in}}%
\pgfpathlineto{\pgfqpoint{1.935133in}{1.130015in}}%
\pgfpathlineto{\pgfqpoint{1.935597in}{1.134004in}}%
\pgfpathlineto{\pgfqpoint{1.944831in}{1.137993in}}%
\pgfpathlineto{\pgfqpoint{1.947883in}{1.141982in}}%
\pgfpathlineto{\pgfqpoint{1.958307in}{1.145971in}}%
\pgfpathlineto{\pgfqpoint{1.961654in}{1.149960in}}%
\pgfpathlineto{\pgfqpoint{1.967096in}{1.153949in}}%
\pgfpathlineto{\pgfqpoint{1.970993in}{1.157938in}}%
\pgfpathlineto{\pgfqpoint{1.979599in}{1.161927in}}%
\pgfpathlineto{\pgfqpoint{1.981820in}{1.165916in}}%
\pgfpathlineto{\pgfqpoint{2.024040in}{1.169905in}}%
\pgfpathlineto{\pgfqpoint{2.031000in}{1.173894in}}%
\pgfpathlineto{\pgfqpoint{2.034942in}{1.177883in}}%
\pgfpathlineto{\pgfqpoint{2.047689in}{1.181872in}}%
\pgfpathlineto{\pgfqpoint{2.062060in}{1.185861in}}%
\pgfpathlineto{\pgfqpoint{2.067978in}{1.189850in}}%
\pgfpathlineto{\pgfqpoint{2.069872in}{1.193839in}}%
\pgfpathlineto{\pgfqpoint{2.070427in}{1.197828in}}%
\pgfpathlineto{\pgfqpoint{2.081867in}{1.201817in}}%
\pgfpathlineto{\pgfqpoint{2.087311in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{2.101794in}{1.209795in}}%
\pgfpathlineto{\pgfqpoint{2.102606in}{1.213784in}}%
\pgfpathlineto{\pgfqpoint{2.110541in}{1.217773in}}%
\pgfpathlineto{\pgfqpoint{2.111213in}{1.221762in}}%
\pgfpathlineto{\pgfqpoint{2.115801in}{1.225751in}}%
\pgfpathlineto{\pgfqpoint{2.116080in}{1.229740in}}%
\pgfpathlineto{\pgfqpoint{2.146020in}{1.237718in}}%
\pgfpathlineto{\pgfqpoint{2.153274in}{1.241707in}}%
\pgfpathlineto{\pgfqpoint{2.172748in}{1.245696in}}%
\pgfpathlineto{\pgfqpoint{2.173632in}{1.249685in}}%
\pgfpathlineto{\pgfqpoint{2.182870in}{1.253674in}}%
\pgfpathlineto{\pgfqpoint{2.202128in}{1.257663in}}%
\pgfpathlineto{\pgfqpoint{2.252138in}{1.261652in}}%
\pgfpathlineto{\pgfqpoint{2.252633in}{1.265641in}}%
\pgfpathlineto{\pgfqpoint{2.254918in}{1.269630in}}%
\pgfpathlineto{\pgfqpoint{2.256259in}{1.273619in}}%
\pgfpathlineto{\pgfqpoint{2.266416in}{1.277608in}}%
\pgfpathlineto{\pgfqpoint{2.279885in}{1.281597in}}%
\pgfpathlineto{\pgfqpoint{2.280145in}{1.285586in}}%
\pgfpathlineto{\pgfqpoint{2.280698in}{1.289575in}}%
\pgfpathlineto{\pgfqpoint{2.286279in}{1.293564in}}%
\pgfpathlineto{\pgfqpoint{2.348026in}{1.297553in}}%
\pgfpathlineto{\pgfqpoint{2.356239in}{1.301542in}}%
\pgfpathlineto{\pgfqpoint{2.356311in}{1.305531in}}%
\pgfpathlineto{\pgfqpoint{2.373416in}{1.309520in}}%
\pgfpathlineto{\pgfqpoint{2.373986in}{1.313509in}}%
\pgfpathlineto{\pgfqpoint{2.388270in}{1.317498in}}%
\pgfpathlineto{\pgfqpoint{2.405466in}{1.321488in}}%
\pgfpathlineto{\pgfqpoint{2.415539in}{1.325477in}}%
\pgfpathlineto{\pgfqpoint{2.424067in}{1.329466in}}%
\pgfpathlineto{\pgfqpoint{2.456914in}{1.333455in}}%
\pgfpathlineto{\pgfqpoint{2.458554in}{1.337444in}}%
\pgfpathlineto{\pgfqpoint{2.459396in}{1.341433in}}%
\pgfpathlineto{\pgfqpoint{2.472267in}{1.345422in}}%
\pgfpathlineto{\pgfqpoint{2.473046in}{1.349411in}}%
\pgfpathlineto{\pgfqpoint{2.545434in}{1.353400in}}%
\pgfpathlineto{\pgfqpoint{2.564093in}{1.357389in}}%
\pgfpathlineto{\pgfqpoint{2.588644in}{1.361378in}}%
\pgfpathlineto{\pgfqpoint{2.594991in}{1.365367in}}%
\pgfpathlineto{\pgfqpoint{2.595722in}{1.369356in}}%
\pgfpathlineto{\pgfqpoint{2.596991in}{1.373345in}}%
\pgfpathlineto{\pgfqpoint{2.618791in}{1.377334in}}%
\pgfpathlineto{\pgfqpoint{2.619450in}{1.381323in}}%
\pgfpathlineto{\pgfqpoint{2.629335in}{1.385312in}}%
\pgfpathlineto{\pgfqpoint{2.633614in}{1.389301in}}%
\pgfpathlineto{\pgfqpoint{2.635773in}{1.393290in}}%
\pgfpathlineto{\pgfqpoint{2.636355in}{1.401268in}}%
\pgfpathlineto{\pgfqpoint{2.645452in}{1.405257in}}%
\pgfpathlineto{\pgfqpoint{2.646069in}{1.409246in}}%
\pgfpathlineto{\pgfqpoint{2.650775in}{1.417224in}}%
\pgfpathlineto{\pgfqpoint{2.764295in}{1.421213in}}%
\pgfpathlineto{\pgfqpoint{2.764870in}{1.425202in}}%
\pgfpathlineto{\pgfqpoint{2.777383in}{1.429191in}}%
\pgfpathlineto{\pgfqpoint{2.813877in}{1.433180in}}%
\pgfpathlineto{\pgfqpoint{2.830016in}{1.437169in}}%
\pgfpathlineto{\pgfqpoint{2.843996in}{1.441158in}}%
\pgfpathlineto{\pgfqpoint{2.859991in}{1.445147in}}%
\pgfpathlineto{\pgfqpoint{2.899051in}{1.449136in}}%
\pgfpathlineto{\pgfqpoint{2.905154in}{1.453125in}}%
\pgfpathlineto{\pgfqpoint{2.906941in}{1.457114in}}%
\pgfpathlineto{\pgfqpoint{2.936506in}{1.461103in}}%
\pgfpathlineto{\pgfqpoint{2.947631in}{1.469081in}}%
\pgfpathlineto{\pgfqpoint{2.950680in}{1.477059in}}%
\pgfpathlineto{\pgfqpoint{2.959625in}{1.481048in}}%
\pgfpathlineto{\pgfqpoint{2.973557in}{1.485037in}}%
\pgfpathlineto{\pgfqpoint{2.979306in}{1.489026in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{1.493015in}}%
\pgfpathlineto{\pgfqpoint{3.004341in}{1.497004in}}%
\pgfpathlineto{\pgfqpoint{3.007674in}{1.500993in}}%
\pgfpathlineto{\pgfqpoint{3.012362in}{1.508971in}}%
\pgfpathlineto{\pgfqpoint{3.034549in}{1.512960in}}%
\pgfpathlineto{\pgfqpoint{3.040680in}{1.516949in}}%
\pgfpathlineto{\pgfqpoint{3.069901in}{1.520938in}}%
\pgfpathlineto{\pgfqpoint{3.078405in}{1.524927in}}%
\pgfpathlineto{\pgfqpoint{3.078765in}{1.528916in}}%
\pgfpathlineto{\pgfqpoint{3.098213in}{1.532905in}}%
\pgfpathlineto{\pgfqpoint{3.098700in}{1.536894in}}%
\pgfpathlineto{\pgfqpoint{3.099415in}{1.540883in}}%
\pgfpathlineto{\pgfqpoint{3.189598in}{1.548861in}}%
\pgfpathlineto{\pgfqpoint{3.204360in}{1.552850in}}%
\pgfpathlineto{\pgfqpoint{3.228707in}{1.556839in}}%
\pgfpathlineto{\pgfqpoint{3.229381in}{1.560828in}}%
\pgfpathlineto{\pgfqpoint{3.236152in}{1.564817in}}%
\pgfpathlineto{\pgfqpoint{3.327564in}{1.568806in}}%
\pgfpathlineto{\pgfqpoint{3.334106in}{1.572795in}}%
\pgfpathlineto{\pgfqpoint{3.358348in}{1.576784in}}%
\pgfpathlineto{\pgfqpoint{3.371532in}{1.580773in}}%
\pgfpathlineto{\pgfqpoint{3.395640in}{1.584762in}}%
\pgfpathlineto{\pgfqpoint{3.409241in}{1.588751in}}%
\pgfpathlineto{\pgfqpoint{3.413234in}{1.592741in}}%
\pgfpathlineto{\pgfqpoint{3.420807in}{1.596730in}}%
\pgfpathlineto{\pgfqpoint{3.507387in}{1.600719in}}%
\pgfpathlineto{\pgfqpoint{3.510202in}{1.604708in}}%
\pgfpathlineto{\pgfqpoint{3.518922in}{1.608697in}}%
\pgfpathlineto{\pgfqpoint{3.522272in}{1.612686in}}%
\pgfpathlineto{\pgfqpoint{3.589253in}{1.616675in}}%
\pgfpathlineto{\pgfqpoint{3.600664in}{1.620664in}}%
\pgfpathlineto{\pgfqpoint{3.605163in}{1.624653in}}%
\pgfpathlineto{\pgfqpoint{3.627137in}{1.628642in}}%
\pgfpathlineto{\pgfqpoint{3.652046in}{1.632631in}}%
\pgfpathlineto{\pgfqpoint{3.652542in}{1.636620in}}%
\pgfpathlineto{\pgfqpoint{3.654311in}{1.640609in}}%
\pgfpathlineto{\pgfqpoint{3.657121in}{1.648587in}}%
\pgfpathlineto{\pgfqpoint{3.726205in}{1.652576in}}%
\pgfpathlineto{\pgfqpoint{3.727318in}{1.656565in}}%
\pgfpathlineto{\pgfqpoint{3.740276in}{1.660554in}}%
\pgfpathlineto{\pgfqpoint{3.742861in}{1.664543in}}%
\pgfpathlineto{\pgfqpoint{3.779730in}{1.668532in}}%
\pgfpathlineto{\pgfqpoint{3.805105in}{1.672521in}}%
\pgfpathlineto{\pgfqpoint{3.810779in}{1.676510in}}%
\pgfpathlineto{\pgfqpoint{3.881660in}{1.680499in}}%
\pgfpathlineto{\pgfqpoint{3.881812in}{1.684488in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{1.688477in}}%
\pgfpathlineto{\pgfqpoint{3.891729in}{1.692466in}}%
\pgfpathlineto{\pgfqpoint{3.958314in}{1.696455in}}%
\pgfpathlineto{\pgfqpoint{3.964192in}{1.704433in}}%
\pgfpathlineto{\pgfqpoint{3.991108in}{1.708422in}}%
\pgfpathlineto{\pgfqpoint{3.995548in}{1.712411in}}%
\pgfpathlineto{\pgfqpoint{3.997605in}{1.716400in}}%
\pgfpathlineto{\pgfqpoint{4.003495in}{1.720389in}}%
\pgfpathlineto{\pgfqpoint{4.040950in}{1.724378in}}%
\pgfpathlineto{\pgfqpoint{4.069642in}{1.728367in}}%
\pgfpathlineto{\pgfqpoint{4.074603in}{1.732356in}}%
\pgfpathlineto{\pgfqpoint{4.076124in}{1.736345in}}%
\pgfpathlineto{\pgfqpoint{4.102029in}{1.740334in}}%
\pgfpathlineto{\pgfqpoint{4.149646in}{1.744323in}}%
\pgfpathlineto{\pgfqpoint{4.172457in}{1.748312in}}%
\pgfpathlineto{\pgfqpoint{4.183988in}{1.752301in}}%
\pgfpathlineto{\pgfqpoint{4.186390in}{1.756290in}}%
\pgfpathlineto{\pgfqpoint{4.197995in}{1.760279in}}%
\pgfpathlineto{\pgfqpoint{4.213330in}{1.764268in}}%
\pgfpathlineto{\pgfqpoint{4.265982in}{1.768257in}}%
\pgfpathlineto{\pgfqpoint{4.268074in}{1.772246in}}%
\pgfpathlineto{\pgfqpoint{4.284052in}{1.776235in}}%
\pgfpathlineto{\pgfqpoint{4.289585in}{1.780224in}}%
\pgfpathlineto{\pgfqpoint{4.290302in}{1.784213in}}%
\pgfpathlineto{\pgfqpoint{4.290618in}{1.788202in}}%
\pgfpathlineto{\pgfqpoint{4.304571in}{1.792191in}}%
\pgfpathlineto{\pgfqpoint{4.337329in}{1.796180in}}%
\pgfpathlineto{\pgfqpoint{4.362388in}{1.800169in}}%
\pgfpathlineto{\pgfqpoint{4.363279in}{1.804158in}}%
\pgfpathlineto{\pgfqpoint{4.364971in}{1.808147in}}%
\pgfpathlineto{\pgfqpoint{4.424704in}{1.812136in}}%
\pgfpathlineto{\pgfqpoint{4.438966in}{1.816125in}}%
\pgfpathlineto{\pgfqpoint{4.448353in}{1.820114in}}%
\pgfpathlineto{\pgfqpoint{4.469375in}{1.824103in}}%
\pgfpathlineto{\pgfqpoint{4.472714in}{1.828092in}}%
\pgfpathlineto{\pgfqpoint{4.530858in}{1.832081in}}%
\pgfpathlineto{\pgfqpoint{4.538327in}{1.836070in}}%
\pgfpathlineto{\pgfqpoint{4.538787in}{1.840059in}}%
\pgfpathlineto{\pgfqpoint{4.595785in}{1.844048in}}%
\pgfpathlineto{\pgfqpoint{4.595785in}{1.844048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537394in}{0.467838in}}{\pgfqpoint{4.094684in}{1.595606in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342180in}{0.471827in}}%
\pgfpathlineto{\pgfqpoint{1.350420in}{0.475816in}}%
\pgfpathlineto{\pgfqpoint{1.353759in}{0.483794in}}%
\pgfpathlineto{\pgfqpoint{1.355845in}{0.491772in}}%
\pgfpathlineto{\pgfqpoint{1.358549in}{0.495761in}}%
\pgfpathlineto{\pgfqpoint{1.359365in}{0.499750in}}%
\pgfpathlineto{\pgfqpoint{1.367471in}{0.503739in}}%
\pgfpathlineto{\pgfqpoint{1.367903in}{0.507728in}}%
\pgfpathlineto{\pgfqpoint{1.371851in}{0.511717in}}%
\pgfpathlineto{\pgfqpoint{1.374008in}{0.515707in}}%
\pgfpathlineto{\pgfqpoint{1.380318in}{0.519696in}}%
\pgfpathlineto{\pgfqpoint{1.383219in}{0.523685in}}%
\pgfpathlineto{\pgfqpoint{1.386531in}{0.527674in}}%
\pgfpathlineto{\pgfqpoint{1.387660in}{0.531663in}}%
\pgfpathlineto{\pgfqpoint{1.392185in}{0.535652in}}%
\pgfpathlineto{\pgfqpoint{1.401546in}{0.539641in}}%
\pgfpathlineto{\pgfqpoint{1.402588in}{0.547619in}}%
\pgfpathlineto{\pgfqpoint{1.407302in}{0.551608in}}%
\pgfpathlineto{\pgfqpoint{1.410979in}{0.555597in}}%
\pgfpathlineto{\pgfqpoint{1.417683in}{0.559586in}}%
\pgfpathlineto{\pgfqpoint{1.436974in}{0.563575in}}%
\pgfpathlineto{\pgfqpoint{1.438523in}{0.567564in}}%
\pgfpathlineto{\pgfqpoint{1.438976in}{0.571553in}}%
\pgfpathlineto{\pgfqpoint{1.439047in}{0.575542in}}%
\pgfpathlineto{\pgfqpoint{1.441301in}{0.579531in}}%
\pgfpathlineto{\pgfqpoint{1.441554in}{0.583520in}}%
\pgfpathlineto{\pgfqpoint{1.442269in}{0.587509in}}%
\pgfpathlineto{\pgfqpoint{1.442618in}{0.591498in}}%
\pgfpathlineto{\pgfqpoint{1.445373in}{0.595487in}}%
\pgfpathlineto{\pgfqpoint{1.449321in}{0.599476in}}%
\pgfpathlineto{\pgfqpoint{1.450562in}{0.603465in}}%
\pgfpathlineto{\pgfqpoint{1.452636in}{0.607454in}}%
\pgfpathlineto{\pgfqpoint{1.454307in}{0.611443in}}%
\pgfpathlineto{\pgfqpoint{1.454804in}{0.615432in}}%
\pgfpathlineto{\pgfqpoint{1.457807in}{0.619421in}}%
\pgfpathlineto{\pgfqpoint{1.463267in}{0.623410in}}%
\pgfpathlineto{\pgfqpoint{1.475137in}{0.627399in}}%
\pgfpathlineto{\pgfqpoint{1.478846in}{0.631388in}}%
\pgfpathlineto{\pgfqpoint{1.479217in}{0.635377in}}%
\pgfpathlineto{\pgfqpoint{1.480720in}{0.639366in}}%
\pgfpathlineto{\pgfqpoint{1.482985in}{0.643355in}}%
\pgfpathlineto{\pgfqpoint{1.487500in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{1.492397in}{0.655322in}}%
\pgfpathlineto{\pgfqpoint{1.495172in}{0.659311in}}%
\pgfpathlineto{\pgfqpoint{1.495395in}{0.663300in}}%
\pgfpathlineto{\pgfqpoint{1.495991in}{0.667289in}}%
\pgfpathlineto{\pgfqpoint{1.499368in}{0.671278in}}%
\pgfpathlineto{\pgfqpoint{1.505027in}{0.675267in}}%
\pgfpathlineto{\pgfqpoint{1.508393in}{0.679256in}}%
\pgfpathlineto{\pgfqpoint{1.521532in}{0.683245in}}%
\pgfpathlineto{\pgfqpoint{1.526618in}{0.687234in}}%
\pgfpathlineto{\pgfqpoint{1.537156in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.542782in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{1.563140in}{0.699201in}}%
\pgfpathlineto{\pgfqpoint{1.584901in}{0.703190in}}%
\pgfpathlineto{\pgfqpoint{1.585945in}{0.707179in}}%
\pgfpathlineto{\pgfqpoint{1.589636in}{0.711168in}}%
\pgfpathlineto{\pgfqpoint{1.590164in}{0.715157in}}%
\pgfpathlineto{\pgfqpoint{1.604938in}{0.719146in}}%
\pgfpathlineto{\pgfqpoint{1.605236in}{0.723135in}}%
\pgfpathlineto{\pgfqpoint{1.612455in}{0.727124in}}%
\pgfpathlineto{\pgfqpoint{1.617224in}{0.731113in}}%
\pgfpathlineto{\pgfqpoint{1.631315in}{0.735102in}}%
\pgfpathlineto{\pgfqpoint{1.633643in}{0.739091in}}%
\pgfpathlineto{\pgfqpoint{1.641105in}{0.743080in}}%
\pgfpathlineto{\pgfqpoint{1.650464in}{0.747069in}}%
\pgfpathlineto{\pgfqpoint{1.652384in}{0.751058in}}%
\pgfpathlineto{\pgfqpoint{1.666952in}{0.755047in}}%
\pgfpathlineto{\pgfqpoint{1.671926in}{0.759036in}}%
\pgfpathlineto{\pgfqpoint{1.672164in}{0.763025in}}%
\pgfpathlineto{\pgfqpoint{1.675107in}{0.767014in}}%
\pgfpathlineto{\pgfqpoint{1.675559in}{0.771003in}}%
\pgfpathlineto{\pgfqpoint{1.679124in}{0.774992in}}%
\pgfpathlineto{\pgfqpoint{1.679231in}{0.778981in}}%
\pgfpathlineto{\pgfqpoint{1.682832in}{0.786960in}}%
\pgfpathlineto{\pgfqpoint{1.685240in}{0.790949in}}%
\pgfpathlineto{\pgfqpoint{1.686489in}{0.794938in}}%
\pgfpathlineto{\pgfqpoint{1.688337in}{0.798927in}}%
\pgfpathlineto{\pgfqpoint{1.693459in}{0.802916in}}%
\pgfpathlineto{\pgfqpoint{1.711803in}{0.806905in}}%
\pgfpathlineto{\pgfqpoint{1.723251in}{0.810894in}}%
\pgfpathlineto{\pgfqpoint{1.727809in}{0.814883in}}%
\pgfpathlineto{\pgfqpoint{1.739560in}{0.818872in}}%
\pgfpathlineto{\pgfqpoint{1.740032in}{0.822861in}}%
\pgfpathlineto{\pgfqpoint{1.741881in}{0.826850in}}%
\pgfpathlineto{\pgfqpoint{1.742161in}{0.830839in}}%
\pgfpathlineto{\pgfqpoint{1.743876in}{0.834828in}}%
\pgfpathlineto{\pgfqpoint{1.766349in}{0.838817in}}%
\pgfpathlineto{\pgfqpoint{1.769637in}{0.842806in}}%
\pgfpathlineto{\pgfqpoint{1.772769in}{0.850784in}}%
\pgfpathlineto{\pgfqpoint{1.803237in}{0.854773in}}%
\pgfpathlineto{\pgfqpoint{1.803440in}{0.858762in}}%
\pgfpathlineto{\pgfqpoint{1.822040in}{0.862751in}}%
\pgfpathlineto{\pgfqpoint{1.829032in}{0.866740in}}%
\pgfpathlineto{\pgfqpoint{1.829628in}{0.870729in}}%
\pgfpathlineto{\pgfqpoint{1.836153in}{0.874718in}}%
\pgfpathlineto{\pgfqpoint{1.837929in}{0.878707in}}%
\pgfpathlineto{\pgfqpoint{1.838301in}{0.882696in}}%
\pgfpathlineto{\pgfqpoint{1.841313in}{0.886685in}}%
\pgfpathlineto{\pgfqpoint{1.845506in}{0.890674in}}%
\pgfpathlineto{\pgfqpoint{1.845908in}{0.898652in}}%
\pgfpathlineto{\pgfqpoint{1.855599in}{0.902641in}}%
\pgfpathlineto{\pgfqpoint{1.857097in}{0.906630in}}%
\pgfpathlineto{\pgfqpoint{1.861327in}{0.910619in}}%
\pgfpathlineto{\pgfqpoint{1.864724in}{0.914608in}}%
\pgfpathlineto{\pgfqpoint{1.868986in}{0.918597in}}%
\pgfpathlineto{\pgfqpoint{1.883729in}{0.922586in}}%
\pgfpathlineto{\pgfqpoint{1.886411in}{0.926575in}}%
\pgfpathlineto{\pgfqpoint{1.891594in}{0.930564in}}%
\pgfpathlineto{\pgfqpoint{1.893682in}{0.934553in}}%
\pgfpathlineto{\pgfqpoint{1.896252in}{0.938542in}}%
\pgfpathlineto{\pgfqpoint{1.900687in}{0.942531in}}%
\pgfpathlineto{\pgfqpoint{1.910565in}{0.946520in}}%
\pgfpathlineto{\pgfqpoint{1.912381in}{0.950509in}}%
\pgfpathlineto{\pgfqpoint{1.918022in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{1.925362in}{0.958487in}}%
\pgfpathlineto{\pgfqpoint{1.930486in}{0.962476in}}%
\pgfpathlineto{\pgfqpoint{1.931237in}{0.966465in}}%
\pgfpathlineto{\pgfqpoint{1.934567in}{0.970454in}}%
\pgfpathlineto{\pgfqpoint{1.936963in}{0.974443in}}%
\pgfpathlineto{\pgfqpoint{1.938415in}{0.978432in}}%
\pgfpathlineto{\pgfqpoint{1.940207in}{0.982421in}}%
\pgfpathlineto{\pgfqpoint{1.957098in}{0.986410in}}%
\pgfpathlineto{\pgfqpoint{1.959062in}{0.990399in}}%
\pgfpathlineto{\pgfqpoint{1.974277in}{0.994388in}}%
\pgfpathlineto{\pgfqpoint{1.991772in}{0.998377in}}%
\pgfpathlineto{\pgfqpoint{2.003342in}{1.002366in}}%
\pgfpathlineto{\pgfqpoint{2.003344in}{1.006355in}}%
\pgfpathlineto{\pgfqpoint{2.017759in}{1.010344in}}%
\pgfpathlineto{\pgfqpoint{2.058732in}{1.014333in}}%
\pgfpathlineto{\pgfqpoint{2.059401in}{1.018322in}}%
\pgfpathlineto{\pgfqpoint{2.065119in}{1.022311in}}%
\pgfpathlineto{\pgfqpoint{2.069545in}{1.026300in}}%
\pgfpathlineto{\pgfqpoint{2.070434in}{1.030289in}}%
\pgfpathlineto{\pgfqpoint{2.081951in}{1.034278in}}%
\pgfpathlineto{\pgfqpoint{2.085849in}{1.038267in}}%
\pgfpathlineto{\pgfqpoint{2.088014in}{1.042256in}}%
\pgfpathlineto{\pgfqpoint{2.096951in}{1.046245in}}%
\pgfpathlineto{\pgfqpoint{2.102975in}{1.050234in}}%
\pgfpathlineto{\pgfqpoint{2.123679in}{1.054224in}}%
\pgfpathlineto{\pgfqpoint{2.128792in}{1.058213in}}%
\pgfpathlineto{\pgfqpoint{2.130518in}{1.062202in}}%
\pgfpathlineto{\pgfqpoint{2.140450in}{1.066191in}}%
\pgfpathlineto{\pgfqpoint{2.141929in}{1.070180in}}%
\pgfpathlineto{\pgfqpoint{2.146676in}{1.074169in}}%
\pgfpathlineto{\pgfqpoint{2.153049in}{1.078158in}}%
\pgfpathlineto{\pgfqpoint{2.166133in}{1.082147in}}%
\pgfpathlineto{\pgfqpoint{2.167989in}{1.086136in}}%
\pgfpathlineto{\pgfqpoint{2.202769in}{1.090125in}}%
\pgfpathlineto{\pgfqpoint{2.204486in}{1.094114in}}%
\pgfpathlineto{\pgfqpoint{2.253758in}{1.102092in}}%
\pgfpathlineto{\pgfqpoint{2.262080in}{1.106081in}}%
\pgfpathlineto{\pgfqpoint{2.277607in}{1.110070in}}%
\pgfpathlineto{\pgfqpoint{2.278920in}{1.114059in}}%
\pgfpathlineto{\pgfqpoint{2.286192in}{1.118048in}}%
\pgfpathlineto{\pgfqpoint{2.286953in}{1.122037in}}%
\pgfpathlineto{\pgfqpoint{2.309664in}{1.126026in}}%
\pgfpathlineto{\pgfqpoint{2.313320in}{1.130015in}}%
\pgfpathlineto{\pgfqpoint{2.317962in}{1.134004in}}%
\pgfpathlineto{\pgfqpoint{2.319053in}{1.137993in}}%
\pgfpathlineto{\pgfqpoint{2.319865in}{1.141982in}}%
\pgfpathlineto{\pgfqpoint{2.320257in}{1.149960in}}%
\pgfpathlineto{\pgfqpoint{2.321138in}{1.153949in}}%
\pgfpathlineto{\pgfqpoint{2.326883in}{1.157938in}}%
\pgfpathlineto{\pgfqpoint{2.328811in}{1.161927in}}%
\pgfpathlineto{\pgfqpoint{2.352062in}{1.165916in}}%
\pgfpathlineto{\pgfqpoint{2.362161in}{1.173894in}}%
\pgfpathlineto{\pgfqpoint{2.423065in}{1.177883in}}%
\pgfpathlineto{\pgfqpoint{2.423273in}{1.181872in}}%
\pgfpathlineto{\pgfqpoint{2.438977in}{1.185861in}}%
\pgfpathlineto{\pgfqpoint{2.439051in}{1.189850in}}%
\pgfpathlineto{\pgfqpoint{2.527849in}{1.193839in}}%
\pgfpathlineto{\pgfqpoint{2.532714in}{1.197828in}}%
\pgfpathlineto{\pgfqpoint{2.576660in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{2.589179in}{1.209795in}}%
\pgfpathlineto{\pgfqpoint{2.605856in}{1.213784in}}%
\pgfpathlineto{\pgfqpoint{2.609206in}{1.217773in}}%
\pgfpathlineto{\pgfqpoint{2.618253in}{1.221762in}}%
\pgfpathlineto{\pgfqpoint{2.631412in}{1.225751in}}%
\pgfpathlineto{\pgfqpoint{2.683592in}{1.229740in}}%
\pgfpathlineto{\pgfqpoint{2.698674in}{1.233729in}}%
\pgfpathlineto{\pgfqpoint{2.701069in}{1.237718in}}%
\pgfpathlineto{\pgfqpoint{2.717112in}{1.241707in}}%
\pgfpathlineto{\pgfqpoint{2.756558in}{1.245696in}}%
\pgfpathlineto{\pgfqpoint{2.759829in}{1.249685in}}%
\pgfpathlineto{\pgfqpoint{2.760965in}{1.253674in}}%
\pgfpathlineto{\pgfqpoint{2.762342in}{1.257663in}}%
\pgfpathlineto{\pgfqpoint{2.817255in}{1.261652in}}%
\pgfpathlineto{\pgfqpoint{2.818709in}{1.265641in}}%
\pgfpathlineto{\pgfqpoint{2.825033in}{1.269630in}}%
\pgfpathlineto{\pgfqpoint{2.842029in}{1.273619in}}%
\pgfpathlineto{\pgfqpoint{2.850723in}{1.277608in}}%
\pgfpathlineto{\pgfqpoint{2.852021in}{1.281597in}}%
\pgfpathlineto{\pgfqpoint{2.865127in}{1.285586in}}%
\pgfpathlineto{\pgfqpoint{2.870434in}{1.289575in}}%
\pgfpathlineto{\pgfqpoint{2.871772in}{1.293564in}}%
\pgfpathlineto{\pgfqpoint{2.871967in}{1.297553in}}%
\pgfpathlineto{\pgfqpoint{2.882868in}{1.301542in}}%
\pgfpathlineto{\pgfqpoint{2.909067in}{1.305531in}}%
\pgfpathlineto{\pgfqpoint{2.940462in}{1.309520in}}%
\pgfpathlineto{\pgfqpoint{2.974255in}{1.313509in}}%
\pgfpathlineto{\pgfqpoint{2.974603in}{1.317498in}}%
\pgfpathlineto{\pgfqpoint{3.048358in}{1.325477in}}%
\pgfpathlineto{\pgfqpoint{3.048807in}{1.329466in}}%
\pgfpathlineto{\pgfqpoint{3.073088in}{1.333455in}}%
\pgfpathlineto{\pgfqpoint{3.161366in}{1.337444in}}%
\pgfpathlineto{\pgfqpoint{3.285689in}{1.341433in}}%
\pgfpathlineto{\pgfqpoint{3.323349in}{1.345422in}}%
\pgfpathlineto{\pgfqpoint{3.323610in}{1.349411in}}%
\pgfpathlineto{\pgfqpoint{3.327674in}{1.353400in}}%
\pgfpathlineto{\pgfqpoint{3.329328in}{1.357389in}}%
\pgfpathlineto{\pgfqpoint{3.366325in}{1.361378in}}%
\pgfpathlineto{\pgfqpoint{3.368372in}{1.365367in}}%
\pgfpathlineto{\pgfqpoint{3.384222in}{1.369356in}}%
\pgfpathlineto{\pgfqpoint{3.393233in}{1.373345in}}%
\pgfpathlineto{\pgfqpoint{3.396060in}{1.377334in}}%
\pgfpathlineto{\pgfqpoint{3.451292in}{1.381323in}}%
\pgfpathlineto{\pgfqpoint{3.481816in}{1.385312in}}%
\pgfpathlineto{\pgfqpoint{3.485158in}{1.389301in}}%
\pgfpathlineto{\pgfqpoint{3.496707in}{1.393290in}}%
\pgfpathlineto{\pgfqpoint{3.497651in}{1.397279in}}%
\pgfpathlineto{\pgfqpoint{3.508348in}{1.401268in}}%
\pgfpathlineto{\pgfqpoint{3.519751in}{1.405257in}}%
\pgfpathlineto{\pgfqpoint{3.519827in}{1.409246in}}%
\pgfpathlineto{\pgfqpoint{3.608897in}{1.413235in}}%
\pgfpathlineto{\pgfqpoint{3.624164in}{1.417224in}}%
\pgfpathlineto{\pgfqpoint{3.641850in}{1.421213in}}%
\pgfpathlineto{\pgfqpoint{3.658010in}{1.425202in}}%
\pgfpathlineto{\pgfqpoint{3.659676in}{1.429191in}}%
\pgfpathlineto{\pgfqpoint{3.705596in}{1.433180in}}%
\pgfpathlineto{\pgfqpoint{3.710094in}{1.437169in}}%
\pgfpathlineto{\pgfqpoint{3.780590in}{1.441158in}}%
\pgfpathlineto{\pgfqpoint{3.817843in}{1.449136in}}%
\pgfpathlineto{\pgfqpoint{3.829157in}{1.457114in}}%
\pgfpathlineto{\pgfqpoint{3.836489in}{1.461103in}}%
\pgfpathlineto{\pgfqpoint{3.863371in}{1.465092in}}%
\pgfpathlineto{\pgfqpoint{3.984326in}{1.469081in}}%
\pgfpathlineto{\pgfqpoint{4.063822in}{1.473070in}}%
\pgfpathlineto{\pgfqpoint{4.111616in}{1.477059in}}%
\pgfpathlineto{\pgfqpoint{4.112533in}{1.481048in}}%
\pgfpathlineto{\pgfqpoint{4.123748in}{1.485037in}}%
\pgfpathlineto{\pgfqpoint{4.140888in}{1.489026in}}%
\pgfpathlineto{\pgfqpoint{4.147863in}{1.493015in}}%
\pgfpathlineto{\pgfqpoint{4.176247in}{1.497004in}}%
\pgfpathlineto{\pgfqpoint{4.183698in}{1.500993in}}%
\pgfpathlineto{\pgfqpoint{4.201968in}{1.504982in}}%
\pgfpathlineto{\pgfqpoint{4.204720in}{1.508971in}}%
\pgfpathlineto{\pgfqpoint{4.240207in}{1.512960in}}%
\pgfpathlineto{\pgfqpoint{4.240947in}{1.516949in}}%
\pgfpathlineto{\pgfqpoint{4.243705in}{1.520938in}}%
\pgfpathlineto{\pgfqpoint{4.245946in}{1.524927in}}%
\pgfpathlineto{\pgfqpoint{4.265760in}{1.528916in}}%
\pgfpathlineto{\pgfqpoint{4.292201in}{1.532905in}}%
\pgfpathlineto{\pgfqpoint{4.320895in}{1.536894in}}%
\pgfpathlineto{\pgfqpoint{4.328583in}{1.540883in}}%
\pgfpathlineto{\pgfqpoint{4.346740in}{1.544872in}}%
\pgfpathlineto{\pgfqpoint{4.350532in}{1.548861in}}%
\pgfpathlineto{\pgfqpoint{4.371670in}{1.552850in}}%
\pgfpathlineto{\pgfqpoint{4.521094in}{1.556839in}}%
\pgfpathlineto{\pgfqpoint{4.545738in}{1.560828in}}%
\pgfpathlineto{\pgfqpoint{4.563427in}{1.564817in}}%
\pgfpathlineto{\pgfqpoint{4.563427in}{1.564817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537394in}{0.467838in}}{\pgfqpoint{4.094684in}{1.595606in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537394in}{0.511717in}}%
\pgfpathlineto{\pgfqpoint{1.219841in}{0.579531in}}%
\pgfpathlineto{\pgfqpoint{1.425278in}{0.611443in}}%
\pgfpathlineto{\pgfqpoint{1.630715in}{0.619421in}}%
\pgfpathlineto{\pgfqpoint{1.696851in}{0.623410in}}%
\pgfpathlineto{\pgfqpoint{1.902289in}{0.627399in}}%
\pgfpathlineto{\pgfqpoint{1.956326in}{0.635377in}}%
\pgfpathlineto{\pgfqpoint{2.002013in}{0.639366in}}%
\pgfpathlineto{\pgfqpoint{2.022462in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{2.041590in}{0.651333in}}%
\pgfpathlineto{\pgfqpoint{2.185486in}{0.659311in}}%
\pgfpathlineto{\pgfqpoint{2.196672in}{0.663300in}}%
\pgfpathlineto{\pgfqpoint{2.297960in}{0.667289in}}%
\pgfpathlineto{\pgfqpoint{2.334597in}{0.675267in}}%
\pgfpathlineto{\pgfqpoint{2.341411in}{0.679256in}}%
\pgfpathlineto{\pgfqpoint{2.423288in}{0.683245in}}%
\pgfpathlineto{\pgfqpoint{2.433336in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{2.438235in}{0.699201in}}%
\pgfpathlineto{\pgfqpoint{2.443054in}{0.703190in}}%
\pgfpathlineto{\pgfqpoint{2.452464in}{0.707179in}}%
\pgfpathlineto{\pgfqpoint{2.457059in}{0.711168in}}%
\pgfpathlineto{\pgfqpoint{2.479023in}{0.715157in}}%
\pgfpathlineto{\pgfqpoint{2.499472in}{0.719146in}}%
\pgfpathlineto{\pgfqpoint{2.618325in}{0.723135in}}%
\pgfpathlineto{\pgfqpoint{2.653234in}{0.727124in}}%
\pgfpathlineto{\pgfqpoint{2.655576in}{0.731113in}}%
\pgfpathlineto{\pgfqpoint{2.657901in}{0.735102in}}%
\pgfpathlineto{\pgfqpoint{2.671478in}{0.739091in}}%
\pgfpathlineto{\pgfqpoint{2.675869in}{0.743080in}}%
\pgfpathlineto{\pgfqpoint{2.750597in}{0.747069in}}%
\pgfpathlineto{\pgfqpoint{2.757295in}{0.751058in}}%
\pgfpathlineto{\pgfqpoint{2.758946in}{0.755047in}}%
\pgfpathlineto{\pgfqpoint{2.771834in}{0.759036in}}%
\pgfpathlineto{\pgfqpoint{2.781145in}{0.767014in}}%
\pgfpathlineto{\pgfqpoint{2.808838in}{0.771003in}}%
\pgfpathlineto{\pgfqpoint{2.815715in}{0.774992in}}%
\pgfpathlineto{\pgfqpoint{2.895144in}{0.778981in}}%
\pgfpathlineto{\pgfqpoint{2.900298in}{0.782971in}}%
\pgfpathlineto{\pgfqpoint{2.912315in}{0.786960in}}%
\pgfpathlineto{\pgfqpoint{2.933156in}{0.790949in}}%
\pgfpathlineto{\pgfqpoint{2.943935in}{0.794938in}}%
\pgfpathlineto{\pgfqpoint{2.944816in}{0.798927in}}%
\pgfpathlineto{\pgfqpoint{2.954335in}{0.802916in}}%
\pgfpathlineto{\pgfqpoint{2.968471in}{0.806905in}}%
\pgfpathlineto{\pgfqpoint{2.970091in}{0.810894in}}%
\pgfpathlineto{\pgfqpoint{2.994868in}{0.814883in}}%
\pgfpathlineto{\pgfqpoint{3.161047in}{0.818872in}}%
\pgfpathlineto{\pgfqpoint{3.167340in}{0.822861in}}%
\pgfpathlineto{\pgfqpoint{3.174314in}{0.826850in}}%
\pgfpathlineto{\pgfqpoint{3.177941in}{0.830839in}}%
\pgfpathlineto{\pgfqpoint{3.228959in}{0.834828in}}%
\pgfpathlineto{\pgfqpoint{3.233642in}{0.838817in}}%
\pgfpathlineto{\pgfqpoint{3.240855in}{0.846795in}}%
\pgfpathlineto{\pgfqpoint{3.241502in}{0.850784in}}%
\pgfpathlineto{\pgfqpoint{3.328780in}{0.854773in}}%
\pgfpathlineto{\pgfqpoint{3.362214in}{0.858762in}}%
\pgfpathlineto{\pgfqpoint{3.425670in}{0.862751in}}%
\pgfpathlineto{\pgfqpoint{3.436914in}{0.866740in}}%
\pgfpathlineto{\pgfqpoint{3.438082in}{0.870729in}}%
\pgfpathlineto{\pgfqpoint{3.446778in}{0.874718in}}%
\pgfpathlineto{\pgfqpoint{3.451271in}{0.878707in}}%
\pgfpathlineto{\pgfqpoint{3.454754in}{0.882696in}}%
\pgfpathlineto{\pgfqpoint{3.456793in}{0.886685in}}%
\pgfpathlineto{\pgfqpoint{3.457730in}{0.890674in}}%
\pgfpathlineto{\pgfqpoint{3.490589in}{0.894663in}}%
\pgfpathlineto{\pgfqpoint{3.504484in}{0.898652in}}%
\pgfpathlineto{\pgfqpoint{3.527890in}{0.902641in}}%
\pgfpathlineto{\pgfqpoint{3.575504in}{0.906630in}}%
\pgfpathlineto{\pgfqpoint{3.575922in}{0.910619in}}%
\pgfpathlineto{\pgfqpoint{3.576654in}{0.914608in}}%
\pgfpathlineto{\pgfqpoint{3.758993in}{0.918597in}}%
\pgfpathlineto{\pgfqpoint{3.812973in}{0.922586in}}%
\pgfpathlineto{\pgfqpoint{3.820354in}{0.926575in}}%
\pgfpathlineto{\pgfqpoint{3.821315in}{0.930564in}}%
\pgfpathlineto{\pgfqpoint{3.831863in}{0.934553in}}%
\pgfpathlineto{\pgfqpoint{3.864919in}{0.938542in}}%
\pgfpathlineto{\pgfqpoint{3.887871in}{0.942531in}}%
\pgfpathlineto{\pgfqpoint{3.916554in}{0.946520in}}%
\pgfpathlineto{\pgfqpoint{4.002728in}{0.950509in}}%
\pgfpathlineto{\pgfqpoint{4.026523in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{4.040437in}{0.958487in}}%
\pgfpathlineto{\pgfqpoint{4.113622in}{0.962476in}}%
\pgfpathlineto{\pgfqpoint{4.114847in}{0.966465in}}%
\pgfpathlineto{\pgfqpoint{4.130435in}{0.970454in}}%
\pgfpathlineto{\pgfqpoint{4.130934in}{0.974443in}}%
\pgfpathlineto{\pgfqpoint{4.224903in}{0.978432in}}%
\pgfpathlineto{\pgfqpoint{4.231903in}{0.982421in}}%
\pgfpathlineto{\pgfqpoint{4.232463in}{0.986410in}}%
\pgfpathlineto{\pgfqpoint{4.251985in}{0.990399in}}%
\pgfpathlineto{\pgfqpoint{4.265601in}{0.994388in}}%
\pgfpathlineto{\pgfqpoint{4.271883in}{0.998377in}}%
\pgfpathlineto{\pgfqpoint{4.292110in}{1.002366in}}%
\pgfpathlineto{\pgfqpoint{4.324514in}{1.006355in}}%
\pgfpathlineto{\pgfqpoint{4.439250in}{1.010344in}}%
\pgfpathlineto{\pgfqpoint{4.440468in}{1.014333in}}%
\pgfpathlineto{\pgfqpoint{4.508935in}{1.018322in}}%
\pgfpathlineto{\pgfqpoint{4.509586in}{1.022311in}}%
\pgfpathlineto{\pgfqpoint{4.513410in}{1.026300in}}%
\pgfpathlineto{\pgfqpoint{4.536361in}{1.030289in}}%
\pgfpathlineto{\pgfqpoint{4.542210in}{1.034278in}}%
\pgfpathlineto{\pgfqpoint{4.543699in}{1.038267in}}%
\pgfpathlineto{\pgfqpoint{4.556903in}{1.042256in}}%
\pgfpathlineto{\pgfqpoint{4.559527in}{1.046245in}}%
\pgfpathlineto{\pgfqpoint{4.560223in}{1.050234in}}%
\pgfpathlineto{\pgfqpoint{4.566061in}{1.054224in}}%
\pgfpathlineto{\pgfqpoint{4.566800in}{1.058213in}}%
\pgfpathlineto{\pgfqpoint{4.567339in}{1.062202in}}%
\pgfpathlineto{\pgfqpoint{4.576560in}{1.066191in}}%
\pgfpathlineto{\pgfqpoint{4.580339in}{1.070180in}}%
\pgfpathlineto{\pgfqpoint{4.581417in}{1.074169in}}%
\pgfpathlineto{\pgfqpoint{4.618726in}{1.078158in}}%
\pgfpathlineto{\pgfqpoint{4.619788in}{1.082147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537394in}{0.467838in}}{\pgfqpoint{4.094684in}{1.595606in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.537394in}{0.543630in}}%
\pgfpathlineto{\pgfqpoint{0.549018in}{0.547619in}}%
\pgfpathlineto{\pgfqpoint{0.625240in}{0.551608in}}%
\pgfpathlineto{\pgfqpoint{0.654388in}{0.555597in}}%
\pgfpathlineto{\pgfqpoint{0.701556in}{0.559586in}}%
\pgfpathlineto{\pgfqpoint{0.723387in}{0.563575in}}%
\pgfpathlineto{\pgfqpoint{0.729029in}{0.567564in}}%
\pgfpathlineto{\pgfqpoint{0.731041in}{0.571553in}}%
\pgfpathlineto{\pgfqpoint{0.732425in}{0.575542in}}%
\pgfpathlineto{\pgfqpoint{0.732579in}{0.579531in}}%
\pgfpathlineto{\pgfqpoint{0.736238in}{0.583520in}}%
\pgfpathlineto{\pgfqpoint{0.737749in}{0.587509in}}%
\pgfpathlineto{\pgfqpoint{0.739553in}{0.591498in}}%
\pgfpathlineto{\pgfqpoint{0.746073in}{0.595487in}}%
\pgfpathlineto{\pgfqpoint{0.746805in}{0.599476in}}%
\pgfpathlineto{\pgfqpoint{0.747098in}{0.603465in}}%
\pgfpathlineto{\pgfqpoint{0.749136in}{0.607454in}}%
\pgfpathlineto{\pgfqpoint{0.752310in}{0.615432in}}%
\pgfpathlineto{\pgfqpoint{0.756302in}{0.619421in}}%
\pgfpathlineto{\pgfqpoint{0.760939in}{0.627399in}}%
\pgfpathlineto{\pgfqpoint{0.761217in}{0.631388in}}%
\pgfpathlineto{\pgfqpoint{0.820933in}{0.635377in}}%
\pgfpathlineto{\pgfqpoint{0.821616in}{0.639366in}}%
\pgfpathlineto{\pgfqpoint{0.846447in}{0.643355in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{0.862905in}{0.651333in}}%
\pgfpathlineto{\pgfqpoint{0.878873in}{0.655322in}}%
\pgfpathlineto{\pgfqpoint{0.881297in}{0.659311in}}%
\pgfpathlineto{\pgfqpoint{0.881483in}{0.663300in}}%
\pgfpathlineto{\pgfqpoint{0.884990in}{0.667289in}}%
\pgfpathlineto{\pgfqpoint{0.902445in}{0.671278in}}%
\pgfpathlineto{\pgfqpoint{0.902531in}{0.675267in}}%
\pgfpathlineto{\pgfqpoint{0.916712in}{0.679256in}}%
\pgfpathlineto{\pgfqpoint{0.924841in}{0.683245in}}%
\pgfpathlineto{\pgfqpoint{0.927952in}{0.687234in}}%
\pgfpathlineto{\pgfqpoint{0.935628in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.968113in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{0.988011in}{0.699201in}}%
\pgfpathlineto{\pgfqpoint{0.994611in}{0.703190in}}%
\pgfpathlineto{\pgfqpoint{0.995813in}{0.707179in}}%
\pgfpathlineto{\pgfqpoint{1.003845in}{0.711168in}}%
\pgfpathlineto{\pgfqpoint{1.009322in}{0.715157in}}%
\pgfpathlineto{\pgfqpoint{1.016942in}{0.719146in}}%
\pgfpathlineto{\pgfqpoint{1.025629in}{0.723135in}}%
\pgfpathlineto{\pgfqpoint{1.053447in}{0.727124in}}%
\pgfpathlineto{\pgfqpoint{1.066757in}{0.731113in}}%
\pgfpathlineto{\pgfqpoint{1.073923in}{0.735102in}}%
\pgfpathlineto{\pgfqpoint{1.083747in}{0.739091in}}%
\pgfpathlineto{\pgfqpoint{1.087940in}{0.743080in}}%
\pgfpathlineto{\pgfqpoint{1.097855in}{0.747069in}}%
\pgfpathlineto{\pgfqpoint{1.106190in}{0.751058in}}%
\pgfpathlineto{\pgfqpoint{1.123218in}{0.755047in}}%
\pgfpathlineto{\pgfqpoint{1.130839in}{0.759036in}}%
\pgfpathlineto{\pgfqpoint{1.133151in}{0.763025in}}%
\pgfpathlineto{\pgfqpoint{1.137995in}{0.767014in}}%
\pgfpathlineto{\pgfqpoint{1.140640in}{0.771003in}}%
\pgfpathlineto{\pgfqpoint{1.153483in}{0.774992in}}%
\pgfpathlineto{\pgfqpoint{1.153853in}{0.778981in}}%
\pgfpathlineto{\pgfqpoint{1.157935in}{0.782971in}}%
\pgfpathlineto{\pgfqpoint{1.169293in}{0.794938in}}%
\pgfpathlineto{\pgfqpoint{1.170765in}{0.798927in}}%
\pgfpathlineto{\pgfqpoint{1.172995in}{0.802916in}}%
\pgfpathlineto{\pgfqpoint{1.178191in}{0.806905in}}%
\pgfpathlineto{\pgfqpoint{1.181886in}{0.810894in}}%
\pgfpathlineto{\pgfqpoint{1.186930in}{0.814883in}}%
\pgfpathlineto{\pgfqpoint{1.200618in}{0.818872in}}%
\pgfpathlineto{\pgfqpoint{1.208236in}{0.822861in}}%
\pgfpathlineto{\pgfqpoint{1.219841in}{0.826850in}}%
\pgfpathlineto{\pgfqpoint{1.223962in}{0.830839in}}%
\pgfpathlineto{\pgfqpoint{1.226552in}{0.834828in}}%
\pgfpathlineto{\pgfqpoint{1.258207in}{0.842806in}}%
\pgfpathlineto{\pgfqpoint{1.268193in}{0.846795in}}%
\pgfpathlineto{\pgfqpoint{1.280280in}{0.850784in}}%
\pgfpathlineto{\pgfqpoint{1.293076in}{0.854773in}}%
\pgfpathlineto{\pgfqpoint{1.295726in}{0.858762in}}%
\pgfpathlineto{\pgfqpoint{1.301092in}{0.862751in}}%
\pgfpathlineto{\pgfqpoint{1.319397in}{0.866740in}}%
\pgfpathlineto{\pgfqpoint{1.330375in}{0.870729in}}%
\pgfpathlineto{\pgfqpoint{1.339480in}{0.874718in}}%
\pgfpathlineto{\pgfqpoint{1.341197in}{0.878707in}}%
\pgfpathlineto{\pgfqpoint{1.342395in}{0.882696in}}%
\pgfpathlineto{\pgfqpoint{1.361081in}{0.886685in}}%
\pgfpathlineto{\pgfqpoint{1.370000in}{0.890674in}}%
\pgfpathlineto{\pgfqpoint{1.388299in}{0.894663in}}%
\pgfpathlineto{\pgfqpoint{1.402588in}{0.898652in}}%
\pgfpathlineto{\pgfqpoint{1.415807in}{0.906630in}}%
\pgfpathlineto{\pgfqpoint{1.418927in}{0.910619in}}%
\pgfpathlineto{\pgfqpoint{1.422838in}{0.914608in}}%
\pgfpathlineto{\pgfqpoint{1.425308in}{0.918597in}}%
\pgfpathlineto{\pgfqpoint{1.425826in}{0.922586in}}%
\pgfpathlineto{\pgfqpoint{1.454361in}{0.926575in}}%
\pgfpathlineto{\pgfqpoint{1.474284in}{0.930564in}}%
\pgfpathlineto{\pgfqpoint{1.475787in}{0.934553in}}%
\pgfpathlineto{\pgfqpoint{1.509087in}{0.938542in}}%
\pgfpathlineto{\pgfqpoint{1.515888in}{0.942531in}}%
\pgfpathlineto{\pgfqpoint{1.521404in}{0.946520in}}%
\pgfpathlineto{\pgfqpoint{1.521842in}{0.950509in}}%
\pgfpathlineto{\pgfqpoint{1.523081in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{1.529447in}{0.958487in}}%
\pgfpathlineto{\pgfqpoint{1.531111in}{0.962476in}}%
\pgfpathlineto{\pgfqpoint{1.535577in}{0.966465in}}%
\pgfpathlineto{\pgfqpoint{1.541353in}{0.974443in}}%
\pgfpathlineto{\pgfqpoint{1.544422in}{0.978432in}}%
\pgfpathlineto{\pgfqpoint{1.566665in}{0.982421in}}%
\pgfpathlineto{\pgfqpoint{1.594365in}{0.986410in}}%
\pgfpathlineto{\pgfqpoint{1.597307in}{0.990399in}}%
\pgfpathlineto{\pgfqpoint{1.603804in}{0.994388in}}%
\pgfpathlineto{\pgfqpoint{1.625166in}{0.998377in}}%
\pgfpathlineto{\pgfqpoint{1.628424in}{1.002366in}}%
\pgfpathlineto{\pgfqpoint{1.630715in}{1.006355in}}%
\pgfpathlineto{\pgfqpoint{1.632592in}{1.010344in}}%
\pgfpathlineto{\pgfqpoint{1.636701in}{1.014333in}}%
\pgfpathlineto{\pgfqpoint{1.639771in}{1.018322in}}%
\pgfpathlineto{\pgfqpoint{1.641105in}{1.022311in}}%
\pgfpathlineto{\pgfqpoint{1.649797in}{1.026300in}}%
\pgfpathlineto{\pgfqpoint{1.651577in}{1.030289in}}%
\pgfpathlineto{\pgfqpoint{1.664251in}{1.034278in}}%
\pgfpathlineto{\pgfqpoint{1.672634in}{1.038267in}}%
\pgfpathlineto{\pgfqpoint{1.697094in}{1.042256in}}%
\pgfpathlineto{\pgfqpoint{1.717817in}{1.046245in}}%
\pgfpathlineto{\pgfqpoint{1.722143in}{1.054224in}}%
\pgfpathlineto{\pgfqpoint{1.722252in}{1.058213in}}%
\pgfpathlineto{\pgfqpoint{1.724161in}{1.062202in}}%
\pgfpathlineto{\pgfqpoint{1.724917in}{1.066191in}}%
\pgfpathlineto{\pgfqpoint{1.730419in}{1.070180in}}%
\pgfpathlineto{\pgfqpoint{1.747355in}{1.074169in}}%
\pgfpathlineto{\pgfqpoint{1.757657in}{1.078158in}}%
\pgfpathlineto{\pgfqpoint{1.763688in}{1.082147in}}%
\pgfpathlineto{\pgfqpoint{1.764449in}{1.086136in}}%
\pgfpathlineto{\pgfqpoint{1.771144in}{1.090125in}}%
\pgfpathlineto{\pgfqpoint{1.781975in}{1.094114in}}%
\pgfpathlineto{\pgfqpoint{1.787679in}{1.098103in}}%
\pgfpathlineto{\pgfqpoint{1.789372in}{1.102092in}}%
\pgfpathlineto{\pgfqpoint{1.796707in}{1.106081in}}%
\pgfpathlineto{\pgfqpoint{1.800400in}{1.110070in}}%
\pgfpathlineto{\pgfqpoint{1.809058in}{1.114059in}}%
\pgfpathlineto{\pgfqpoint{1.819586in}{1.118048in}}%
\pgfpathlineto{\pgfqpoint{1.834384in}{1.122037in}}%
\pgfpathlineto{\pgfqpoint{1.835804in}{1.126026in}}%
\pgfpathlineto{\pgfqpoint{1.865722in}{1.130015in}}%
\pgfpathlineto{\pgfqpoint{1.884186in}{1.134004in}}%
\pgfpathlineto{\pgfqpoint{1.887834in}{1.137993in}}%
\pgfpathlineto{\pgfqpoint{1.900687in}{1.141982in}}%
\pgfpathlineto{\pgfqpoint{1.910565in}{1.145971in}}%
\pgfpathlineto{\pgfqpoint{1.935133in}{1.149960in}}%
\pgfpathlineto{\pgfqpoint{1.935597in}{1.153949in}}%
\pgfpathlineto{\pgfqpoint{1.944831in}{1.157938in}}%
\pgfpathlineto{\pgfqpoint{1.947883in}{1.161927in}}%
\pgfpathlineto{\pgfqpoint{1.956326in}{1.165916in}}%
\pgfpathlineto{\pgfqpoint{1.958307in}{1.169905in}}%
\pgfpathlineto{\pgfqpoint{1.961654in}{1.173894in}}%
\pgfpathlineto{\pgfqpoint{1.967096in}{1.177883in}}%
\pgfpathlineto{\pgfqpoint{1.981820in}{1.181872in}}%
\pgfpathlineto{\pgfqpoint{2.002013in}{1.185861in}}%
\pgfpathlineto{\pgfqpoint{2.031000in}{1.189850in}}%
\pgfpathlineto{\pgfqpoint{2.034942in}{1.193839in}}%
\pgfpathlineto{\pgfqpoint{2.047689in}{1.197828in}}%
\pgfpathlineto{\pgfqpoint{2.069872in}{1.201817in}}%
\pgfpathlineto{\pgfqpoint{2.070427in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{2.085849in}{1.209795in}}%
\pgfpathlineto{\pgfqpoint{2.087311in}{1.213784in}}%
\pgfpathlineto{\pgfqpoint{2.096951in}{1.217773in}}%
\pgfpathlineto{\pgfqpoint{2.101794in}{1.221762in}}%
\pgfpathlineto{\pgfqpoint{2.102606in}{1.225751in}}%
\pgfpathlineto{\pgfqpoint{2.115801in}{1.229740in}}%
\pgfpathlineto{\pgfqpoint{2.116080in}{1.233729in}}%
\pgfpathlineto{\pgfqpoint{2.146020in}{1.241707in}}%
\pgfpathlineto{\pgfqpoint{2.153274in}{1.245696in}}%
\pgfpathlineto{\pgfqpoint{2.172748in}{1.249685in}}%
\pgfpathlineto{\pgfqpoint{2.173632in}{1.253674in}}%
\pgfpathlineto{\pgfqpoint{2.182870in}{1.257663in}}%
\pgfpathlineto{\pgfqpoint{2.202128in}{1.261652in}}%
\pgfpathlineto{\pgfqpoint{2.252138in}{1.265641in}}%
\pgfpathlineto{\pgfqpoint{2.252633in}{1.269630in}}%
\pgfpathlineto{\pgfqpoint{2.254918in}{1.273619in}}%
\pgfpathlineto{\pgfqpoint{2.256259in}{1.277608in}}%
\pgfpathlineto{\pgfqpoint{2.266416in}{1.281597in}}%
\pgfpathlineto{\pgfqpoint{2.278920in}{1.285586in}}%
\pgfpathlineto{\pgfqpoint{2.279885in}{1.289575in}}%
\pgfpathlineto{\pgfqpoint{2.280145in}{1.293564in}}%
\pgfpathlineto{\pgfqpoint{2.280698in}{1.297553in}}%
\pgfpathlineto{\pgfqpoint{2.286192in}{1.301542in}}%
\pgfpathlineto{\pgfqpoint{2.356239in}{1.305531in}}%
\pgfpathlineto{\pgfqpoint{2.356311in}{1.309520in}}%
\pgfpathlineto{\pgfqpoint{2.373416in}{1.313509in}}%
\pgfpathlineto{\pgfqpoint{2.373986in}{1.317498in}}%
\pgfpathlineto{\pgfqpoint{2.388270in}{1.321488in}}%
\pgfpathlineto{\pgfqpoint{2.405466in}{1.325477in}}%
\pgfpathlineto{\pgfqpoint{2.415539in}{1.329466in}}%
\pgfpathlineto{\pgfqpoint{2.424067in}{1.333455in}}%
\pgfpathlineto{\pgfqpoint{2.443054in}{1.337444in}}%
\pgfpathlineto{\pgfqpoint{2.456914in}{1.341433in}}%
\pgfpathlineto{\pgfqpoint{2.458554in}{1.345422in}}%
\pgfpathlineto{\pgfqpoint{2.459396in}{1.349411in}}%
\pgfpathlineto{\pgfqpoint{2.472267in}{1.353400in}}%
\pgfpathlineto{\pgfqpoint{2.473046in}{1.357389in}}%
\pgfpathlineto{\pgfqpoint{2.545434in}{1.361378in}}%
\pgfpathlineto{\pgfqpoint{2.564093in}{1.365367in}}%
\pgfpathlineto{\pgfqpoint{2.588644in}{1.373345in}}%
\pgfpathlineto{\pgfqpoint{2.589179in}{1.377334in}}%
\pgfpathlineto{\pgfqpoint{2.594991in}{1.381323in}}%
\pgfpathlineto{\pgfqpoint{2.595722in}{1.385312in}}%
\pgfpathlineto{\pgfqpoint{2.596991in}{1.389301in}}%
\pgfpathlineto{\pgfqpoint{2.605856in}{1.393290in}}%
\pgfpathlineto{\pgfqpoint{2.618791in}{1.397279in}}%
\pgfpathlineto{\pgfqpoint{2.619450in}{1.401268in}}%
\pgfpathlineto{\pgfqpoint{2.629335in}{1.405257in}}%
\pgfpathlineto{\pgfqpoint{2.633614in}{1.409246in}}%
\pgfpathlineto{\pgfqpoint{2.635773in}{1.413235in}}%
\pgfpathlineto{\pgfqpoint{2.636355in}{1.421213in}}%
\pgfpathlineto{\pgfqpoint{2.645452in}{1.425202in}}%
\pgfpathlineto{\pgfqpoint{2.646069in}{1.429191in}}%
\pgfpathlineto{\pgfqpoint{2.650775in}{1.437169in}}%
\pgfpathlineto{\pgfqpoint{2.683592in}{1.441158in}}%
\pgfpathlineto{\pgfqpoint{2.777383in}{1.445147in}}%
\pgfpathlineto{\pgfqpoint{2.813877in}{1.449136in}}%
\pgfpathlineto{\pgfqpoint{2.830016in}{1.453125in}}%
\pgfpathlineto{\pgfqpoint{2.843996in}{1.457114in}}%
\pgfpathlineto{\pgfqpoint{2.859991in}{1.461103in}}%
\pgfpathlineto{\pgfqpoint{2.870434in}{1.465092in}}%
\pgfpathlineto{\pgfqpoint{2.871967in}{1.469081in}}%
\pgfpathlineto{\pgfqpoint{2.899051in}{1.473070in}}%
\pgfpathlineto{\pgfqpoint{2.905154in}{1.477059in}}%
\pgfpathlineto{\pgfqpoint{2.906941in}{1.481048in}}%
\pgfpathlineto{\pgfqpoint{2.936506in}{1.485037in}}%
\pgfpathlineto{\pgfqpoint{2.940462in}{1.489026in}}%
\pgfpathlineto{\pgfqpoint{2.942212in}{1.493015in}}%
\pgfpathlineto{\pgfqpoint{2.947631in}{1.497004in}}%
\pgfpathlineto{\pgfqpoint{2.950680in}{1.504982in}}%
\pgfpathlineto{\pgfqpoint{2.959625in}{1.508971in}}%
\pgfpathlineto{\pgfqpoint{2.973557in}{1.512960in}}%
\pgfpathlineto{\pgfqpoint{2.979306in}{1.516949in}}%
\pgfpathlineto{\pgfqpoint{2.980632in}{1.520938in}}%
\pgfpathlineto{\pgfqpoint{3.012362in}{1.524927in}}%
\pgfpathlineto{\pgfqpoint{3.034549in}{1.528916in}}%
\pgfpathlineto{\pgfqpoint{3.040680in}{1.532905in}}%
\pgfpathlineto{\pgfqpoint{3.048358in}{1.536894in}}%
\pgfpathlineto{\pgfqpoint{3.048807in}{1.540883in}}%
\pgfpathlineto{\pgfqpoint{3.073088in}{1.544872in}}%
\pgfpathlineto{\pgfqpoint{3.078405in}{1.548861in}}%
\pgfpathlineto{\pgfqpoint{3.078765in}{1.552850in}}%
\pgfpathlineto{\pgfqpoint{3.098213in}{1.556839in}}%
\pgfpathlineto{\pgfqpoint{3.098700in}{1.560828in}}%
\pgfpathlineto{\pgfqpoint{3.099415in}{1.564817in}}%
\pgfpathlineto{\pgfqpoint{3.189598in}{1.572795in}}%
\pgfpathlineto{\pgfqpoint{3.204360in}{1.576784in}}%
\pgfpathlineto{\pgfqpoint{3.228707in}{1.580773in}}%
\pgfpathlineto{\pgfqpoint{3.229381in}{1.584762in}}%
\pgfpathlineto{\pgfqpoint{3.236152in}{1.588751in}}%
\pgfpathlineto{\pgfqpoint{3.323349in}{1.592741in}}%
\pgfpathlineto{\pgfqpoint{3.323610in}{1.596730in}}%
\pgfpathlineto{\pgfqpoint{3.327564in}{1.600719in}}%
\pgfpathlineto{\pgfqpoint{3.327674in}{1.604708in}}%
\pgfpathlineto{\pgfqpoint{3.329328in}{1.608697in}}%
\pgfpathlineto{\pgfqpoint{3.334106in}{1.612686in}}%
\pgfpathlineto{\pgfqpoint{3.371532in}{1.616675in}}%
\pgfpathlineto{\pgfqpoint{3.393233in}{1.620664in}}%
\pgfpathlineto{\pgfqpoint{3.396060in}{1.624653in}}%
\pgfpathlineto{\pgfqpoint{3.507387in}{1.628642in}}%
\pgfpathlineto{\pgfqpoint{3.510202in}{1.632631in}}%
\pgfpathlineto{\pgfqpoint{3.519751in}{1.636620in}}%
\pgfpathlineto{\pgfqpoint{3.519827in}{1.640609in}}%
\pgfpathlineto{\pgfqpoint{3.589253in}{1.644598in}}%
\pgfpathlineto{\pgfqpoint{3.600664in}{1.648587in}}%
\pgfpathlineto{\pgfqpoint{3.605163in}{1.652576in}}%
\pgfpathlineto{\pgfqpoint{3.627137in}{1.656565in}}%
\pgfpathlineto{\pgfqpoint{3.652046in}{1.660554in}}%
\pgfpathlineto{\pgfqpoint{3.652542in}{1.664543in}}%
\pgfpathlineto{\pgfqpoint{3.655665in}{1.668532in}}%
\pgfpathlineto{\pgfqpoint{3.740276in}{1.672521in}}%
\pgfpathlineto{\pgfqpoint{3.742861in}{1.676510in}}%
\pgfpathlineto{\pgfqpoint{3.779730in}{1.680499in}}%
\pgfpathlineto{\pgfqpoint{3.805105in}{1.684488in}}%
\pgfpathlineto{\pgfqpoint{3.810779in}{1.688477in}}%
\pgfpathlineto{\pgfqpoint{3.881660in}{1.692466in}}%
\pgfpathlineto{\pgfqpoint{3.881812in}{1.696455in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{1.700444in}}%
\pgfpathlineto{\pgfqpoint{3.891729in}{1.704433in}}%
\pgfpathlineto{\pgfqpoint{3.964192in}{1.708422in}}%
\pgfpathlineto{\pgfqpoint{3.991108in}{1.712411in}}%
\pgfpathlineto{\pgfqpoint{3.995548in}{1.716400in}}%
\pgfpathlineto{\pgfqpoint{3.997605in}{1.720389in}}%
\pgfpathlineto{\pgfqpoint{4.003495in}{1.724378in}}%
\pgfpathlineto{\pgfqpoint{4.040950in}{1.728367in}}%
\pgfpathlineto{\pgfqpoint{4.069642in}{1.732356in}}%
\pgfpathlineto{\pgfqpoint{4.074603in}{1.736345in}}%
\pgfpathlineto{\pgfqpoint{4.076124in}{1.740334in}}%
\pgfpathlineto{\pgfqpoint{4.102029in}{1.744323in}}%
\pgfpathlineto{\pgfqpoint{4.147863in}{1.748312in}}%
\pgfpathlineto{\pgfqpoint{4.149646in}{1.752301in}}%
\pgfpathlineto{\pgfqpoint{4.172457in}{1.756290in}}%
\pgfpathlineto{\pgfqpoint{4.176247in}{1.760279in}}%
\pgfpathlineto{\pgfqpoint{4.183698in}{1.764268in}}%
\pgfpathlineto{\pgfqpoint{4.183988in}{1.768257in}}%
\pgfpathlineto{\pgfqpoint{4.186390in}{1.772246in}}%
\pgfpathlineto{\pgfqpoint{4.197995in}{1.776235in}}%
\pgfpathlineto{\pgfqpoint{4.204720in}{1.780224in}}%
\pgfpathlineto{\pgfqpoint{4.213330in}{1.784213in}}%
\pgfpathlineto{\pgfqpoint{4.265982in}{1.788202in}}%
\pgfpathlineto{\pgfqpoint{4.268074in}{1.792191in}}%
\pgfpathlineto{\pgfqpoint{4.284052in}{1.796180in}}%
\pgfpathlineto{\pgfqpoint{4.304571in}{1.800169in}}%
\pgfpathlineto{\pgfqpoint{4.337329in}{1.804158in}}%
\pgfpathlineto{\pgfqpoint{4.362388in}{1.808147in}}%
\pgfpathlineto{\pgfqpoint{4.363279in}{1.812136in}}%
\pgfpathlineto{\pgfqpoint{4.364971in}{1.816125in}}%
\pgfpathlineto{\pgfqpoint{4.424704in}{1.820114in}}%
\pgfpathlineto{\pgfqpoint{4.438966in}{1.824103in}}%
\pgfpathlineto{\pgfqpoint{4.448353in}{1.828092in}}%
\pgfpathlineto{\pgfqpoint{4.472714in}{1.832081in}}%
\pgfpathlineto{\pgfqpoint{4.530858in}{1.836070in}}%
\pgfpathlineto{\pgfqpoint{4.538327in}{1.840059in}}%
\pgfpathlineto{\pgfqpoint{4.538787in}{1.844048in}}%
\pgfpathlineto{\pgfqpoint{4.595785in}{1.848037in}}%
\pgfpathlineto{\pgfqpoint{4.595785in}{1.848037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537394in}{0.467838in}}{\pgfqpoint{4.094684in}{1.595606in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.537394in}{0.543630in}}%
\pgfpathlineto{\pgfqpoint{0.549018in}{0.547619in}}%
\pgfpathlineto{\pgfqpoint{0.625240in}{0.551608in}}%
\pgfpathlineto{\pgfqpoint{0.654388in}{0.555597in}}%
\pgfpathlineto{\pgfqpoint{0.701556in}{0.559586in}}%
\pgfpathlineto{\pgfqpoint{0.723387in}{0.563575in}}%
\pgfpathlineto{\pgfqpoint{0.729029in}{0.567564in}}%
\pgfpathlineto{\pgfqpoint{0.731041in}{0.571553in}}%
\pgfpathlineto{\pgfqpoint{0.732425in}{0.575542in}}%
\pgfpathlineto{\pgfqpoint{0.732579in}{0.579531in}}%
\pgfpathlineto{\pgfqpoint{0.736238in}{0.583520in}}%
\pgfpathlineto{\pgfqpoint{0.737749in}{0.587509in}}%
\pgfpathlineto{\pgfqpoint{0.739553in}{0.591498in}}%
\pgfpathlineto{\pgfqpoint{0.746073in}{0.595487in}}%
\pgfpathlineto{\pgfqpoint{0.746805in}{0.599476in}}%
\pgfpathlineto{\pgfqpoint{0.747098in}{0.603465in}}%
\pgfpathlineto{\pgfqpoint{0.749136in}{0.607454in}}%
\pgfpathlineto{\pgfqpoint{0.752310in}{0.615432in}}%
\pgfpathlineto{\pgfqpoint{0.756302in}{0.619421in}}%
\pgfpathlineto{\pgfqpoint{0.760939in}{0.627399in}}%
\pgfpathlineto{\pgfqpoint{0.761217in}{0.631388in}}%
\pgfpathlineto{\pgfqpoint{0.820933in}{0.635377in}}%
\pgfpathlineto{\pgfqpoint{0.821616in}{0.639366in}}%
\pgfpathlineto{\pgfqpoint{0.846447in}{0.643355in}}%
\pgfpathlineto{\pgfqpoint{0.861518in}{0.647344in}}%
\pgfpathlineto{\pgfqpoint{0.862905in}{0.651333in}}%
\pgfpathlineto{\pgfqpoint{0.878873in}{0.655322in}}%
\pgfpathlineto{\pgfqpoint{0.881297in}{0.659311in}}%
\pgfpathlineto{\pgfqpoint{0.881483in}{0.663300in}}%
\pgfpathlineto{\pgfqpoint{0.884990in}{0.667289in}}%
\pgfpathlineto{\pgfqpoint{0.902445in}{0.671278in}}%
\pgfpathlineto{\pgfqpoint{0.902531in}{0.675267in}}%
\pgfpathlineto{\pgfqpoint{0.916712in}{0.679256in}}%
\pgfpathlineto{\pgfqpoint{0.924841in}{0.683245in}}%
\pgfpathlineto{\pgfqpoint{0.927952in}{0.687234in}}%
\pgfpathlineto{\pgfqpoint{0.935628in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{0.968113in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{0.988011in}{0.699201in}}%
\pgfpathlineto{\pgfqpoint{0.994611in}{0.703190in}}%
\pgfpathlineto{\pgfqpoint{0.995813in}{0.707179in}}%
\pgfpathlineto{\pgfqpoint{1.003845in}{0.711168in}}%
\pgfpathlineto{\pgfqpoint{1.009322in}{0.715157in}}%
\pgfpathlineto{\pgfqpoint{1.016942in}{0.719146in}}%
\pgfpathlineto{\pgfqpoint{1.025629in}{0.723135in}}%
\pgfpathlineto{\pgfqpoint{1.053447in}{0.727124in}}%
\pgfpathlineto{\pgfqpoint{1.066757in}{0.731113in}}%
\pgfpathlineto{\pgfqpoint{1.073923in}{0.735102in}}%
\pgfpathlineto{\pgfqpoint{1.083747in}{0.739091in}}%
\pgfpathlineto{\pgfqpoint{1.087940in}{0.743080in}}%
\pgfpathlineto{\pgfqpoint{1.097855in}{0.747069in}}%
\pgfpathlineto{\pgfqpoint{1.106190in}{0.751058in}}%
\pgfpathlineto{\pgfqpoint{1.123218in}{0.755047in}}%
\pgfpathlineto{\pgfqpoint{1.130839in}{0.759036in}}%
\pgfpathlineto{\pgfqpoint{1.133151in}{0.763025in}}%
\pgfpathlineto{\pgfqpoint{1.137995in}{0.767014in}}%
\pgfpathlineto{\pgfqpoint{1.140640in}{0.771003in}}%
\pgfpathlineto{\pgfqpoint{1.153483in}{0.774992in}}%
\pgfpathlineto{\pgfqpoint{1.153853in}{0.778981in}}%
\pgfpathlineto{\pgfqpoint{1.157935in}{0.782971in}}%
\pgfpathlineto{\pgfqpoint{1.169293in}{0.794938in}}%
\pgfpathlineto{\pgfqpoint{1.170765in}{0.798927in}}%
\pgfpathlineto{\pgfqpoint{1.172995in}{0.802916in}}%
\pgfpathlineto{\pgfqpoint{1.178191in}{0.806905in}}%
\pgfpathlineto{\pgfqpoint{1.181886in}{0.810894in}}%
\pgfpathlineto{\pgfqpoint{1.186930in}{0.814883in}}%
\pgfpathlineto{\pgfqpoint{1.200618in}{0.818872in}}%
\pgfpathlineto{\pgfqpoint{1.208236in}{0.822861in}}%
\pgfpathlineto{\pgfqpoint{1.219841in}{0.826850in}}%
\pgfpathlineto{\pgfqpoint{1.223962in}{0.830839in}}%
\pgfpathlineto{\pgfqpoint{1.226552in}{0.834828in}}%
\pgfpathlineto{\pgfqpoint{1.258207in}{0.842806in}}%
\pgfpathlineto{\pgfqpoint{1.268193in}{0.846795in}}%
\pgfpathlineto{\pgfqpoint{1.280280in}{0.850784in}}%
\pgfpathlineto{\pgfqpoint{1.293076in}{0.854773in}}%
\pgfpathlineto{\pgfqpoint{1.295726in}{0.858762in}}%
\pgfpathlineto{\pgfqpoint{1.301092in}{0.862751in}}%
\pgfpathlineto{\pgfqpoint{1.319397in}{0.866740in}}%
\pgfpathlineto{\pgfqpoint{1.330375in}{0.870729in}}%
\pgfpathlineto{\pgfqpoint{1.339480in}{0.874718in}}%
\pgfpathlineto{\pgfqpoint{1.341197in}{0.878707in}}%
\pgfpathlineto{\pgfqpoint{1.342395in}{0.882696in}}%
\pgfpathlineto{\pgfqpoint{1.361081in}{0.886685in}}%
\pgfpathlineto{\pgfqpoint{1.370000in}{0.890674in}}%
\pgfpathlineto{\pgfqpoint{1.388299in}{0.894663in}}%
\pgfpathlineto{\pgfqpoint{1.402588in}{0.898652in}}%
\pgfpathlineto{\pgfqpoint{1.415807in}{0.906630in}}%
\pgfpathlineto{\pgfqpoint{1.418927in}{0.910619in}}%
\pgfpathlineto{\pgfqpoint{1.422838in}{0.914608in}}%
\pgfpathlineto{\pgfqpoint{1.425308in}{0.918597in}}%
\pgfpathlineto{\pgfqpoint{1.425826in}{0.922586in}}%
\pgfpathlineto{\pgfqpoint{1.454361in}{0.926575in}}%
\pgfpathlineto{\pgfqpoint{1.474284in}{0.930564in}}%
\pgfpathlineto{\pgfqpoint{1.475787in}{0.934553in}}%
\pgfpathlineto{\pgfqpoint{1.509087in}{0.938542in}}%
\pgfpathlineto{\pgfqpoint{1.515888in}{0.942531in}}%
\pgfpathlineto{\pgfqpoint{1.521404in}{0.946520in}}%
\pgfpathlineto{\pgfqpoint{1.521842in}{0.950509in}}%
\pgfpathlineto{\pgfqpoint{1.523081in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{1.529447in}{0.958487in}}%
\pgfpathlineto{\pgfqpoint{1.531111in}{0.962476in}}%
\pgfpathlineto{\pgfqpoint{1.535577in}{0.966465in}}%
\pgfpathlineto{\pgfqpoint{1.541353in}{0.974443in}}%
\pgfpathlineto{\pgfqpoint{1.544422in}{0.978432in}}%
\pgfpathlineto{\pgfqpoint{1.566665in}{0.982421in}}%
\pgfpathlineto{\pgfqpoint{1.594365in}{0.986410in}}%
\pgfpathlineto{\pgfqpoint{1.597307in}{0.990399in}}%
\pgfpathlineto{\pgfqpoint{1.603804in}{0.994388in}}%
\pgfpathlineto{\pgfqpoint{1.625166in}{0.998377in}}%
\pgfpathlineto{\pgfqpoint{1.628424in}{1.002366in}}%
\pgfpathlineto{\pgfqpoint{1.630715in}{1.006355in}}%
\pgfpathlineto{\pgfqpoint{1.632592in}{1.010344in}}%
\pgfpathlineto{\pgfqpoint{1.636701in}{1.014333in}}%
\pgfpathlineto{\pgfqpoint{1.639771in}{1.018322in}}%
\pgfpathlineto{\pgfqpoint{1.641105in}{1.022311in}}%
\pgfpathlineto{\pgfqpoint{1.649797in}{1.026300in}}%
\pgfpathlineto{\pgfqpoint{1.651577in}{1.030289in}}%
\pgfpathlineto{\pgfqpoint{1.658964in}{1.034278in}}%
\pgfpathlineto{\pgfqpoint{1.664251in}{1.038267in}}%
\pgfpathlineto{\pgfqpoint{1.672634in}{1.042256in}}%
\pgfpathlineto{\pgfqpoint{1.697094in}{1.046245in}}%
\pgfpathlineto{\pgfqpoint{1.717817in}{1.050234in}}%
\pgfpathlineto{\pgfqpoint{1.722143in}{1.058213in}}%
\pgfpathlineto{\pgfqpoint{1.722252in}{1.062202in}}%
\pgfpathlineto{\pgfqpoint{1.724161in}{1.066191in}}%
\pgfpathlineto{\pgfqpoint{1.724917in}{1.070180in}}%
\pgfpathlineto{\pgfqpoint{1.730419in}{1.074169in}}%
\pgfpathlineto{\pgfqpoint{1.747355in}{1.078158in}}%
\pgfpathlineto{\pgfqpoint{1.757657in}{1.082147in}}%
\pgfpathlineto{\pgfqpoint{1.763688in}{1.086136in}}%
\pgfpathlineto{\pgfqpoint{1.764449in}{1.090125in}}%
\pgfpathlineto{\pgfqpoint{1.771144in}{1.094114in}}%
\pgfpathlineto{\pgfqpoint{1.781975in}{1.098103in}}%
\pgfpathlineto{\pgfqpoint{1.787679in}{1.102092in}}%
\pgfpathlineto{\pgfqpoint{1.789372in}{1.106081in}}%
\pgfpathlineto{\pgfqpoint{1.796707in}{1.110070in}}%
\pgfpathlineto{\pgfqpoint{1.800400in}{1.114059in}}%
\pgfpathlineto{\pgfqpoint{1.809058in}{1.118048in}}%
\pgfpathlineto{\pgfqpoint{1.819586in}{1.122037in}}%
\pgfpathlineto{\pgfqpoint{1.834384in}{1.126026in}}%
\pgfpathlineto{\pgfqpoint{1.835804in}{1.130015in}}%
\pgfpathlineto{\pgfqpoint{1.865722in}{1.134004in}}%
\pgfpathlineto{\pgfqpoint{1.884186in}{1.137993in}}%
\pgfpathlineto{\pgfqpoint{1.887834in}{1.141982in}}%
\pgfpathlineto{\pgfqpoint{1.900687in}{1.145971in}}%
\pgfpathlineto{\pgfqpoint{1.910565in}{1.149960in}}%
\pgfpathlineto{\pgfqpoint{1.935133in}{1.153949in}}%
\pgfpathlineto{\pgfqpoint{1.935597in}{1.157938in}}%
\pgfpathlineto{\pgfqpoint{1.944831in}{1.161927in}}%
\pgfpathlineto{\pgfqpoint{1.947883in}{1.165916in}}%
\pgfpathlineto{\pgfqpoint{1.948822in}{1.169905in}}%
\pgfpathlineto{\pgfqpoint{1.956326in}{1.173894in}}%
\pgfpathlineto{\pgfqpoint{1.958307in}{1.177883in}}%
\pgfpathlineto{\pgfqpoint{1.961225in}{1.185861in}}%
\pgfpathlineto{\pgfqpoint{1.961654in}{1.189850in}}%
\pgfpathlineto{\pgfqpoint{1.963644in}{1.197828in}}%
\pgfpathlineto{\pgfqpoint{1.967096in}{1.201817in}}%
\pgfpathlineto{\pgfqpoint{1.968425in}{1.205806in}}%
\pgfpathlineto{\pgfqpoint{1.970786in}{1.213784in}}%
\pgfpathlineto{\pgfqpoint{1.977760in}{1.217773in}}%
\pgfpathlineto{\pgfqpoint{1.980049in}{1.225751in}}%
\pgfpathlineto{\pgfqpoint{1.982320in}{1.229740in}}%
\pgfpathlineto{\pgfqpoint{1.986811in}{1.245696in}}%
\pgfpathlineto{\pgfqpoint{1.989031in}{1.257663in}}%
\pgfpathlineto{\pgfqpoint{1.993422in}{1.265641in}}%
\pgfpathlineto{\pgfqpoint{1.995593in}{1.277608in}}%
\pgfpathlineto{\pgfqpoint{2.002013in}{1.281597in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{1.285586in}}%
\pgfpathlineto{\pgfqpoint{2.022462in}{1.293564in}}%
\pgfpathlineto{\pgfqpoint{2.026387in}{1.305531in}}%
\pgfpathlineto{\pgfqpoint{2.028331in}{1.313509in}}%
\pgfpathlineto{\pgfqpoint{2.030262in}{1.317498in}}%
\pgfpathlineto{\pgfqpoint{2.034086in}{1.321488in}}%
\pgfpathlineto{\pgfqpoint{2.035980in}{1.329466in}}%
\pgfpathlineto{\pgfqpoint{2.039732in}{1.337444in}}%
\pgfpathlineto{\pgfqpoint{2.047689in}{1.341433in}}%
\pgfpathlineto{\pgfqpoint{2.054281in}{1.345422in}}%
\pgfpathlineto{\pgfqpoint{2.066451in}{1.349411in}}%
\pgfpathlineto{\pgfqpoint{2.069838in}{1.353400in}}%
\pgfpathlineto{\pgfqpoint{2.074847in}{1.357389in}}%
\pgfpathlineto{\pgfqpoint{2.087806in}{1.365367in}}%
\pgfpathlineto{\pgfqpoint{2.089387in}{1.369356in}}%
\pgfpathlineto{\pgfqpoint{2.090959in}{1.377334in}}%
\pgfpathlineto{\pgfqpoint{2.094079in}{1.381323in}}%
\pgfpathlineto{\pgfqpoint{2.098698in}{1.385312in}}%
\pgfpathlineto{\pgfqpoint{2.102606in}{1.389301in}}%
\pgfpathlineto{\pgfqpoint{2.103246in}{1.393290in}}%
\pgfpathlineto{\pgfqpoint{2.106240in}{1.397279in}}%
\pgfpathlineto{\pgfqpoint{2.107726in}{1.405257in}}%
\pgfpathlineto{\pgfqpoint{2.115044in}{1.409246in}}%
\pgfpathlineto{\pgfqpoint{2.115801in}{1.413235in}}%
\pgfpathlineto{\pgfqpoint{2.116080in}{1.417224in}}%
\pgfpathlineto{\pgfqpoint{2.117922in}{1.421213in}}%
\pgfpathlineto{\pgfqpoint{2.120772in}{1.425202in}}%
\pgfpathlineto{\pgfqpoint{2.130536in}{1.429191in}}%
\pgfpathlineto{\pgfqpoint{2.131043in}{1.433180in}}%
\pgfpathlineto{\pgfqpoint{2.131905in}{1.437169in}}%
\pgfpathlineto{\pgfqpoint{2.133267in}{1.445147in}}%
\pgfpathlineto{\pgfqpoint{2.143949in}{1.453125in}}%
\pgfpathlineto{\pgfqpoint{2.147857in}{1.461103in}}%
\pgfpathlineto{\pgfqpoint{2.149149in}{1.469081in}}%
\pgfpathlineto{\pgfqpoint{2.153274in}{1.473070in}}%
\pgfpathlineto{\pgfqpoint{2.164222in}{1.477059in}}%
\pgfpathlineto{\pgfqpoint{2.172748in}{1.481048in}}%
\pgfpathlineto{\pgfqpoint{2.173632in}{1.485037in}}%
\pgfpathlineto{\pgfqpoint{2.175045in}{1.489026in}}%
\pgfpathlineto{\pgfqpoint{2.182870in}{1.493015in}}%
\pgfpathlineto{\pgfqpoint{2.184344in}{1.497004in}}%
\pgfpathlineto{\pgfqpoint{2.188886in}{1.500993in}}%
\pgfpathlineto{\pgfqpoint{2.191132in}{1.504982in}}%
\pgfpathlineto{\pgfqpoint{2.198859in}{1.508971in}}%
\pgfpathlineto{\pgfqpoint{2.201030in}{1.512960in}}%
\pgfpathlineto{\pgfqpoint{2.202110in}{1.516949in}}%
\pgfpathlineto{\pgfqpoint{2.202128in}{1.520938in}}%
\pgfpathlineto{\pgfqpoint{2.241417in}{1.524927in}}%
\pgfpathlineto{\pgfqpoint{2.245169in}{1.528916in}}%
\pgfpathlineto{\pgfqpoint{2.252138in}{1.532905in}}%
\pgfpathlineto{\pgfqpoint{2.252533in}{1.536894in}}%
\pgfpathlineto{\pgfqpoint{2.277790in}{1.540883in}}%
\pgfpathlineto{\pgfqpoint{2.278920in}{1.544872in}}%
\pgfpathlineto{\pgfqpoint{2.286192in}{1.548861in}}%
\pgfpathlineto{\pgfqpoint{2.296396in}{1.552850in}}%
\pgfpathlineto{\pgfqpoint{2.297960in}{1.556839in}}%
\pgfpathlineto{\pgfqpoint{2.301064in}{1.560828in}}%
\pgfpathlineto{\pgfqpoint{2.319758in}{1.564817in}}%
\pgfpathlineto{\pgfqpoint{2.322642in}{1.568806in}}%
\pgfpathlineto{\pgfqpoint{2.335973in}{1.572795in}}%
\pgfpathlineto{\pgfqpoint{2.372099in}{1.576784in}}%
\pgfpathlineto{\pgfqpoint{2.372706in}{1.580773in}}%
\pgfpathlineto{\pgfqpoint{2.405466in}{1.584762in}}%
\pgfpathlineto{\pgfqpoint{2.415522in}{1.588751in}}%
\pgfpathlineto{\pgfqpoint{2.415539in}{1.592741in}}%
\pgfpathlineto{\pgfqpoint{2.424067in}{1.596730in}}%
\pgfpathlineto{\pgfqpoint{2.440172in}{1.600719in}}%
\pgfpathlineto{\pgfqpoint{2.443054in}{1.604708in}}%
\pgfpathlineto{\pgfqpoint{2.457515in}{1.608697in}}%
\pgfpathlineto{\pgfqpoint{2.469559in}{1.612686in}}%
\pgfpathlineto{\pgfqpoint{2.506501in}{1.616675in}}%
\pgfpathlineto{\pgfqpoint{2.545434in}{1.624653in}}%
\pgfpathlineto{\pgfqpoint{2.560345in}{1.628642in}}%
\pgfpathlineto{\pgfqpoint{2.564093in}{1.632631in}}%
\pgfpathlineto{\pgfqpoint{2.576660in}{1.636620in}}%
\pgfpathlineto{\pgfqpoint{2.629335in}{1.640609in}}%
\pgfpathlineto{\pgfqpoint{2.636088in}{1.644598in}}%
\pgfpathlineto{\pgfqpoint{2.636355in}{1.648587in}}%
\pgfpathlineto{\pgfqpoint{2.645452in}{1.652576in}}%
\pgfpathlineto{\pgfqpoint{2.646069in}{1.656565in}}%
\pgfpathlineto{\pgfqpoint{2.695881in}{1.660554in}}%
\pgfpathlineto{\pgfqpoint{2.756632in}{1.664543in}}%
\pgfpathlineto{\pgfqpoint{2.760424in}{1.668532in}}%
\pgfpathlineto{\pgfqpoint{2.777383in}{1.672521in}}%
\pgfpathlineto{\pgfqpoint{2.787643in}{1.676510in}}%
\pgfpathlineto{\pgfqpoint{2.859991in}{1.680499in}}%
\pgfpathlineto{\pgfqpoint{2.882719in}{1.684488in}}%
\pgfpathlineto{\pgfqpoint{2.936506in}{1.688477in}}%
\pgfpathlineto{\pgfqpoint{2.942212in}{1.692466in}}%
\pgfpathlineto{\pgfqpoint{2.959625in}{1.696455in}}%
\pgfpathlineto{\pgfqpoint{3.012362in}{1.700444in}}%
\pgfpathlineto{\pgfqpoint{3.034549in}{1.704433in}}%
\pgfpathlineto{\pgfqpoint{3.040680in}{1.708422in}}%
\pgfpathlineto{\pgfqpoint{3.073088in}{1.712411in}}%
\pgfpathlineto{\pgfqpoint{3.074508in}{1.716400in}}%
\pgfpathlineto{\pgfqpoint{3.078405in}{1.720389in}}%
\pgfpathlineto{\pgfqpoint{3.078765in}{1.724378in}}%
\pgfpathlineto{\pgfqpoint{3.135235in}{1.728367in}}%
\pgfpathlineto{\pgfqpoint{3.140917in}{1.732356in}}%
\pgfpathlineto{\pgfqpoint{3.145187in}{1.736345in}}%
\pgfpathlineto{\pgfqpoint{3.162991in}{1.740334in}}%
\pgfpathlineto{\pgfqpoint{3.181880in}{1.744323in}}%
\pgfpathlineto{\pgfqpoint{3.189598in}{1.748312in}}%
\pgfpathlineto{\pgfqpoint{3.201898in}{1.752301in}}%
\pgfpathlineto{\pgfqpoint{3.204360in}{1.756290in}}%
\pgfpathlineto{\pgfqpoint{3.236152in}{1.760279in}}%
\pgfpathlineto{\pgfqpoint{3.283921in}{1.764268in}}%
\pgfpathlineto{\pgfqpoint{3.327564in}{1.768257in}}%
\pgfpathlineto{\pgfqpoint{3.334106in}{1.772246in}}%
\pgfpathlineto{\pgfqpoint{3.371532in}{1.776235in}}%
\pgfpathlineto{\pgfqpoint{3.372195in}{1.780224in}}%
\pgfpathlineto{\pgfqpoint{3.375607in}{1.784213in}}%
\pgfpathlineto{\pgfqpoint{3.507387in}{1.788202in}}%
\pgfpathlineto{\pgfqpoint{3.508082in}{1.792191in}}%
\pgfpathlineto{\pgfqpoint{3.510202in}{1.796180in}}%
\pgfpathlineto{\pgfqpoint{3.572641in}{1.800169in}}%
\pgfpathlineto{\pgfqpoint{3.600664in}{1.804158in}}%
\pgfpathlineto{\pgfqpoint{3.605163in}{1.808147in}}%
\pgfpathlineto{\pgfqpoint{3.627137in}{1.812136in}}%
\pgfpathlineto{\pgfqpoint{3.672915in}{1.816125in}}%
\pgfpathlineto{\pgfqpoint{3.759691in}{1.820114in}}%
\pgfpathlineto{\pgfqpoint{3.779730in}{1.824103in}}%
\pgfpathlineto{\pgfqpoint{3.805105in}{1.828092in}}%
\pgfpathlineto{\pgfqpoint{3.817886in}{1.832081in}}%
\pgfpathlineto{\pgfqpoint{3.873415in}{1.836070in}}%
\pgfpathlineto{\pgfqpoint{3.881660in}{1.840059in}}%
\pgfpathlineto{\pgfqpoint{3.881812in}{1.844048in}}%
\pgfpathlineto{\pgfqpoint{3.896693in}{1.848037in}}%
\pgfpathlineto{\pgfqpoint{3.905645in}{1.852026in}}%
\pgfpathlineto{\pgfqpoint{3.941293in}{1.856015in}}%
\pgfpathlineto{\pgfqpoint{3.991108in}{1.860005in}}%
\pgfpathlineto{\pgfqpoint{3.995548in}{1.863994in}}%
\pgfpathlineto{\pgfqpoint{3.997605in}{1.867983in}}%
\pgfpathlineto{\pgfqpoint{4.003495in}{1.871972in}}%
\pgfpathlineto{\pgfqpoint{4.069642in}{1.875961in}}%
\pgfpathlineto{\pgfqpoint{4.074603in}{1.879950in}}%
\pgfpathlineto{\pgfqpoint{4.076124in}{1.883939in}}%
\pgfpathlineto{\pgfqpoint{4.128458in}{1.891917in}}%
\pgfpathlineto{\pgfqpoint{4.147919in}{1.895906in}}%
\pgfpathlineto{\pgfqpoint{4.149646in}{1.899895in}}%
\pgfpathlineto{\pgfqpoint{4.172457in}{1.903884in}}%
\pgfpathlineto{\pgfqpoint{4.183988in}{1.907873in}}%
\pgfpathlineto{\pgfqpoint{4.186390in}{1.911862in}}%
\pgfpathlineto{\pgfqpoint{4.197995in}{1.915851in}}%
\pgfpathlineto{\pgfqpoint{4.213330in}{1.919840in}}%
\pgfpathlineto{\pgfqpoint{4.260284in}{1.927818in}}%
\pgfpathlineto{\pgfqpoint{4.265468in}{1.931807in}}%
\pgfpathlineto{\pgfqpoint{4.265982in}{1.935796in}}%
\pgfpathlineto{\pgfqpoint{4.268074in}{1.939785in}}%
\pgfpathlineto{\pgfqpoint{4.282259in}{1.943774in}}%
\pgfpathlineto{\pgfqpoint{4.284052in}{1.947763in}}%
\pgfpathlineto{\pgfqpoint{4.297977in}{1.951752in}}%
\pgfpathlineto{\pgfqpoint{4.298604in}{1.955741in}}%
\pgfpathlineto{\pgfqpoint{4.304571in}{1.959730in}}%
\pgfpathlineto{\pgfqpoint{4.313846in}{1.963719in}}%
\pgfpathlineto{\pgfqpoint{4.316529in}{1.967708in}}%
\pgfpathlineto{\pgfqpoint{4.337329in}{1.971697in}}%
\pgfpathlineto{\pgfqpoint{4.362388in}{1.975686in}}%
\pgfpathlineto{\pgfqpoint{4.363279in}{1.979675in}}%
\pgfpathlineto{\pgfqpoint{4.392447in}{1.983664in}}%
\pgfpathlineto{\pgfqpoint{4.402074in}{1.987653in}}%
\pgfpathlineto{\pgfqpoint{4.406327in}{1.991642in}}%
\pgfpathlineto{\pgfqpoint{4.424704in}{1.995631in}}%
\pgfpathlineto{\pgfqpoint{4.472714in}{2.003609in}}%
\pgfpathlineto{\pgfqpoint{4.491110in}{2.007598in}}%
\pgfpathlineto{\pgfqpoint{4.530858in}{2.011587in}}%
\pgfpathlineto{\pgfqpoint{4.538327in}{2.015576in}}%
\pgfpathlineto{\pgfqpoint{4.538787in}{2.019565in}}%
\pgfpathlineto{\pgfqpoint{4.573389in}{2.023554in}}%
\pgfpathlineto{\pgfqpoint{4.573389in}{2.023554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537394in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{0.537394in}{2.063444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632078in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{4.632078in}{2.063444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537394in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{4.632078in}{0.467838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537394in}{2.063444in}}%
\pgfpathlineto{\pgfqpoint{4.632078in}{2.063444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615172in}{0.996040in}}%
\pgfpathlineto{\pgfqpoint{1.476966in}{0.996040in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.499189in}{0.996040in}}{\pgfqpoint{1.499189in}{1.018263in}}%
\pgfpathlineto{\pgfqpoint{1.499189in}{1.985666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.499189in}{2.007889in}}{\pgfqpoint{1.476966in}{2.007889in}}%
\pgfpathlineto{\pgfqpoint{0.615172in}{2.007889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.592949in}{2.007889in}}{\pgfqpoint{0.592949in}{1.985666in}}%
\pgfpathlineto{\pgfqpoint{0.592949in}{1.018263in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.592949in}{0.996040in}}{\pgfqpoint{0.615172in}{0.996040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637394in}{1.917915in}}%
\pgfpathlineto{\pgfqpoint{0.859616in}{1.917915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948505in,y=1.879026in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont ProCount}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637394in}{1.754829in}}%
\pgfpathlineto{\pgfqpoint{0.859616in}{1.754829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948505in,y=1.715940in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont D4\textsubscript{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637394in}{1.591743in}}%
\pgfpathlineto{\pgfqpoint{0.859616in}{1.591743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948505in,y=1.552854in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont projMC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637394in}{1.428657in}}%
\pgfpathlineto{\pgfqpoint{0.859616in}{1.428657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948505in,y=1.389768in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont reSSAT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.637394in}{1.265571in}}%
\pgfpathlineto{\pgfqpoint{0.859616in}{1.265571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948505in,y=1.226682in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont VBS0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.637394in}{1.102486in}}%
\pgfpathlineto{\pgfqpoint{0.859616in}{1.102486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948505in,y=1.063597in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont VBS1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sections/other/ProCount-figures/5-widths.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/vhp1/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/vhp1/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/vhp1/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.791107in}{2.220595in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.791107in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.791107in}{2.220595in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.220595in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596422in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{4.691107in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{4.691107in}{2.063444in}}%
\pgfpathlineto{\pgfqpoint{0.596422in}{2.063444in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704899in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704899in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161640in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.161640in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618381in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.618381in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075122in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075122in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531863in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.531863in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.988604in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.988604in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445345in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.445345in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902086in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.902086in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358827in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.358827in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.643765in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Mean of 10 project-join tree widths}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596422in}{0.540283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.440172in, y=0.498074in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596422in}{0.902942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322114in, y=0.860732in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596422in}{1.265600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=1.223391in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596422in}{1.628258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=1.586049in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596422in}{1.990917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=1.948707in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207530in,y=1.265641in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Mean PAR-2 score of 10 widths}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596422in}{0.467838in}}{\pgfqpoint{4.094684in}{1.595606in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782545in}{0.612895in}}%
\pgfpathlineto{\pgfqpoint{0.864758in}{0.540369in}}%
\pgfpathlineto{\pgfqpoint{0.924134in}{0.540369in}}%
\pgfpathlineto{\pgfqpoint{0.983511in}{0.540370in}}%
\pgfpathlineto{\pgfqpoint{1.042887in}{0.540366in}}%
\pgfpathlineto{\pgfqpoint{1.093128in}{0.540366in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{0.540367in}}%
\pgfpathlineto{\pgfqpoint{1.184477in}{0.562019in}}%
\pgfpathlineto{\pgfqpoint{1.230151in}{0.560800in}}%
\pgfpathlineto{\pgfqpoint{1.275825in}{0.581232in}}%
\pgfpathlineto{\pgfqpoint{1.321499in}{0.609446in}}%
\pgfpathlineto{\pgfqpoint{1.367173in}{0.620958in}}%
\pgfpathlineto{\pgfqpoint{1.412847in}{0.629182in}}%
\pgfpathlineto{\pgfqpoint{1.458521in}{0.654144in}}%
\pgfpathlineto{\pgfqpoint{1.504195in}{0.658791in}}%
\pgfpathlineto{\pgfqpoint{1.549870in}{0.656427in}}%
\pgfpathlineto{\pgfqpoint{1.595544in}{0.685440in}}%
\pgfpathlineto{\pgfqpoint{1.641218in}{0.716219in}}%
\pgfpathlineto{\pgfqpoint{1.686892in}{0.753715in}}%
\pgfpathlineto{\pgfqpoint{1.732566in}{0.717291in}}%
\pgfpathlineto{\pgfqpoint{1.778240in}{0.709064in}}%
\pgfpathlineto{\pgfqpoint{1.823914in}{0.688409in}}%
\pgfpathlineto{\pgfqpoint{1.869588in}{0.707766in}}%
\pgfpathlineto{\pgfqpoint{1.915262in}{0.685449in}}%
\pgfpathlineto{\pgfqpoint{1.960937in}{0.679871in}}%
\pgfpathlineto{\pgfqpoint{2.006611in}{0.688408in}}%
\pgfpathlineto{\pgfqpoint{2.052285in}{0.679876in}}%
\pgfpathlineto{\pgfqpoint{2.097959in}{0.763559in}}%
\pgfpathlineto{\pgfqpoint{2.143633in}{0.772487in}}%
\pgfpathlineto{\pgfqpoint{2.189307in}{0.830514in}}%
\pgfpathlineto{\pgfqpoint{2.234981in}{0.911473in}}%
\pgfpathlineto{\pgfqpoint{2.280655in}{0.996295in}}%
\pgfpathlineto{\pgfqpoint{2.326329in}{0.932445in}}%
\pgfpathlineto{\pgfqpoint{2.372004in}{0.903052in}}%
\pgfpathlineto{\pgfqpoint{2.417678in}{0.954864in}}%
\pgfpathlineto{\pgfqpoint{2.463352in}{0.910787in}}%
\pgfpathlineto{\pgfqpoint{2.509026in}{0.929670in}}%
\pgfpathlineto{\pgfqpoint{2.554700in}{0.824357in}}%
\pgfpathlineto{\pgfqpoint{2.600374in}{0.816864in}}%
\pgfpathlineto{\pgfqpoint{2.650616in}{0.837264in}}%
\pgfpathlineto{\pgfqpoint{2.700857in}{0.747792in}}%
\pgfpathlineto{\pgfqpoint{2.760234in}{0.742997in}}%
\pgfpathlineto{\pgfqpoint{2.819610in}{0.796064in}}%
\pgfpathlineto{\pgfqpoint{2.878986in}{0.806333in}}%
\pgfpathlineto{\pgfqpoint{2.938363in}{0.791232in}}%
\pgfpathlineto{\pgfqpoint{2.997739in}{0.842404in}}%
\pgfpathlineto{\pgfqpoint{3.057115in}{0.822291in}}%
\pgfpathlineto{\pgfqpoint{3.116492in}{0.830851in}}%
\pgfpathlineto{\pgfqpoint{3.175868in}{0.830904in}}%
\pgfpathlineto{\pgfqpoint{3.230677in}{0.823456in}}%
\pgfpathlineto{\pgfqpoint{3.285486in}{0.787576in}}%
\pgfpathlineto{\pgfqpoint{3.331160in}{0.848761in}}%
\pgfpathlineto{\pgfqpoint{3.376834in}{0.828116in}}%
\pgfpathlineto{\pgfqpoint{3.422508in}{0.861844in}}%
\pgfpathlineto{\pgfqpoint{3.468182in}{0.894717in}}%
\pgfpathlineto{\pgfqpoint{3.513856in}{0.912812in}}%
\pgfpathlineto{\pgfqpoint{3.564098in}{1.023790in}}%
\pgfpathlineto{\pgfqpoint{3.614339in}{1.110348in}}%
\pgfpathlineto{\pgfqpoint{3.664581in}{1.038009in}}%
\pgfpathlineto{\pgfqpoint{3.714822in}{1.038014in}}%
\pgfpathlineto{\pgfqpoint{3.769631in}{1.144964in}}%
\pgfpathlineto{\pgfqpoint{3.824440in}{1.037033in}}%
\pgfpathlineto{\pgfqpoint{3.879249in}{1.036756in}}%
\pgfpathlineto{\pgfqpoint{3.938626in}{1.023698in}}%
\pgfpathlineto{\pgfqpoint{3.998002in}{1.048498in}}%
\pgfpathlineto{\pgfqpoint{4.057378in}{1.011425in}}%
\pgfpathlineto{\pgfqpoint{4.112187in}{1.000075in}}%
\pgfpathlineto{\pgfqpoint{4.166996in}{1.000075in}}%
\pgfpathlineto{\pgfqpoint{4.221805in}{1.107040in}}%
\pgfpathlineto{\pgfqpoint{4.276614in}{1.093741in}}%
\pgfpathlineto{\pgfqpoint{4.331423in}{1.111457in}}%
\pgfpathlineto{\pgfqpoint{4.390799in}{1.340591in}}%
\pgfpathlineto{\pgfqpoint{4.450176in}{1.418398in}}%
\pgfpathlineto{\pgfqpoint{4.504985in}{1.439001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596422in}{0.467838in}}{\pgfqpoint{4.094684in}{1.595606in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782545in}{0.576570in}}%
\pgfpathlineto{\pgfqpoint{0.864758in}{0.540490in}}%
\pgfpathlineto{\pgfqpoint{0.924134in}{0.540475in}}%
\pgfpathlineto{\pgfqpoint{0.983511in}{0.540495in}}%
\pgfpathlineto{\pgfqpoint{1.042887in}{0.540504in}}%
\pgfpathlineto{\pgfqpoint{1.093128in}{0.540509in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{0.540497in}}%
\pgfpathlineto{\pgfqpoint{1.184477in}{0.541150in}}%
\pgfpathlineto{\pgfqpoint{1.230151in}{0.542388in}}%
\pgfpathlineto{\pgfqpoint{1.275825in}{0.543146in}}%
\pgfpathlineto{\pgfqpoint{1.321499in}{0.543497in}}%
\pgfpathlineto{\pgfqpoint{1.367173in}{0.543861in}}%
\pgfpathlineto{\pgfqpoint{1.412847in}{0.544227in}}%
\pgfpathlineto{\pgfqpoint{1.458521in}{0.544076in}}%
\pgfpathlineto{\pgfqpoint{1.504195in}{0.544269in}}%
\pgfpathlineto{\pgfqpoint{1.549870in}{0.544191in}}%
\pgfpathlineto{\pgfqpoint{1.595544in}{0.544190in}}%
\pgfpathlineto{\pgfqpoint{1.641218in}{0.544761in}}%
\pgfpathlineto{\pgfqpoint{1.686892in}{0.543147in}}%
\pgfpathlineto{\pgfqpoint{1.732566in}{0.547210in}}%
\pgfpathlineto{\pgfqpoint{1.778240in}{0.549744in}}%
\pgfpathlineto{\pgfqpoint{1.823914in}{0.548585in}}%
\pgfpathlineto{\pgfqpoint{1.869588in}{0.548119in}}%
\pgfpathlineto{\pgfqpoint{1.915262in}{0.548443in}}%
\pgfpathlineto{\pgfqpoint{1.960937in}{0.548169in}}%
\pgfpathlineto{\pgfqpoint{2.006611in}{0.548650in}}%
\pgfpathlineto{\pgfqpoint{2.052285in}{0.556185in}}%
\pgfpathlineto{\pgfqpoint{2.097959in}{0.621891in}}%
\pgfpathlineto{\pgfqpoint{2.143633in}{0.653597in}}%
\pgfpathlineto{\pgfqpoint{2.189307in}{0.675915in}}%
\pgfpathlineto{\pgfqpoint{2.234981in}{0.771636in}}%
\pgfpathlineto{\pgfqpoint{2.280655in}{0.826644in}}%
\pgfpathlineto{\pgfqpoint{2.326329in}{0.829902in}}%
\pgfpathlineto{\pgfqpoint{2.372004in}{0.784301in}}%
\pgfpathlineto{\pgfqpoint{2.417678in}{0.795837in}}%
\pgfpathlineto{\pgfqpoint{2.463352in}{0.892109in}}%
\pgfpathlineto{\pgfqpoint{2.509026in}{0.933469in}}%
\pgfpathlineto{\pgfqpoint{2.554700in}{1.005726in}}%
\pgfpathlineto{\pgfqpoint{2.600374in}{1.015230in}}%
\pgfpathlineto{\pgfqpoint{2.650616in}{1.003164in}}%
\pgfpathlineto{\pgfqpoint{2.700857in}{0.983670in}}%
\pgfpathlineto{\pgfqpoint{2.760234in}{0.973442in}}%
\pgfpathlineto{\pgfqpoint{2.819610in}{1.027314in}}%
\pgfpathlineto{\pgfqpoint{2.878986in}{1.130034in}}%
\pgfpathlineto{\pgfqpoint{2.938363in}{1.140103in}}%
\pgfpathlineto{\pgfqpoint{2.997739in}{1.029989in}}%
\pgfpathlineto{\pgfqpoint{3.057115in}{1.032100in}}%
\pgfpathlineto{\pgfqpoint{3.116492in}{0.878070in}}%
\pgfpathlineto{\pgfqpoint{3.175868in}{0.909992in}}%
\pgfpathlineto{\pgfqpoint{3.230677in}{0.926988in}}%
\pgfpathlineto{\pgfqpoint{3.285486in}{1.037525in}}%
\pgfpathlineto{\pgfqpoint{3.331160in}{1.099361in}}%
\pgfpathlineto{\pgfqpoint{3.376834in}{1.123069in}}%
\pgfpathlineto{\pgfqpoint{3.422508in}{1.123020in}}%
\pgfpathlineto{\pgfqpoint{3.468182in}{1.180692in}}%
\pgfpathlineto{\pgfqpoint{3.513856in}{1.215095in}}%
\pgfpathlineto{\pgfqpoint{3.564098in}{1.264108in}}%
\pgfpathlineto{\pgfqpoint{3.614339in}{1.287776in}}%
\pgfpathlineto{\pgfqpoint{3.664581in}{1.396012in}}%
\pgfpathlineto{\pgfqpoint{3.714822in}{1.396006in}}%
\pgfpathlineto{\pgfqpoint{3.769631in}{1.346448in}}%
\pgfpathlineto{\pgfqpoint{3.824440in}{1.285455in}}%
\pgfpathlineto{\pgfqpoint{3.879249in}{1.246256in}}%
\pgfpathlineto{\pgfqpoint{3.938626in}{1.265857in}}%
\pgfpathlineto{\pgfqpoint{3.998002in}{1.284449in}}%
\pgfpathlineto{\pgfqpoint{4.057378in}{1.321699in}}%
\pgfpathlineto{\pgfqpoint{4.112187in}{1.338482in}}%
\pgfpathlineto{\pgfqpoint{4.166996in}{1.338408in}}%
\pgfpathlineto{\pgfqpoint{4.221805in}{1.393822in}}%
\pgfpathlineto{\pgfqpoint{4.276614in}{1.507582in}}%
\pgfpathlineto{\pgfqpoint{4.331423in}{1.540931in}}%
\pgfpathlineto{\pgfqpoint{4.390799in}{1.600946in}}%
\pgfpathlineto{\pgfqpoint{4.450176in}{1.561677in}}%
\pgfpathlineto{\pgfqpoint{4.504985in}{1.628807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596422in}{0.467838in}}{\pgfqpoint{4.094684in}{1.595606in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782545in}{0.576612in}}%
\pgfpathlineto{\pgfqpoint{0.864758in}{0.540480in}}%
\pgfpathlineto{\pgfqpoint{0.924134in}{0.540468in}}%
\pgfpathlineto{\pgfqpoint{0.983511in}{0.540486in}}%
\pgfpathlineto{\pgfqpoint{1.042887in}{0.540499in}}%
\pgfpathlineto{\pgfqpoint{1.093128in}{0.540506in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{0.540501in}}%
\pgfpathlineto{\pgfqpoint{1.184477in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{1.230151in}{0.541352in}}%
\pgfpathlineto{\pgfqpoint{1.275825in}{0.541832in}}%
\pgfpathlineto{\pgfqpoint{1.321499in}{0.542025in}}%
\pgfpathlineto{\pgfqpoint{1.367173in}{0.542225in}}%
\pgfpathlineto{\pgfqpoint{1.412847in}{0.542423in}}%
\pgfpathlineto{\pgfqpoint{1.458521in}{0.542354in}}%
\pgfpathlineto{\pgfqpoint{1.504195in}{0.543130in}}%
\pgfpathlineto{\pgfqpoint{1.549870in}{0.543077in}}%
\pgfpathlineto{\pgfqpoint{1.595544in}{0.543073in}}%
\pgfpathlineto{\pgfqpoint{1.641218in}{0.543616in}}%
\pgfpathlineto{\pgfqpoint{1.686892in}{0.546318in}}%
\pgfpathlineto{\pgfqpoint{1.732566in}{0.580287in}}%
\pgfpathlineto{\pgfqpoint{1.778240in}{0.612654in}}%
\pgfpathlineto{\pgfqpoint{1.823914in}{0.603754in}}%
\pgfpathlineto{\pgfqpoint{1.869588in}{0.600357in}}%
\pgfpathlineto{\pgfqpoint{1.915262in}{0.614251in}}%
\pgfpathlineto{\pgfqpoint{1.960937in}{0.613519in}}%
\pgfpathlineto{\pgfqpoint{2.006611in}{0.618008in}}%
\pgfpathlineto{\pgfqpoint{2.052285in}{0.649311in}}%
\pgfpathlineto{\pgfqpoint{2.097959in}{0.732995in}}%
\pgfpathlineto{\pgfqpoint{2.143633in}{0.784339in}}%
\pgfpathlineto{\pgfqpoint{2.189307in}{0.808632in}}%
\pgfpathlineto{\pgfqpoint{2.234981in}{0.893888in}}%
\pgfpathlineto{\pgfqpoint{2.280655in}{0.975015in}}%
\pgfpathlineto{\pgfqpoint{2.326329in}{0.980056in}}%
\pgfpathlineto{\pgfqpoint{2.372004in}{0.902262in}}%
\pgfpathlineto{\pgfqpoint{2.417678in}{0.916086in}}%
\pgfpathlineto{\pgfqpoint{2.463352in}{0.999553in}}%
\pgfpathlineto{\pgfqpoint{2.509026in}{1.024743in}}%
\pgfpathlineto{\pgfqpoint{2.554700in}{1.070389in}}%
\pgfpathlineto{\pgfqpoint{2.600374in}{1.070510in}}%
\pgfpathlineto{\pgfqpoint{2.650616in}{1.049622in}}%
\pgfpathlineto{\pgfqpoint{2.700857in}{1.001414in}}%
\pgfpathlineto{\pgfqpoint{2.760234in}{1.036770in}}%
\pgfpathlineto{\pgfqpoint{2.819610in}{1.119791in}}%
\pgfpathlineto{\pgfqpoint{2.878986in}{1.250837in}}%
\pgfpathlineto{\pgfqpoint{2.938363in}{1.417446in}}%
\pgfpathlineto{\pgfqpoint{2.997739in}{1.443245in}}%
\pgfpathlineto{\pgfqpoint{3.057115in}{1.547109in}}%
\pgfpathlineto{\pgfqpoint{3.116492in}{1.549178in}}%
\pgfpathlineto{\pgfqpoint{3.175868in}{1.487699in}}%
\pgfpathlineto{\pgfqpoint{3.230677in}{1.497110in}}%
\pgfpathlineto{\pgfqpoint{3.285486in}{1.566941in}}%
\pgfpathlineto{\pgfqpoint{3.331160in}{1.550972in}}%
\pgfpathlineto{\pgfqpoint{3.376834in}{1.564245in}}%
\pgfpathlineto{\pgfqpoint{3.422508in}{1.552651in}}%
\pgfpathlineto{\pgfqpoint{3.468182in}{1.507701in}}%
\pgfpathlineto{\pgfqpoint{3.513856in}{1.442390in}}%
\pgfpathlineto{\pgfqpoint{3.564098in}{1.331951in}}%
\pgfpathlineto{\pgfqpoint{3.614339in}{1.288014in}}%
\pgfpathlineto{\pgfqpoint{3.664581in}{1.397628in}}%
\pgfpathlineto{\pgfqpoint{3.714822in}{1.397559in}}%
\pgfpathlineto{\pgfqpoint{3.769631in}{1.348176in}}%
\pgfpathlineto{\pgfqpoint{3.824440in}{1.287164in}}%
\pgfpathlineto{\pgfqpoint{3.879249in}{1.287164in}}%
\pgfpathlineto{\pgfqpoint{3.938626in}{1.343852in}}%
\pgfpathlineto{\pgfqpoint{3.998002in}{1.360444in}}%
\pgfpathlineto{\pgfqpoint{4.057378in}{1.434820in}}%
\pgfpathlineto{\pgfqpoint{4.112187in}{1.484982in}}%
\pgfpathlineto{\pgfqpoint{4.166996in}{1.484965in}}%
\pgfpathlineto{\pgfqpoint{4.221805in}{1.564530in}}%
\pgfpathlineto{\pgfqpoint{4.276614in}{1.683403in}}%
\pgfpathlineto{\pgfqpoint{4.331423in}{1.740921in}}%
\pgfpathlineto{\pgfqpoint{4.390799in}{1.823685in}}%
\pgfpathlineto{\pgfqpoint{4.450176in}{1.723377in}}%
\pgfpathlineto{\pgfqpoint{4.504985in}{1.732932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596422in}{0.467838in}}{\pgfqpoint{4.094684in}{1.595606in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782545in}{0.577317in}}%
\pgfpathlineto{\pgfqpoint{0.864758in}{0.889050in}}%
\pgfpathlineto{\pgfqpoint{0.924134in}{0.863365in}}%
\pgfpathlineto{\pgfqpoint{0.983511in}{0.896336in}}%
\pgfpathlineto{\pgfqpoint{1.042887in}{0.915666in}}%
\pgfpathlineto{\pgfqpoint{1.093128in}{0.925113in}}%
\pgfpathlineto{\pgfqpoint{1.138803in}{0.901875in}}%
\pgfpathlineto{\pgfqpoint{1.184477in}{1.046451in}}%
\pgfpathlineto{\pgfqpoint{1.230151in}{1.115674in}}%
\pgfpathlineto{\pgfqpoint{1.275825in}{1.176967in}}%
\pgfpathlineto{\pgfqpoint{1.321499in}{1.280399in}}%
\pgfpathlineto{\pgfqpoint{1.367173in}{1.085407in}}%
\pgfpathlineto{\pgfqpoint{1.412847in}{1.142192in}}%
\pgfpathlineto{\pgfqpoint{1.458521in}{1.118938in}}%
\pgfpathlineto{\pgfqpoint{1.504195in}{1.172902in}}%
\pgfpathlineto{\pgfqpoint{1.549870in}{1.203265in}}%
\pgfpathlineto{\pgfqpoint{1.595544in}{1.222172in}}%
\pgfpathlineto{\pgfqpoint{1.641218in}{1.214558in}}%
\pgfpathlineto{\pgfqpoint{1.686892in}{1.051262in}}%
\pgfpathlineto{\pgfqpoint{1.732566in}{1.247072in}}%
\pgfpathlineto{\pgfqpoint{1.778240in}{1.315343in}}%
\pgfpathlineto{\pgfqpoint{1.823914in}{1.452953in}}%
\pgfpathlineto{\pgfqpoint{1.869588in}{1.510639in}}%
\pgfpathlineto{\pgfqpoint{1.915262in}{1.578104in}}%
\pgfpathlineto{\pgfqpoint{1.960937in}{1.645299in}}%
\pgfpathlineto{\pgfqpoint{2.006611in}{1.697457in}}%
\pgfpathlineto{\pgfqpoint{2.052285in}{1.807491in}}%
\pgfpathlineto{\pgfqpoint{2.097959in}{1.807491in}}%
\pgfpathlineto{\pgfqpoint{2.143633in}{1.962008in}}%
\pgfpathlineto{\pgfqpoint{2.189307in}{1.954780in}}%
\pgfpathlineto{\pgfqpoint{2.234981in}{1.957301in}}%
\pgfpathlineto{\pgfqpoint{2.280655in}{1.990917in}}%
\pgfpathlineto{\pgfqpoint{2.326329in}{1.990917in}}%
\pgfpathlineto{\pgfqpoint{2.372004in}{1.760852in}}%
\pgfpathlineto{\pgfqpoint{2.417678in}{1.646538in}}%
\pgfpathlineto{\pgfqpoint{2.463352in}{1.622023in}}%
\pgfpathlineto{\pgfqpoint{2.509026in}{1.568039in}}%
\pgfpathlineto{\pgfqpoint{2.554700in}{1.582516in}}%
\pgfpathlineto{\pgfqpoint{2.600374in}{1.543620in}}%
\pgfpathlineto{\pgfqpoint{2.650616in}{1.498018in}}%
\pgfpathlineto{\pgfqpoint{2.700857in}{1.371544in}}%
\pgfpathlineto{\pgfqpoint{2.760234in}{1.385948in}}%
\pgfpathlineto{\pgfqpoint{2.819610in}{1.304320in}}%
\pgfpathlineto{\pgfqpoint{2.878986in}{1.465431in}}%
\pgfpathlineto{\pgfqpoint{2.938363in}{1.619489in}}%
\pgfpathlineto{\pgfqpoint{2.997739in}{1.650448in}}%
\pgfpathlineto{\pgfqpoint{3.057115in}{1.694098in}}%
\pgfpathlineto{\pgfqpoint{3.116492in}{1.684023in}}%
\pgfpathlineto{\pgfqpoint{3.175868in}{1.724403in}}%
\pgfpathlineto{\pgfqpoint{3.230677in}{1.768432in}}%
\pgfpathlineto{\pgfqpoint{3.285486in}{1.887326in}}%
\pgfpathlineto{\pgfqpoint{3.331160in}{1.894232in}}%
\pgfpathlineto{\pgfqpoint{3.376834in}{1.923461in}}%
\pgfpathlineto{\pgfqpoint{3.422508in}{1.890202in}}%
\pgfpathlineto{\pgfqpoint{3.468182in}{1.879873in}}%
\pgfpathlineto{\pgfqpoint{3.513856in}{1.841481in}}%
\pgfpathlineto{\pgfqpoint{3.564098in}{1.779939in}}%
\pgfpathlineto{\pgfqpoint{3.614339in}{1.737401in}}%
\pgfpathlineto{\pgfqpoint{3.664581in}{1.776404in}}%
\pgfpathlineto{\pgfqpoint{3.714822in}{1.776815in}}%
\pgfpathlineto{\pgfqpoint{3.769631in}{1.758973in}}%
\pgfpathlineto{\pgfqpoint{3.824440in}{1.625692in}}%
\pgfpathlineto{\pgfqpoint{3.879249in}{1.625692in}}%
\pgfpathlineto{\pgfqpoint{3.938626in}{1.672937in}}%
\pgfpathlineto{\pgfqpoint{3.998002in}{1.681091in}}%
\pgfpathlineto{\pgfqpoint{4.057378in}{1.749000in}}%
\pgfpathlineto{\pgfqpoint{4.112187in}{1.790877in}}%
\pgfpathlineto{\pgfqpoint{4.166996in}{1.789712in}}%
\pgfpathlineto{\pgfqpoint{4.221805in}{1.754205in}}%
\pgfpathlineto{\pgfqpoint{4.276614in}{1.790501in}}%
\pgfpathlineto{\pgfqpoint{4.331423in}{1.762857in}}%
\pgfpathlineto{\pgfqpoint{4.390799in}{1.900987in}}%
\pgfpathlineto{\pgfqpoint{4.450176in}{1.816325in}}%
\pgfpathlineto{\pgfqpoint{4.504985in}{1.822560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596422in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{0.596422in}{2.063444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691107in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{4.691107in}{2.063444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596422in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{4.691107in}{0.467838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596422in}{2.063444in}}%
\pgfpathlineto{\pgfqpoint{4.691107in}{2.063444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674200in}{1.322212in}}%
\pgfpathlineto{\pgfqpoint{1.535995in}{1.322212in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.558217in}{1.322212in}}{\pgfqpoint{1.558217in}{1.344434in}}%
\pgfpathlineto{\pgfqpoint{1.558217in}{1.985666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.558217in}{2.007889in}}{\pgfqpoint{1.535995in}{2.007889in}}%
\pgfpathlineto{\pgfqpoint{0.674200in}{2.007889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.651978in}{2.007889in}}{\pgfqpoint{0.651978in}{1.985666in}}%
\pgfpathlineto{\pgfqpoint{0.651978in}{1.344434in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.651978in}{1.322212in}}{\pgfqpoint{0.674200in}{1.322212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696422in}{1.917915in}}%
\pgfpathlineto{\pgfqpoint{0.918645in}{1.917915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007534in,y=1.879026in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont ProCount}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696422in}{1.754829in}}%
\pgfpathlineto{\pgfqpoint{0.918645in}{1.754829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007534in,y=1.715940in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont D4\textsubscript{P}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696422in}{1.591743in}}%
\pgfpathlineto{\pgfqpoint{0.918645in}{1.591743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007534in,y=1.552854in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont projMC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696422in}{1.428657in}}%
\pgfpathlineto{\pgfqpoint{0.918645in}{1.428657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007534in,y=1.389768in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont reSSAT}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sections/other/ProCount-figures/A-execution.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/vhp1/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/vhp1/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/vhp1/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.820041in}{2.804006in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.820041in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.820041in}{2.804006in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.804006in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537394in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{4.632078in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{4.632078in}{2.661796in}}%
\pgfpathlineto{\pgfqpoint{0.537394in}{2.661796in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537394in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356331in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.356331in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175268in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175268in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994204in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.994204in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813141in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.813141in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632078in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632078in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783918in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928126in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030443in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109806in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174651in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229476in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276968in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318858in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602855in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747063in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849380in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928743in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993587in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048413in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095904in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137795in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421792in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566000in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668317in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747680in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812524in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867349in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914841in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956732in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240729in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384936in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487253in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566617in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631461in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686286in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733778in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.775669in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059666in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203873in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306190in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.385553in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450398in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505223in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552715in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594605in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584736in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Longest solving time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381143in, y=0.425629in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{0.742083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322114in, y=0.699874in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{1.016328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=0.974119in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{1.290573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=1.248363in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{1.564817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=1.522608in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{1.839062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=1.796853in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{2.113307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=2.071098in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{2.387552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=2.345342in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {350}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{2.661796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=2.619587in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207530in,y=1.564817in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Benchmarks solved}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537394in}{0.467838in}}{\pgfqpoint{4.094684in}{2.193958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229476in}{0.484293in}}%
\pgfpathlineto{\pgfqpoint{1.318858in}{0.489778in}}%
\pgfpathlineto{\pgfqpoint{1.356331in}{0.506233in}}%
\pgfpathlineto{\pgfqpoint{1.390229in}{0.533657in}}%
\pgfpathlineto{\pgfqpoint{1.421175in}{0.550112in}}%
\pgfpathlineto{\pgfqpoint{1.449643in}{0.561082in}}%
\pgfpathlineto{\pgfqpoint{1.476000in}{0.593991in}}%
\pgfpathlineto{\pgfqpoint{1.500538in}{0.604961in}}%
\pgfpathlineto{\pgfqpoint{1.523492in}{0.626900in}}%
\pgfpathlineto{\pgfqpoint{1.565383in}{0.648840in}}%
\pgfpathlineto{\pgfqpoint{1.584612in}{0.659810in}}%
\pgfpathlineto{\pgfqpoint{1.602855in}{0.687234in}}%
\pgfpathlineto{\pgfqpoint{1.620208in}{0.698204in}}%
\pgfpathlineto{\pgfqpoint{1.636753in}{0.731113in}}%
\pgfpathlineto{\pgfqpoint{1.652563in}{0.747568in}}%
\pgfpathlineto{\pgfqpoint{1.667700in}{0.764023in}}%
\pgfpathlineto{\pgfqpoint{1.682218in}{0.791447in}}%
\pgfpathlineto{\pgfqpoint{1.696168in}{0.813387in}}%
\pgfpathlineto{\pgfqpoint{1.709590in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{1.722525in}{0.873721in}}%
\pgfpathlineto{\pgfqpoint{1.735005in}{0.901145in}}%
\pgfpathlineto{\pgfqpoint{1.747063in}{0.917600in}}%
\pgfpathlineto{\pgfqpoint{1.758725in}{0.934054in}}%
\pgfpathlineto{\pgfqpoint{1.770017in}{0.961479in}}%
\pgfpathlineto{\pgfqpoint{1.780961in}{0.972449in}}%
\pgfpathlineto{\pgfqpoint{1.791578in}{0.988903in}}%
\pgfpathlineto{\pgfqpoint{1.801888in}{1.027298in}}%
\pgfpathlineto{\pgfqpoint{1.811907in}{1.054722in}}%
\pgfpathlineto{\pgfqpoint{1.821652in}{1.087632in}}%
\pgfpathlineto{\pgfqpoint{1.840375in}{1.098601in}}%
\pgfpathlineto{\pgfqpoint{1.849380in}{1.109571in}}%
\pgfpathlineto{\pgfqpoint{1.866732in}{1.142480in}}%
\pgfpathlineto{\pgfqpoint{1.875101in}{1.164420in}}%
\pgfpathlineto{\pgfqpoint{1.883278in}{1.180875in}}%
\pgfpathlineto{\pgfqpoint{1.899087in}{1.191845in}}%
\pgfpathlineto{\pgfqpoint{1.906736in}{1.208299in}}%
\pgfpathlineto{\pgfqpoint{1.914224in}{1.213784in}}%
\pgfpathlineto{\pgfqpoint{1.921558in}{1.230239in}}%
\pgfpathlineto{\pgfqpoint{1.935786in}{1.241209in}}%
\pgfpathlineto{\pgfqpoint{1.949467in}{1.252178in}}%
\pgfpathlineto{\pgfqpoint{1.962641in}{1.263148in}}%
\pgfpathlineto{\pgfqpoint{1.969049in}{1.274118in}}%
\pgfpathlineto{\pgfqpoint{1.981530in}{1.279603in}}%
\pgfpathlineto{\pgfqpoint{1.987610in}{1.290573in}}%
\pgfpathlineto{\pgfqpoint{1.993587in}{1.296058in}}%
\pgfpathlineto{\pgfqpoint{2.005249in}{1.301542in}}%
\pgfpathlineto{\pgfqpoint{2.016541in}{1.323482in}}%
\pgfpathlineto{\pgfqpoint{2.022055in}{1.328967in}}%
\pgfpathlineto{\pgfqpoint{2.027485in}{1.339937in}}%
\pgfpathlineto{\pgfqpoint{2.032834in}{1.345422in}}%
\pgfpathlineto{\pgfqpoint{2.043295in}{1.367361in}}%
\pgfpathlineto{\pgfqpoint{2.058432in}{1.372846in}}%
\pgfpathlineto{\pgfqpoint{2.068177in}{1.389301in}}%
\pgfpathlineto{\pgfqpoint{2.072951in}{1.394786in}}%
\pgfpathlineto{\pgfqpoint{2.100323in}{1.411240in}}%
\pgfpathlineto{\pgfqpoint{2.113257in}{1.427695in}}%
\pgfpathlineto{\pgfqpoint{2.117466in}{1.438665in}}%
\pgfpathlineto{\pgfqpoint{2.121626in}{1.444150in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{1.449635in}}%
\pgfpathlineto{\pgfqpoint{2.133821in}{1.460604in}}%
\pgfpathlineto{\pgfqpoint{2.145612in}{1.477059in}}%
\pgfpathlineto{\pgfqpoint{2.175268in}{1.482544in}}%
\pgfpathlineto{\pgfqpoint{2.182311in}{1.488029in}}%
\pgfpathlineto{\pgfqpoint{2.189217in}{1.498999in}}%
\pgfpathlineto{\pgfqpoint{2.195991in}{1.504484in}}%
\pgfpathlineto{\pgfqpoint{2.209166in}{1.509968in}}%
\pgfpathlineto{\pgfqpoint{2.212384in}{1.515453in}}%
\pgfpathlineto{\pgfqpoint{2.221869in}{1.520938in}}%
\pgfpathlineto{\pgfqpoint{2.234134in}{1.542878in}}%
\pgfpathlineto{\pgfqpoint{2.240112in}{1.548363in}}%
\pgfpathlineto{\pgfqpoint{2.254631in}{1.559333in}}%
\pgfpathlineto{\pgfqpoint{2.263066in}{1.564817in}}%
\pgfpathlineto{\pgfqpoint{2.274010in}{1.570302in}}%
\pgfpathlineto{\pgfqpoint{2.289820in}{1.575787in}}%
\pgfpathlineto{\pgfqpoint{2.292388in}{1.581272in}}%
\pgfpathlineto{\pgfqpoint{2.333424in}{1.586757in}}%
\pgfpathlineto{\pgfqpoint{2.342429in}{1.597727in}}%
\pgfpathlineto{\pgfqpoint{2.349036in}{1.614181in}}%
\pgfpathlineto{\pgfqpoint{2.355522in}{1.619666in}}%
\pgfpathlineto{\pgfqpoint{2.359782in}{1.625151in}}%
\pgfpathlineto{\pgfqpoint{2.361892in}{1.630636in}}%
\pgfpathlineto{\pgfqpoint{2.372262in}{1.636121in}}%
\pgfpathlineto{\pgfqpoint{2.397889in}{1.641606in}}%
\pgfpathlineto{\pgfqpoint{2.414607in}{1.647091in}}%
\pgfpathlineto{\pgfqpoint{2.421792in}{1.652576in}}%
\pgfpathlineto{\pgfqpoint{2.440834in}{1.658061in}}%
\pgfpathlineto{\pgfqpoint{2.452442in}{1.663546in}}%
\pgfpathlineto{\pgfqpoint{2.469950in}{1.669030in}}%
\pgfpathlineto{\pgfqpoint{2.498299in}{1.674515in}}%
\pgfpathlineto{\pgfqpoint{2.523219in}{1.680000in}}%
\pgfpathlineto{\pgfqpoint{2.541462in}{1.685485in}}%
\pgfpathlineto{\pgfqpoint{2.552714in}{1.690970in}}%
\pgfpathlineto{\pgfqpoint{2.562425in}{1.696455in}}%
\pgfpathlineto{\pgfqpoint{2.573043in}{1.701940in}}%
\pgfpathlineto{\pgfqpoint{2.611560in}{1.707425in}}%
\pgfpathlineto{\pgfqpoint{2.615707in}{1.712910in}}%
\pgfpathlineto{\pgfqpoint{2.657483in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.675360in}{1.723879in}}%
\pgfpathlineto{\pgfqpoint{2.733161in}{1.729364in}}%
\pgfpathlineto{\pgfqpoint{2.758883in}{1.734849in}}%
\pgfpathlineto{\pgfqpoint{2.765032in}{1.740334in}}%
\pgfpathlineto{\pgfqpoint{2.789886in}{1.745819in}}%
\pgfpathlineto{\pgfqpoint{2.803520in}{1.751304in}}%
\pgfpathlineto{\pgfqpoint{2.842630in}{1.756789in}}%
\pgfpathlineto{\pgfqpoint{2.853888in}{1.762274in}}%
\pgfpathlineto{\pgfqpoint{2.982637in}{1.767759in}}%
\pgfpathlineto{\pgfqpoint{2.990989in}{1.773243in}}%
\pgfpathlineto{\pgfqpoint{2.992064in}{1.778728in}}%
\pgfpathlineto{\pgfqpoint{3.105910in}{1.784213in}}%
\pgfpathlineto{\pgfqpoint{3.165345in}{1.789698in}}%
\pgfpathlineto{\pgfqpoint{3.174245in}{1.795183in}}%
\pgfpathlineto{\pgfqpoint{3.181880in}{1.800668in}}%
\pgfpathlineto{\pgfqpoint{3.185221in}{1.806153in}}%
\pgfpathlineto{\pgfqpoint{3.349434in}{1.811638in}}%
\pgfpathlineto{\pgfqpoint{3.480793in}{1.817123in}}%
\pgfpathlineto{\pgfqpoint{3.507138in}{1.822607in}}%
\pgfpathlineto{\pgfqpoint{3.555930in}{1.828092in}}%
\pgfpathlineto{\pgfqpoint{3.558122in}{1.833577in}}%
\pgfpathlineto{\pgfqpoint{3.651569in}{1.839062in}}%
\pgfpathlineto{\pgfqpoint{3.669804in}{1.844547in}}%
\pgfpathlineto{\pgfqpoint{3.691181in}{1.850032in}}%
\pgfpathlineto{\pgfqpoint{3.696058in}{1.855517in}}%
\pgfpathlineto{\pgfqpoint{3.705039in}{1.861002in}}%
\pgfpathlineto{\pgfqpoint{3.833059in}{1.866487in}}%
\pgfpathlineto{\pgfqpoint{3.923858in}{1.871972in}}%
\pgfpathlineto{\pgfqpoint{4.024851in}{1.877456in}}%
\pgfpathlineto{\pgfqpoint{4.175414in}{1.882941in}}%
\pgfpathlineto{\pgfqpoint{4.311766in}{1.888426in}}%
\pgfpathlineto{\pgfqpoint{4.348586in}{1.893911in}}%
\pgfpathlineto{\pgfqpoint{4.391500in}{1.899396in}}%
\pgfpathlineto{\pgfqpoint{4.487557in}{1.904881in}}%
\pgfpathlineto{\pgfqpoint{4.543350in}{1.910366in}}%
\pgfpathlineto{\pgfqpoint{4.552968in}{1.915851in}}%
\pgfpathlineto{\pgfqpoint{4.552968in}{1.915851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537394in}{0.467838in}}{\pgfqpoint{4.094684in}{2.193958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928126in}{0.495263in}}%
\pgfpathlineto{\pgfqpoint{1.030443in}{0.506233in}}%
\pgfpathlineto{\pgfqpoint{1.109806in}{0.517202in}}%
\pgfpathlineto{\pgfqpoint{1.229476in}{0.522687in}}%
\pgfpathlineto{\pgfqpoint{1.276968in}{0.539142in}}%
\pgfpathlineto{\pgfqpoint{1.318858in}{0.544627in}}%
\pgfpathlineto{\pgfqpoint{1.356331in}{0.555597in}}%
\pgfpathlineto{\pgfqpoint{1.390229in}{0.588506in}}%
\pgfpathlineto{\pgfqpoint{1.421175in}{0.599476in}}%
\pgfpathlineto{\pgfqpoint{1.449643in}{0.610446in}}%
\pgfpathlineto{\pgfqpoint{1.476000in}{0.648840in}}%
\pgfpathlineto{\pgfqpoint{1.500538in}{0.665295in}}%
\pgfpathlineto{\pgfqpoint{1.523492in}{0.698204in}}%
\pgfpathlineto{\pgfqpoint{1.545054in}{0.725628in}}%
\pgfpathlineto{\pgfqpoint{1.565383in}{0.742083in}}%
\pgfpathlineto{\pgfqpoint{1.584612in}{0.774992in}}%
\pgfpathlineto{\pgfqpoint{1.602855in}{0.780477in}}%
\pgfpathlineto{\pgfqpoint{1.620208in}{0.829841in}}%
\pgfpathlineto{\pgfqpoint{1.636753in}{0.840811in}}%
\pgfpathlineto{\pgfqpoint{1.652563in}{0.851781in}}%
\pgfpathlineto{\pgfqpoint{1.667700in}{0.884690in}}%
\pgfpathlineto{\pgfqpoint{1.682218in}{0.895660in}}%
\pgfpathlineto{\pgfqpoint{1.696168in}{0.906630in}}%
\pgfpathlineto{\pgfqpoint{1.709590in}{0.928570in}}%
\pgfpathlineto{\pgfqpoint{1.722525in}{0.955994in}}%
\pgfpathlineto{\pgfqpoint{1.735005in}{0.977934in}}%
\pgfpathlineto{\pgfqpoint{1.747063in}{0.994388in}}%
\pgfpathlineto{\pgfqpoint{1.758725in}{1.016328in}}%
\pgfpathlineto{\pgfqpoint{1.770017in}{1.043752in}}%
\pgfpathlineto{\pgfqpoint{1.780961in}{1.065692in}}%
\pgfpathlineto{\pgfqpoint{1.791578in}{1.076662in}}%
\pgfpathlineto{\pgfqpoint{1.821652in}{1.098601in}}%
\pgfpathlineto{\pgfqpoint{1.840375in}{1.109571in}}%
\pgfpathlineto{\pgfqpoint{1.858162in}{1.142480in}}%
\pgfpathlineto{\pgfqpoint{1.866732in}{1.153450in}}%
\pgfpathlineto{\pgfqpoint{1.883278in}{1.164420in}}%
\pgfpathlineto{\pgfqpoint{1.899087in}{1.175390in}}%
\pgfpathlineto{\pgfqpoint{1.906736in}{1.186360in}}%
\pgfpathlineto{\pgfqpoint{1.921558in}{1.191845in}}%
\pgfpathlineto{\pgfqpoint{1.935786in}{1.202814in}}%
\pgfpathlineto{\pgfqpoint{1.949467in}{1.213784in}}%
\pgfpathlineto{\pgfqpoint{1.962641in}{1.224754in}}%
\pgfpathlineto{\pgfqpoint{1.969049in}{1.230239in}}%
\pgfpathlineto{\pgfqpoint{1.981530in}{1.235724in}}%
\pgfpathlineto{\pgfqpoint{2.005249in}{1.241209in}}%
\pgfpathlineto{\pgfqpoint{2.010940in}{1.246693in}}%
\pgfpathlineto{\pgfqpoint{2.016541in}{1.257663in}}%
\pgfpathlineto{\pgfqpoint{2.022055in}{1.263148in}}%
\pgfpathlineto{\pgfqpoint{2.027485in}{1.279603in}}%
\pgfpathlineto{\pgfqpoint{2.043295in}{1.296058in}}%
\pgfpathlineto{\pgfqpoint{2.048413in}{1.301542in}}%
\pgfpathlineto{\pgfqpoint{2.058432in}{1.317997in}}%
\pgfpathlineto{\pgfqpoint{2.068177in}{1.323482in}}%
\pgfpathlineto{\pgfqpoint{2.082311in}{1.339937in}}%
\pgfpathlineto{\pgfqpoint{2.091431in}{1.345422in}}%
\pgfpathlineto{\pgfqpoint{2.095904in}{1.350906in}}%
\pgfpathlineto{\pgfqpoint{2.113257in}{1.372846in}}%
\pgfpathlineto{\pgfqpoint{2.121626in}{1.378331in}}%
\pgfpathlineto{\pgfqpoint{2.125738in}{1.389301in}}%
\pgfpathlineto{\pgfqpoint{2.137795in}{1.394786in}}%
\pgfpathlineto{\pgfqpoint{2.141725in}{1.400271in}}%
\pgfpathlineto{\pgfqpoint{2.145612in}{1.411240in}}%
\pgfpathlineto{\pgfqpoint{2.149457in}{1.427695in}}%
\pgfpathlineto{\pgfqpoint{2.157025in}{1.438665in}}%
\pgfpathlineto{\pgfqpoint{2.171693in}{1.444150in}}%
\pgfpathlineto{\pgfqpoint{2.175268in}{1.449635in}}%
\pgfpathlineto{\pgfqpoint{2.178806in}{1.466089in}}%
\pgfpathlineto{\pgfqpoint{2.182311in}{1.477059in}}%
\pgfpathlineto{\pgfqpoint{2.192620in}{1.482544in}}%
\pgfpathlineto{\pgfqpoint{2.209166in}{1.488029in}}%
\pgfpathlineto{\pgfqpoint{2.212384in}{1.493514in}}%
\pgfpathlineto{\pgfqpoint{2.240112in}{1.498999in}}%
\pgfpathlineto{\pgfqpoint{2.248894in}{1.504484in}}%
\pgfpathlineto{\pgfqpoint{2.254631in}{1.509968in}}%
\pgfpathlineto{\pgfqpoint{2.276694in}{1.515453in}}%
\pgfpathlineto{\pgfqpoint{2.279358in}{1.520938in}}%
\pgfpathlineto{\pgfqpoint{2.319475in}{1.531908in}}%
\pgfpathlineto{\pgfqpoint{2.321838in}{1.537393in}}%
\pgfpathlineto{\pgfqpoint{2.337955in}{1.542878in}}%
\pgfpathlineto{\pgfqpoint{2.342429in}{1.548363in}}%
\pgfpathlineto{\pgfqpoint{2.344645in}{1.553848in}}%
\pgfpathlineto{\pgfqpoint{2.386290in}{1.559333in}}%
\pgfpathlineto{\pgfqpoint{2.390198in}{1.570302in}}%
\pgfpathlineto{\pgfqpoint{2.403549in}{1.575787in}}%
\pgfpathlineto{\pgfqpoint{2.412788in}{1.581272in}}%
\pgfpathlineto{\pgfqpoint{2.420009in}{1.586757in}}%
\pgfpathlineto{\pgfqpoint{2.435741in}{1.592242in}}%
\pgfpathlineto{\pgfqpoint{2.462099in}{1.597727in}}%
\pgfpathlineto{\pgfqpoint{2.463683in}{1.603212in}}%
\pgfpathlineto{\pgfqpoint{2.469950in}{1.608697in}}%
\pgfpathlineto{\pgfqpoint{2.473043in}{1.614181in}}%
\pgfpathlineto{\pgfqpoint{2.482163in}{1.619666in}}%
\pgfpathlineto{\pgfqpoint{2.503989in}{1.630636in}}%
\pgfpathlineto{\pgfqpoint{2.510977in}{1.636121in}}%
\pgfpathlineto{\pgfqpoint{2.512358in}{1.647091in}}%
\pgfpathlineto{\pgfqpoint{2.515104in}{1.652576in}}%
\pgfpathlineto{\pgfqpoint{2.525883in}{1.658061in}}%
\pgfpathlineto{\pgfqpoint{2.531152in}{1.663546in}}%
\pgfpathlineto{\pgfqpoint{2.542730in}{1.669030in}}%
\pgfpathlineto{\pgfqpoint{2.547757in}{1.674515in}}%
\pgfpathlineto{\pgfqpoint{2.555167in}{1.680000in}}%
\pgfpathlineto{\pgfqpoint{2.613640in}{1.685485in}}%
\pgfpathlineto{\pgfqpoint{2.616737in}{1.690970in}}%
\pgfpathlineto{\pgfqpoint{2.657483in}{1.696455in}}%
\pgfpathlineto{\pgfqpoint{2.669205in}{1.701940in}}%
\pgfpathlineto{\pgfqpoint{2.673612in}{1.707425in}}%
\pgfpathlineto{\pgfqpoint{2.691548in}{1.712910in}}%
\pgfpathlineto{\pgfqpoint{2.715697in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.733161in}{1.723879in}}%
\pgfpathlineto{\pgfqpoint{2.817235in}{1.729364in}}%
\pgfpathlineto{\pgfqpoint{2.927934in}{1.734849in}}%
\pgfpathlineto{\pgfqpoint{2.938489in}{1.740334in}}%
\pgfpathlineto{\pgfqpoint{2.950754in}{1.745819in}}%
\pgfpathlineto{\pgfqpoint{3.059641in}{1.751304in}}%
\pgfpathlineto{\pgfqpoint{3.080889in}{1.756789in}}%
\pgfpathlineto{\pgfqpoint{3.250896in}{1.762274in}}%
\pgfpathlineto{\pgfqpoint{3.259940in}{1.767759in}}%
\pgfpathlineto{\pgfqpoint{3.261621in}{1.773243in}}%
\pgfpathlineto{\pgfqpoint{3.370788in}{1.778728in}}%
\pgfpathlineto{\pgfqpoint{3.420233in}{1.784213in}}%
\pgfpathlineto{\pgfqpoint{3.429243in}{1.789698in}}%
\pgfpathlineto{\pgfqpoint{3.448494in}{1.795183in}}%
\pgfpathlineto{\pgfqpoint{3.511483in}{1.800668in}}%
\pgfpathlineto{\pgfqpoint{3.597984in}{1.806153in}}%
\pgfpathlineto{\pgfqpoint{3.606287in}{1.811638in}}%
\pgfpathlineto{\pgfqpoint{3.744420in}{1.817123in}}%
\pgfpathlineto{\pgfqpoint{3.744679in}{1.822607in}}%
\pgfpathlineto{\pgfqpoint{3.745239in}{1.828092in}}%
\pgfpathlineto{\pgfqpoint{4.049382in}{1.833577in}}%
\pgfpathlineto{\pgfqpoint{4.091553in}{1.839062in}}%
\pgfpathlineto{\pgfqpoint{4.120306in}{1.844547in}}%
\pgfpathlineto{\pgfqpoint{4.140420in}{1.850032in}}%
\pgfpathlineto{\pgfqpoint{4.145346in}{1.855517in}}%
\pgfpathlineto{\pgfqpoint{4.158826in}{1.861002in}}%
\pgfpathlineto{\pgfqpoint{4.180755in}{1.866487in}}%
\pgfpathlineto{\pgfqpoint{4.236097in}{1.871972in}}%
\pgfpathlineto{\pgfqpoint{4.275770in}{1.877456in}}%
\pgfpathlineto{\pgfqpoint{4.291495in}{1.882941in}}%
\pgfpathlineto{\pgfqpoint{4.311407in}{1.888426in}}%
\pgfpathlineto{\pgfqpoint{4.322619in}{1.893911in}}%
\pgfpathlineto{\pgfqpoint{4.405195in}{1.899396in}}%
\pgfpathlineto{\pgfqpoint{4.415629in}{1.904881in}}%
\pgfpathlineto{\pgfqpoint{4.419393in}{1.910366in}}%
\pgfpathlineto{\pgfqpoint{4.419393in}{1.910366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537394in}{0.467838in}}{\pgfqpoint{4.094684in}{2.193958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.928126in}{0.506233in}}%
\pgfpathlineto{\pgfqpoint{1.030443in}{0.528172in}}%
\pgfpathlineto{\pgfqpoint{1.109806in}{0.533657in}}%
\pgfpathlineto{\pgfqpoint{1.174651in}{0.544627in}}%
\pgfpathlineto{\pgfqpoint{1.229476in}{0.550112in}}%
\pgfpathlineto{\pgfqpoint{1.276968in}{0.555597in}}%
\pgfpathlineto{\pgfqpoint{1.390229in}{0.572051in}}%
\pgfpathlineto{\pgfqpoint{1.421175in}{0.577536in}}%
\pgfpathlineto{\pgfqpoint{1.449643in}{0.588506in}}%
\pgfpathlineto{\pgfqpoint{1.476000in}{0.593991in}}%
\pgfpathlineto{\pgfqpoint{1.500538in}{0.599476in}}%
\pgfpathlineto{\pgfqpoint{1.584612in}{0.632385in}}%
\pgfpathlineto{\pgfqpoint{1.602855in}{0.637870in}}%
\pgfpathlineto{\pgfqpoint{1.620208in}{0.643355in}}%
\pgfpathlineto{\pgfqpoint{1.667700in}{0.648840in}}%
\pgfpathlineto{\pgfqpoint{1.682218in}{0.654325in}}%
\pgfpathlineto{\pgfqpoint{1.735005in}{0.659810in}}%
\pgfpathlineto{\pgfqpoint{1.801888in}{0.665295in}}%
\pgfpathlineto{\pgfqpoint{1.840375in}{0.676264in}}%
\pgfpathlineto{\pgfqpoint{1.858162in}{0.681749in}}%
\pgfpathlineto{\pgfqpoint{1.866732in}{0.687234in}}%
\pgfpathlineto{\pgfqpoint{1.928743in}{0.692719in}}%
\pgfpathlineto{\pgfqpoint{1.942692in}{0.698204in}}%
\pgfpathlineto{\pgfqpoint{1.981530in}{0.703689in}}%
\pgfpathlineto{\pgfqpoint{2.063338in}{0.709174in}}%
\pgfpathlineto{\pgfqpoint{2.068177in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{2.125738in}{0.725628in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{0.731113in}}%
\pgfpathlineto{\pgfqpoint{2.153261in}{0.736598in}}%
\pgfpathlineto{\pgfqpoint{2.157025in}{0.742083in}}%
\pgfpathlineto{\pgfqpoint{2.168082in}{0.753053in}}%
\pgfpathlineto{\pgfqpoint{2.205917in}{0.758538in}}%
\pgfpathlineto{\pgfqpoint{2.260276in}{0.764023in}}%
\pgfpathlineto{\pgfqpoint{2.276694in}{0.769508in}}%
\pgfpathlineto{\pgfqpoint{2.328835in}{0.774992in}}%
\pgfpathlineto{\pgfqpoint{2.346847in}{0.780477in}}%
\pgfpathlineto{\pgfqpoint{2.454070in}{0.785962in}}%
\pgfpathlineto{\pgfqpoint{2.468394in}{0.791447in}}%
\pgfpathlineto{\pgfqpoint{2.473043in}{0.796932in}}%
\pgfpathlineto{\pgfqpoint{2.502575in}{0.802417in}}%
\pgfpathlineto{\pgfqpoint{2.503989in}{0.813387in}}%
\pgfpathlineto{\pgfqpoint{2.523219in}{0.818872in}}%
\pgfpathlineto{\pgfqpoint{2.541462in}{0.829841in}}%
\pgfpathlineto{\pgfqpoint{2.547757in}{0.835326in}}%
\pgfpathlineto{\pgfqpoint{2.550244in}{0.840811in}}%
\pgfpathlineto{\pgfqpoint{2.586724in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{2.587840in}{0.851781in}}%
\pgfpathlineto{\pgfqpoint{2.591169in}{0.857266in}}%
\pgfpathlineto{\pgfqpoint{2.593372in}{0.862751in}}%
\pgfpathlineto{\pgfqpoint{2.594468in}{0.868236in}}%
\pgfpathlineto{\pgfqpoint{2.596650in}{0.873721in}}%
\pgfpathlineto{\pgfqpoint{2.598818in}{0.884690in}}%
\pgfpathlineto{\pgfqpoint{2.617763in}{0.890175in}}%
\pgfpathlineto{\pgfqpoint{2.622851in}{0.901145in}}%
\pgfpathlineto{\pgfqpoint{2.629855in}{0.912115in}}%
\pgfpathlineto{\pgfqpoint{2.639626in}{0.917600in}}%
\pgfpathlineto{\pgfqpoint{2.684821in}{0.923085in}}%
\pgfpathlineto{\pgfqpoint{2.749100in}{0.928570in}}%
\pgfpathlineto{\pgfqpoint{2.749807in}{0.934054in}}%
\pgfpathlineto{\pgfqpoint{2.760258in}{0.939539in}}%
\pgfpathlineto{\pgfqpoint{2.801079in}{0.945024in}}%
\pgfpathlineto{\pgfqpoint{2.808350in}{0.950509in}}%
\pgfpathlineto{\pgfqpoint{2.822461in}{0.955994in}}%
\pgfpathlineto{\pgfqpoint{2.850707in}{0.961479in}}%
\pgfpathlineto{\pgfqpoint{2.868364in}{0.966964in}}%
\pgfpathlineto{\pgfqpoint{2.872895in}{0.972449in}}%
\pgfpathlineto{\pgfqpoint{2.882274in}{0.977934in}}%
\pgfpathlineto{\pgfqpoint{2.882761in}{0.983418in}}%
\pgfpathlineto{\pgfqpoint{2.888073in}{0.988903in}}%
\pgfpathlineto{\pgfqpoint{2.894721in}{0.994388in}}%
\pgfpathlineto{\pgfqpoint{2.903090in}{0.999873in}}%
\pgfpathlineto{\pgfqpoint{2.907202in}{1.005358in}}%
\pgfpathlineto{\pgfqpoint{2.910367in}{1.010843in}}%
\pgfpathlineto{\pgfqpoint{2.910817in}{1.021813in}}%
\pgfpathlineto{\pgfqpoint{2.911267in}{1.027298in}}%
\pgfpathlineto{\pgfqpoint{2.912611in}{1.032783in}}%
\pgfpathlineto{\pgfqpoint{2.925354in}{1.038267in}}%
\pgfpathlineto{\pgfqpoint{2.926216in}{1.043752in}}%
\pgfpathlineto{\pgfqpoint{2.926647in}{1.049237in}}%
\pgfpathlineto{\pgfqpoint{2.929644in}{1.054722in}}%
\pgfpathlineto{\pgfqpoint{2.935145in}{1.060207in}}%
\pgfpathlineto{\pgfqpoint{2.937239in}{1.065692in}}%
\pgfpathlineto{\pgfqpoint{2.938905in}{1.071177in}}%
\pgfpathlineto{\pgfqpoint{2.945899in}{1.076662in}}%
\pgfpathlineto{\pgfqpoint{2.955544in}{1.082147in}}%
\pgfpathlineto{\pgfqpoint{2.958309in}{1.087632in}}%
\pgfpathlineto{\pgfqpoint{2.961443in}{1.093116in}}%
\pgfpathlineto{\pgfqpoint{2.962222in}{1.098601in}}%
\pgfpathlineto{\pgfqpoint{2.969920in}{1.104086in}}%
\pgfpathlineto{\pgfqpoint{2.973331in}{1.109571in}}%
\pgfpathlineto{\pgfqpoint{2.974085in}{1.120541in}}%
\pgfpathlineto{\pgfqpoint{2.975587in}{1.131511in}}%
\pgfpathlineto{\pgfqpoint{2.978201in}{1.136996in}}%
\pgfpathlineto{\pgfqpoint{2.984104in}{1.142480in}}%
\pgfpathlineto{\pgfqpoint{2.986292in}{1.147965in}}%
\pgfpathlineto{\pgfqpoint{2.988106in}{1.153450in}}%
\pgfpathlineto{\pgfqpoint{3.005752in}{1.158935in}}%
\pgfpathlineto{\pgfqpoint{3.006440in}{1.164420in}}%
\pgfpathlineto{\pgfqpoint{3.007811in}{1.169905in}}%
\pgfpathlineto{\pgfqpoint{3.010879in}{1.186360in}}%
\pgfpathlineto{\pgfqpoint{3.011218in}{1.191845in}}%
\pgfpathlineto{\pgfqpoint{3.015599in}{1.197329in}}%
\pgfpathlineto{\pgfqpoint{3.015933in}{1.202814in}}%
\pgfpathlineto{\pgfqpoint{3.017935in}{1.208299in}}%
\pgfpathlineto{\pgfqpoint{3.054875in}{1.213784in}}%
\pgfpathlineto{\pgfqpoint{3.076966in}{1.219269in}}%
\pgfpathlineto{\pgfqpoint{3.079213in}{1.224754in}}%
\pgfpathlineto{\pgfqpoint{3.101203in}{1.230239in}}%
\pgfpathlineto{\pgfqpoint{3.101466in}{1.235724in}}%
\pgfpathlineto{\pgfqpoint{3.104348in}{1.241209in}}%
\pgfpathlineto{\pgfqpoint{3.108756in}{1.246693in}}%
\pgfpathlineto{\pgfqpoint{3.136510in}{1.252178in}}%
\pgfpathlineto{\pgfqpoint{3.136748in}{1.257663in}}%
\pgfpathlineto{\pgfqpoint{3.139832in}{1.263148in}}%
\pgfpathlineto{\pgfqpoint{3.140775in}{1.285088in}}%
\pgfpathlineto{\pgfqpoint{3.142420in}{1.290573in}}%
\pgfpathlineto{\pgfqpoint{3.172956in}{1.296058in}}%
\pgfpathlineto{\pgfqpoint{3.184597in}{1.301542in}}%
\pgfpathlineto{\pgfqpoint{3.189149in}{1.307027in}}%
\pgfpathlineto{\pgfqpoint{3.189355in}{1.312512in}}%
\pgfpathlineto{\pgfqpoint{3.190995in}{1.317997in}}%
\pgfpathlineto{\pgfqpoint{3.193846in}{1.323482in}}%
\pgfpathlineto{\pgfqpoint{3.237693in}{1.328967in}}%
\pgfpathlineto{\pgfqpoint{3.258758in}{1.334452in}}%
\pgfpathlineto{\pgfqpoint{3.281353in}{1.339937in}}%
\pgfpathlineto{\pgfqpoint{3.322502in}{1.345422in}}%
\pgfpathlineto{\pgfqpoint{3.330605in}{1.350906in}}%
\pgfpathlineto{\pgfqpoint{3.331433in}{1.356391in}}%
\pgfpathlineto{\pgfqpoint{3.331570in}{1.361876in}}%
\pgfpathlineto{\pgfqpoint{3.333082in}{1.367361in}}%
\pgfpathlineto{\pgfqpoint{3.351264in}{1.372846in}}%
\pgfpathlineto{\pgfqpoint{3.352305in}{1.378331in}}%
\pgfpathlineto{\pgfqpoint{3.352694in}{1.389301in}}%
\pgfpathlineto{\pgfqpoint{3.352824in}{1.394786in}}%
\pgfpathlineto{\pgfqpoint{3.357337in}{1.400271in}}%
\pgfpathlineto{\pgfqpoint{3.382438in}{1.405755in}}%
\pgfpathlineto{\pgfqpoint{3.384343in}{1.411240in}}%
\pgfpathlineto{\pgfqpoint{3.395679in}{1.416725in}}%
\pgfpathlineto{\pgfqpoint{3.421198in}{1.422210in}}%
\pgfpathlineto{\pgfqpoint{3.422587in}{1.427695in}}%
\pgfpathlineto{\pgfqpoint{3.457114in}{1.433180in}}%
\pgfpathlineto{\pgfqpoint{3.458659in}{1.438665in}}%
\pgfpathlineto{\pgfqpoint{3.464963in}{1.444150in}}%
\pgfpathlineto{\pgfqpoint{3.465436in}{1.449635in}}%
\pgfpathlineto{\pgfqpoint{3.470784in}{1.455119in}}%
\pgfpathlineto{\pgfqpoint{3.471436in}{1.460604in}}%
\pgfpathlineto{\pgfqpoint{3.501032in}{1.466089in}}%
\pgfpathlineto{\pgfqpoint{3.508982in}{1.471574in}}%
\pgfpathlineto{\pgfqpoint{3.510068in}{1.477059in}}%
\pgfpathlineto{\pgfqpoint{3.512727in}{1.482544in}}%
\pgfpathlineto{\pgfqpoint{3.514543in}{1.488029in}}%
\pgfpathlineto{\pgfqpoint{3.516104in}{1.493514in}}%
\pgfpathlineto{\pgfqpoint{3.609454in}{1.498999in}}%
\pgfpathlineto{\pgfqpoint{3.616757in}{1.504484in}}%
\pgfpathlineto{\pgfqpoint{3.640879in}{1.509968in}}%
\pgfpathlineto{\pgfqpoint{3.642377in}{1.515453in}}%
\pgfpathlineto{\pgfqpoint{3.642951in}{1.520938in}}%
\pgfpathlineto{\pgfqpoint{3.645638in}{1.526423in}}%
\pgfpathlineto{\pgfqpoint{3.646776in}{1.531908in}}%
\pgfpathlineto{\pgfqpoint{3.647059in}{1.537393in}}%
\pgfpathlineto{\pgfqpoint{3.655303in}{1.542878in}}%
\pgfpathlineto{\pgfqpoint{3.655801in}{1.548363in}}%
\pgfpathlineto{\pgfqpoint{3.657127in}{1.553848in}}%
\pgfpathlineto{\pgfqpoint{3.659381in}{1.559333in}}%
\pgfpathlineto{\pgfqpoint{3.659436in}{1.564817in}}%
\pgfpathlineto{\pgfqpoint{3.672402in}{1.570302in}}%
\pgfpathlineto{\pgfqpoint{3.674614in}{1.575787in}}%
\pgfpathlineto{\pgfqpoint{3.683532in}{1.581272in}}%
\pgfpathlineto{\pgfqpoint{3.683737in}{1.586757in}}%
\pgfpathlineto{\pgfqpoint{3.691531in}{1.597727in}}%
\pgfpathlineto{\pgfqpoint{3.692781in}{1.603212in}}%
\pgfpathlineto{\pgfqpoint{3.707106in}{1.608697in}}%
\pgfpathlineto{\pgfqpoint{3.739248in}{1.614181in}}%
\pgfpathlineto{\pgfqpoint{3.740559in}{1.619666in}}%
\pgfpathlineto{\pgfqpoint{3.787751in}{1.625151in}}%
\pgfpathlineto{\pgfqpoint{3.788819in}{1.630636in}}%
\pgfpathlineto{\pgfqpoint{3.793435in}{1.636121in}}%
\pgfpathlineto{\pgfqpoint{3.794561in}{1.641606in}}%
\pgfpathlineto{\pgfqpoint{3.799695in}{1.647091in}}%
\pgfpathlineto{\pgfqpoint{3.800875in}{1.652576in}}%
\pgfpathlineto{\pgfqpoint{3.810428in}{1.658061in}}%
\pgfpathlineto{\pgfqpoint{3.811858in}{1.663546in}}%
\pgfpathlineto{\pgfqpoint{3.832386in}{1.669030in}}%
\pgfpathlineto{\pgfqpoint{3.836173in}{1.674515in}}%
\pgfpathlineto{\pgfqpoint{3.859743in}{1.680000in}}%
\pgfpathlineto{\pgfqpoint{3.924977in}{1.685485in}}%
\pgfpathlineto{\pgfqpoint{3.925936in}{1.690970in}}%
\pgfpathlineto{\pgfqpoint{3.929621in}{1.696455in}}%
\pgfpathlineto{\pgfqpoint{3.929826in}{1.701940in}}%
\pgfpathlineto{\pgfqpoint{3.980947in}{1.707425in}}%
\pgfpathlineto{\pgfqpoint{3.982098in}{1.712910in}}%
\pgfpathlineto{\pgfqpoint{4.012499in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{4.012702in}{1.723879in}}%
\pgfpathlineto{\pgfqpoint{4.013857in}{1.729364in}}%
\pgfpathlineto{\pgfqpoint{4.015914in}{1.734849in}}%
\pgfpathlineto{\pgfqpoint{4.017319in}{1.740334in}}%
\pgfpathlineto{\pgfqpoint{4.020510in}{1.745819in}}%
\pgfpathlineto{\pgfqpoint{4.025204in}{1.751304in}}%
\pgfpathlineto{\pgfqpoint{4.026416in}{1.756789in}}%
\pgfpathlineto{\pgfqpoint{4.045684in}{1.762274in}}%
\pgfpathlineto{\pgfqpoint{4.048007in}{1.767759in}}%
\pgfpathlineto{\pgfqpoint{4.050351in}{1.778728in}}%
\pgfpathlineto{\pgfqpoint{4.051190in}{1.784213in}}%
\pgfpathlineto{\pgfqpoint{4.056558in}{1.789698in}}%
\pgfpathlineto{\pgfqpoint{4.063557in}{1.795183in}}%
\pgfpathlineto{\pgfqpoint{4.089417in}{1.800668in}}%
\pgfpathlineto{\pgfqpoint{4.119691in}{1.806153in}}%
\pgfpathlineto{\pgfqpoint{4.130608in}{1.811638in}}%
\pgfpathlineto{\pgfqpoint{4.133697in}{1.817123in}}%
\pgfpathlineto{\pgfqpoint{4.184968in}{1.822607in}}%
\pgfpathlineto{\pgfqpoint{4.227660in}{1.828092in}}%
\pgfpathlineto{\pgfqpoint{4.234980in}{1.833577in}}%
\pgfpathlineto{\pgfqpoint{4.235392in}{1.839062in}}%
\pgfpathlineto{\pgfqpoint{4.239341in}{1.844547in}}%
\pgfpathlineto{\pgfqpoint{4.248169in}{1.850032in}}%
\pgfpathlineto{\pgfqpoint{4.278059in}{1.855517in}}%
\pgfpathlineto{\pgfqpoint{4.281115in}{1.861002in}}%
\pgfpathlineto{\pgfqpoint{4.344003in}{1.866487in}}%
\pgfpathlineto{\pgfqpoint{4.357710in}{1.871972in}}%
\pgfpathlineto{\pgfqpoint{4.382482in}{1.877456in}}%
\pgfpathlineto{\pgfqpoint{4.382847in}{1.882941in}}%
\pgfpathlineto{\pgfqpoint{4.386342in}{1.888426in}}%
\pgfpathlineto{\pgfqpoint{4.393279in}{1.893911in}}%
\pgfpathlineto{\pgfqpoint{4.394911in}{1.899396in}}%
\pgfpathlineto{\pgfqpoint{4.405451in}{1.904881in}}%
\pgfpathlineto{\pgfqpoint{4.469755in}{1.910366in}}%
\pgfpathlineto{\pgfqpoint{4.477034in}{1.915851in}}%
\pgfpathlineto{\pgfqpoint{4.477297in}{1.921336in}}%
\pgfpathlineto{\pgfqpoint{4.519182in}{1.926820in}}%
\pgfpathlineto{\pgfqpoint{4.519182in}{1.926820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537394in}{0.467838in}}{\pgfqpoint{4.094684in}{2.193958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.928126in}{0.528172in}}%
\pgfpathlineto{\pgfqpoint{1.030443in}{0.566566in}}%
\pgfpathlineto{\pgfqpoint{1.109806in}{0.593991in}}%
\pgfpathlineto{\pgfqpoint{1.174651in}{0.610446in}}%
\pgfpathlineto{\pgfqpoint{1.229476in}{0.637870in}}%
\pgfpathlineto{\pgfqpoint{1.276968in}{0.643355in}}%
\pgfpathlineto{\pgfqpoint{1.318858in}{0.665295in}}%
\pgfpathlineto{\pgfqpoint{1.421175in}{0.681749in}}%
\pgfpathlineto{\pgfqpoint{1.476000in}{0.692719in}}%
\pgfpathlineto{\pgfqpoint{1.500538in}{0.698204in}}%
\pgfpathlineto{\pgfqpoint{1.523492in}{0.703689in}}%
\pgfpathlineto{\pgfqpoint{1.565383in}{0.714659in}}%
\pgfpathlineto{\pgfqpoint{1.584612in}{0.731113in}}%
\pgfpathlineto{\pgfqpoint{1.620208in}{0.736598in}}%
\pgfpathlineto{\pgfqpoint{1.652563in}{0.758538in}}%
\pgfpathlineto{\pgfqpoint{1.667700in}{0.774992in}}%
\pgfpathlineto{\pgfqpoint{1.682218in}{0.785962in}}%
\pgfpathlineto{\pgfqpoint{1.709590in}{0.791447in}}%
\pgfpathlineto{\pgfqpoint{1.722525in}{0.796932in}}%
\pgfpathlineto{\pgfqpoint{1.758725in}{0.807902in}}%
\pgfpathlineto{\pgfqpoint{1.791578in}{0.813387in}}%
\pgfpathlineto{\pgfqpoint{1.811907in}{0.835326in}}%
\pgfpathlineto{\pgfqpoint{1.821652in}{0.840811in}}%
\pgfpathlineto{\pgfqpoint{1.831137in}{0.857266in}}%
\pgfpathlineto{\pgfqpoint{1.840375in}{0.862751in}}%
\pgfpathlineto{\pgfqpoint{1.849380in}{0.873721in}}%
\pgfpathlineto{\pgfqpoint{1.858162in}{0.895660in}}%
\pgfpathlineto{\pgfqpoint{1.875101in}{0.906630in}}%
\pgfpathlineto{\pgfqpoint{1.883278in}{0.928570in}}%
\pgfpathlineto{\pgfqpoint{1.899087in}{0.939539in}}%
\pgfpathlineto{\pgfqpoint{1.914224in}{0.945024in}}%
\pgfpathlineto{\pgfqpoint{1.935786in}{0.961479in}}%
\pgfpathlineto{\pgfqpoint{1.942692in}{0.972449in}}%
\pgfpathlineto{\pgfqpoint{1.949467in}{0.977934in}}%
\pgfpathlineto{\pgfqpoint{1.981530in}{0.988903in}}%
\pgfpathlineto{\pgfqpoint{1.987610in}{0.994388in}}%
\pgfpathlineto{\pgfqpoint{1.999466in}{0.999873in}}%
\pgfpathlineto{\pgfqpoint{2.005249in}{1.016328in}}%
\pgfpathlineto{\pgfqpoint{2.032834in}{1.021813in}}%
\pgfpathlineto{\pgfqpoint{2.058432in}{1.027298in}}%
\pgfpathlineto{\pgfqpoint{2.072951in}{1.038267in}}%
\pgfpathlineto{\pgfqpoint{2.091431in}{1.049237in}}%
\pgfpathlineto{\pgfqpoint{2.095904in}{1.054722in}}%
\pgfpathlineto{\pgfqpoint{2.104687in}{1.060207in}}%
\pgfpathlineto{\pgfqpoint{2.108998in}{1.071177in}}%
\pgfpathlineto{\pgfqpoint{2.121626in}{1.087632in}}%
\pgfpathlineto{\pgfqpoint{2.137795in}{1.093116in}}%
\pgfpathlineto{\pgfqpoint{2.145612in}{1.115056in}}%
\pgfpathlineto{\pgfqpoint{2.164434in}{1.126026in}}%
\pgfpathlineto{\pgfqpoint{2.178806in}{1.136996in}}%
\pgfpathlineto{\pgfqpoint{2.185780in}{1.153450in}}%
\pgfpathlineto{\pgfqpoint{2.189217in}{1.164420in}}%
\pgfpathlineto{\pgfqpoint{2.245991in}{1.169905in}}%
\pgfpathlineto{\pgfqpoint{2.248894in}{1.175390in}}%
\pgfpathlineto{\pgfqpoint{2.314701in}{1.180875in}}%
\pgfpathlineto{\pgfqpoint{2.324186in}{1.186360in}}%
\pgfpathlineto{\pgfqpoint{2.331137in}{1.191845in}}%
\pgfpathlineto{\pgfqpoint{2.337955in}{1.208299in}}%
\pgfpathlineto{\pgfqpoint{2.342429in}{1.213784in}}%
\pgfpathlineto{\pgfqpoint{2.351211in}{1.219269in}}%
\pgfpathlineto{\pgfqpoint{2.397889in}{1.224754in}}%
\pgfpathlineto{\pgfqpoint{2.414607in}{1.230239in}}%
\pgfpathlineto{\pgfqpoint{2.420009in}{1.235724in}}%
\pgfpathlineto{\pgfqpoint{2.423566in}{1.241209in}}%
\pgfpathlineto{\pgfqpoint{2.435741in}{1.246693in}}%
\pgfpathlineto{\pgfqpoint{2.437447in}{1.252178in}}%
\pgfpathlineto{\pgfqpoint{2.462099in}{1.257663in}}%
\pgfpathlineto{\pgfqpoint{2.474579in}{1.263148in}}%
\pgfpathlineto{\pgfqpoint{2.483660in}{1.268633in}}%
\pgfpathlineto{\pgfqpoint{2.517830in}{1.274118in}}%
\pgfpathlineto{\pgfqpoint{2.520534in}{1.285088in}}%
\pgfpathlineto{\pgfqpoint{2.546507in}{1.290573in}}%
\pgfpathlineto{\pgfqpoint{2.552714in}{1.296058in}}%
\pgfpathlineto{\pgfqpoint{2.562425in}{1.301542in}}%
\pgfpathlineto{\pgfqpoint{2.564812in}{1.307027in}}%
\pgfpathlineto{\pgfqpoint{2.566000in}{1.312512in}}%
\pgfpathlineto{\pgfqpoint{2.577662in}{1.317997in}}%
\pgfpathlineto{\pgfqpoint{2.584480in}{1.323482in}}%
\pgfpathlineto{\pgfqpoint{2.585603in}{1.328967in}}%
\pgfpathlineto{\pgfqpoint{2.595560in}{1.334452in}}%
\pgfpathlineto{\pgfqpoint{2.607363in}{1.339937in}}%
\pgfpathlineto{\pgfqpoint{2.611560in}{1.345422in}}%
\pgfpathlineto{\pgfqpoint{2.613640in}{1.356391in}}%
\pgfpathlineto{\pgfqpoint{2.615707in}{1.361876in}}%
\pgfpathlineto{\pgfqpoint{2.642506in}{1.367361in}}%
\pgfpathlineto{\pgfqpoint{2.650074in}{1.372846in}}%
\pgfpathlineto{\pgfqpoint{2.651008in}{1.378331in}}%
\pgfpathlineto{\pgfqpoint{2.654723in}{1.383816in}}%
\pgfpathlineto{\pgfqpoint{2.670090in}{1.389301in}}%
\pgfpathlineto{\pgfqpoint{2.691548in}{1.394786in}}%
\pgfpathlineto{\pgfqpoint{2.703022in}{1.400271in}}%
\pgfpathlineto{\pgfqpoint{2.727183in}{1.405755in}}%
\pgfpathlineto{\pgfqpoint{2.754723in}{1.411240in}}%
\pgfpathlineto{\pgfqpoint{2.762312in}{1.416725in}}%
\pgfpathlineto{\pgfqpoint{2.769074in}{1.422210in}}%
\pgfpathlineto{\pgfqpoint{2.779633in}{1.427695in}}%
\pgfpathlineto{\pgfqpoint{2.798005in}{1.433180in}}%
\pgfpathlineto{\pgfqpoint{2.803520in}{1.438665in}}%
\pgfpathlineto{\pgfqpoint{2.862232in}{1.444150in}}%
\pgfpathlineto{\pgfqpoint{2.883247in}{1.449635in}}%
\pgfpathlineto{\pgfqpoint{2.884218in}{1.455119in}}%
\pgfpathlineto{\pgfqpoint{2.886151in}{1.460604in}}%
\pgfpathlineto{\pgfqpoint{2.886632in}{1.466089in}}%
\pgfpathlineto{\pgfqpoint{2.891413in}{1.477059in}}%
\pgfpathlineto{\pgfqpoint{2.891887in}{1.482544in}}%
\pgfpathlineto{\pgfqpoint{2.901247in}{1.493514in}}%
\pgfpathlineto{\pgfqpoint{2.903090in}{1.498999in}}%
\pgfpathlineto{\pgfqpoint{2.903549in}{1.504484in}}%
\pgfpathlineto{\pgfqpoint{2.909014in}{1.515453in}}%
\pgfpathlineto{\pgfqpoint{2.917057in}{1.520938in}}%
\pgfpathlineto{\pgfqpoint{2.922755in}{1.526423in}}%
\pgfpathlineto{\pgfqpoint{2.927934in}{1.531908in}}%
\pgfpathlineto{\pgfqpoint{2.929644in}{1.537393in}}%
\pgfpathlineto{\pgfqpoint{2.946306in}{1.542878in}}%
\pgfpathlineto{\pgfqpoint{2.978944in}{1.548363in}}%
\pgfpathlineto{\pgfqpoint{2.991706in}{1.553848in}}%
\pgfpathlineto{\pgfqpoint{3.000200in}{1.559333in}}%
\pgfpathlineto{\pgfqpoint{3.017602in}{1.564817in}}%
\pgfpathlineto{\pgfqpoint{3.056073in}{1.570302in}}%
\pgfpathlineto{\pgfqpoint{3.085046in}{1.575787in}}%
\pgfpathlineto{\pgfqpoint{3.144291in}{1.581272in}}%
\pgfpathlineto{\pgfqpoint{3.144524in}{1.586757in}}%
\pgfpathlineto{\pgfqpoint{3.163140in}{1.592242in}}%
\pgfpathlineto{\pgfqpoint{3.187707in}{1.597727in}}%
\pgfpathlineto{\pgfqpoint{3.321228in}{1.603212in}}%
\pgfpathlineto{\pgfqpoint{3.327832in}{1.608697in}}%
\pgfpathlineto{\pgfqpoint{3.329914in}{1.614181in}}%
\pgfpathlineto{\pgfqpoint{3.339606in}{1.619666in}}%
\pgfpathlineto{\pgfqpoint{3.355539in}{1.625151in}}%
\pgfpathlineto{\pgfqpoint{3.388475in}{1.630636in}}%
\pgfpathlineto{\pgfqpoint{3.415042in}{1.636121in}}%
\pgfpathlineto{\pgfqpoint{3.424819in}{1.641606in}}%
\pgfpathlineto{\pgfqpoint{3.438948in}{1.647091in}}%
\pgfpathlineto{\pgfqpoint{3.440371in}{1.652576in}}%
\pgfpathlineto{\pgfqpoint{3.476237in}{1.658061in}}%
\pgfpathlineto{\pgfqpoint{3.477701in}{1.663546in}}%
\pgfpathlineto{\pgfqpoint{3.481878in}{1.669030in}}%
\pgfpathlineto{\pgfqpoint{3.493074in}{1.674515in}}%
\pgfpathlineto{\pgfqpoint{3.551950in}{1.680000in}}%
\pgfpathlineto{\pgfqpoint{3.578508in}{1.690970in}}%
\pgfpathlineto{\pgfqpoint{3.633824in}{1.696455in}}%
\pgfpathlineto{\pgfqpoint{3.647739in}{1.701940in}}%
\pgfpathlineto{\pgfqpoint{3.651905in}{1.707425in}}%
\pgfpathlineto{\pgfqpoint{3.659436in}{1.712910in}}%
\pgfpathlineto{\pgfqpoint{3.676290in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.743340in}{1.723879in}}%
\pgfpathlineto{\pgfqpoint{3.877926in}{1.729364in}}%
\pgfpathlineto{\pgfqpoint{3.880290in}{1.734849in}}%
\pgfpathlineto{\pgfqpoint{3.884127in}{1.740334in}}%
\pgfpathlineto{\pgfqpoint{3.989150in}{1.745819in}}%
\pgfpathlineto{\pgfqpoint{4.000481in}{1.751304in}}%
\pgfpathlineto{\pgfqpoint{4.009194in}{1.756789in}}%
\pgfpathlineto{\pgfqpoint{4.171761in}{1.762274in}}%
\pgfpathlineto{\pgfqpoint{4.191632in}{1.767759in}}%
\pgfpathlineto{\pgfqpoint{4.449615in}{1.773243in}}%
\pgfpathlineto{\pgfqpoint{4.455559in}{1.778728in}}%
\pgfpathlineto{\pgfqpoint{4.476103in}{1.784213in}}%
\pgfpathlineto{\pgfqpoint{4.580095in}{1.789698in}}%
\pgfpathlineto{\pgfqpoint{4.580103in}{1.795183in}}%
\pgfpathlineto{\pgfqpoint{4.590132in}{1.800668in}}%
\pgfpathlineto{\pgfqpoint{4.607935in}{1.806153in}}%
\pgfpathlineto{\pgfqpoint{4.627781in}{1.811638in}}%
\pgfpathlineto{\pgfqpoint{4.627781in}{1.811638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537394in}{0.467838in}}{\pgfqpoint{4.094684in}{2.193958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.783918in}{0.473323in}}%
\pgfpathlineto{\pgfqpoint{1.174651in}{0.484293in}}%
\pgfpathlineto{\pgfqpoint{1.276968in}{0.489778in}}%
\pgfpathlineto{\pgfqpoint{1.318858in}{0.495263in}}%
\pgfpathlineto{\pgfqpoint{1.356331in}{0.506233in}}%
\pgfpathlineto{\pgfqpoint{1.390229in}{0.511717in}}%
\pgfpathlineto{\pgfqpoint{1.421175in}{0.522687in}}%
\pgfpathlineto{\pgfqpoint{1.449643in}{0.533657in}}%
\pgfpathlineto{\pgfqpoint{1.476000in}{0.544627in}}%
\pgfpathlineto{\pgfqpoint{1.500538in}{0.561082in}}%
\pgfpathlineto{\pgfqpoint{1.523492in}{0.566566in}}%
\pgfpathlineto{\pgfqpoint{1.545054in}{0.577536in}}%
\pgfpathlineto{\pgfqpoint{1.565383in}{0.604961in}}%
\pgfpathlineto{\pgfqpoint{1.584612in}{0.626900in}}%
\pgfpathlineto{\pgfqpoint{1.602855in}{0.637870in}}%
\pgfpathlineto{\pgfqpoint{1.620208in}{0.643355in}}%
\pgfpathlineto{\pgfqpoint{1.636753in}{0.659810in}}%
\pgfpathlineto{\pgfqpoint{1.652563in}{0.681749in}}%
\pgfpathlineto{\pgfqpoint{1.667700in}{0.709174in}}%
\pgfpathlineto{\pgfqpoint{1.682218in}{0.747568in}}%
\pgfpathlineto{\pgfqpoint{1.696168in}{0.780477in}}%
\pgfpathlineto{\pgfqpoint{1.709590in}{0.796932in}}%
\pgfpathlineto{\pgfqpoint{1.722525in}{0.835326in}}%
\pgfpathlineto{\pgfqpoint{1.735005in}{0.884690in}}%
\pgfpathlineto{\pgfqpoint{1.747063in}{0.901145in}}%
\pgfpathlineto{\pgfqpoint{1.758725in}{0.928570in}}%
\pgfpathlineto{\pgfqpoint{1.770017in}{0.939539in}}%
\pgfpathlineto{\pgfqpoint{1.780961in}{0.966964in}}%
\pgfpathlineto{\pgfqpoint{1.791578in}{0.988903in}}%
\pgfpathlineto{\pgfqpoint{1.801888in}{1.010843in}}%
\pgfpathlineto{\pgfqpoint{1.811907in}{1.027298in}}%
\pgfpathlineto{\pgfqpoint{1.821652in}{1.043752in}}%
\pgfpathlineto{\pgfqpoint{1.831137in}{1.065692in}}%
\pgfpathlineto{\pgfqpoint{1.840375in}{1.076662in}}%
\pgfpathlineto{\pgfqpoint{1.849380in}{1.082147in}}%
\pgfpathlineto{\pgfqpoint{1.858162in}{1.104086in}}%
\pgfpathlineto{\pgfqpoint{1.866732in}{1.109571in}}%
\pgfpathlineto{\pgfqpoint{1.883278in}{1.153450in}}%
\pgfpathlineto{\pgfqpoint{1.899087in}{1.175390in}}%
\pgfpathlineto{\pgfqpoint{1.921558in}{1.180875in}}%
\pgfpathlineto{\pgfqpoint{1.935786in}{1.186360in}}%
\pgfpathlineto{\pgfqpoint{1.942692in}{1.213784in}}%
\pgfpathlineto{\pgfqpoint{1.949467in}{1.230239in}}%
\pgfpathlineto{\pgfqpoint{1.956115in}{1.235724in}}%
\pgfpathlineto{\pgfqpoint{1.969049in}{1.257663in}}%
\pgfpathlineto{\pgfqpoint{1.975344in}{1.268633in}}%
\pgfpathlineto{\pgfqpoint{1.987610in}{1.274118in}}%
\pgfpathlineto{\pgfqpoint{1.999466in}{1.290573in}}%
\pgfpathlineto{\pgfqpoint{2.016541in}{1.296058in}}%
\pgfpathlineto{\pgfqpoint{2.027485in}{1.317997in}}%
\pgfpathlineto{\pgfqpoint{2.038103in}{1.328967in}}%
\pgfpathlineto{\pgfqpoint{2.058432in}{1.339937in}}%
\pgfpathlineto{\pgfqpoint{2.063338in}{1.350906in}}%
\pgfpathlineto{\pgfqpoint{2.068177in}{1.356391in}}%
\pgfpathlineto{\pgfqpoint{2.077661in}{1.389301in}}%
\pgfpathlineto{\pgfqpoint{2.082311in}{1.394786in}}%
\pgfpathlineto{\pgfqpoint{2.091431in}{1.400271in}}%
\pgfpathlineto{\pgfqpoint{2.095904in}{1.416725in}}%
\pgfpathlineto{\pgfqpoint{2.104687in}{1.422210in}}%
\pgfpathlineto{\pgfqpoint{2.108998in}{1.433180in}}%
\pgfpathlineto{\pgfqpoint{2.117466in}{1.444150in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{1.449635in}}%
\pgfpathlineto{\pgfqpoint{2.145612in}{1.460604in}}%
\pgfpathlineto{\pgfqpoint{2.153261in}{1.466089in}}%
\pgfpathlineto{\pgfqpoint{2.157025in}{1.471574in}}%
\pgfpathlineto{\pgfqpoint{2.171693in}{1.477059in}}%
\pgfpathlineto{\pgfqpoint{2.185780in}{1.488029in}}%
\pgfpathlineto{\pgfqpoint{2.189217in}{1.493514in}}%
\pgfpathlineto{\pgfqpoint{2.202639in}{1.498999in}}%
\pgfpathlineto{\pgfqpoint{2.205917in}{1.504484in}}%
\pgfpathlineto{\pgfqpoint{2.215574in}{1.509968in}}%
\pgfpathlineto{\pgfqpoint{2.231107in}{1.515453in}}%
\pgfpathlineto{\pgfqpoint{2.240112in}{1.531908in}}%
\pgfpathlineto{\pgfqpoint{2.251774in}{1.542878in}}%
\pgfpathlineto{\pgfqpoint{2.254631in}{1.548363in}}%
\pgfpathlineto{\pgfqpoint{2.276694in}{1.553848in}}%
\pgfpathlineto{\pgfqpoint{2.294937in}{1.559333in}}%
\pgfpathlineto{\pgfqpoint{2.319475in}{1.564817in}}%
\pgfpathlineto{\pgfqpoint{2.328835in}{1.575787in}}%
\pgfpathlineto{\pgfqpoint{2.340199in}{1.581272in}}%
\pgfpathlineto{\pgfqpoint{2.344645in}{1.586757in}}%
\pgfpathlineto{\pgfqpoint{2.346847in}{1.592242in}}%
\pgfpathlineto{\pgfqpoint{2.378342in}{1.597727in}}%
\pgfpathlineto{\pgfqpoint{2.388250in}{1.603212in}}%
\pgfpathlineto{\pgfqpoint{2.394064in}{1.608697in}}%
\pgfpathlineto{\pgfqpoint{2.405416in}{1.614181in}}%
\pgfpathlineto{\pgfqpoint{2.407273in}{1.619666in}}%
\pgfpathlineto{\pgfqpoint{2.410959in}{1.625151in}}%
\pgfpathlineto{\pgfqpoint{2.418218in}{1.630636in}}%
\pgfpathlineto{\pgfqpoint{2.434027in}{1.636121in}}%
\pgfpathlineto{\pgfqpoint{2.450807in}{1.641606in}}%
\pgfpathlineto{\pgfqpoint{2.471500in}{1.647091in}}%
\pgfpathlineto{\pgfqpoint{2.473043in}{1.652576in}}%
\pgfpathlineto{\pgfqpoint{2.486637in}{1.658061in}}%
\pgfpathlineto{\pgfqpoint{2.505398in}{1.663546in}}%
\pgfpathlineto{\pgfqpoint{2.513734in}{1.669030in}}%
\pgfpathlineto{\pgfqpoint{2.527207in}{1.680000in}}%
\pgfpathlineto{\pgfqpoint{2.535053in}{1.685485in}}%
\pgfpathlineto{\pgfqpoint{2.566000in}{1.690970in}}%
\pgfpathlineto{\pgfqpoint{2.593372in}{1.696455in}}%
\pgfpathlineto{\pgfqpoint{2.625870in}{1.701940in}}%
\pgfpathlineto{\pgfqpoint{2.648197in}{1.707425in}}%
\pgfpathlineto{\pgfqpoint{2.661131in}{1.712910in}}%
\pgfpathlineto{\pgfqpoint{2.683120in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{2.755419in}{1.723879in}}%
\pgfpathlineto{\pgfqpoint{2.777022in}{1.729364in}}%
\pgfpathlineto{\pgfqpoint{2.797387in}{1.740334in}}%
\pgfpathlineto{\pgfqpoint{2.870888in}{1.745819in}}%
\pgfpathlineto{\pgfqpoint{2.982270in}{1.751304in}}%
\pgfpathlineto{\pgfqpoint{3.104348in}{1.756789in}}%
\pgfpathlineto{\pgfqpoint{3.129772in}{1.762274in}}%
\pgfpathlineto{\pgfqpoint{3.138175in}{1.767759in}}%
\pgfpathlineto{\pgfqpoint{3.172956in}{1.773243in}}%
\pgfpathlineto{\pgfqpoint{3.174887in}{1.778728in}}%
\pgfpathlineto{\pgfqpoint{3.175315in}{1.784213in}}%
\pgfpathlineto{\pgfqpoint{3.180197in}{1.789698in}}%
\pgfpathlineto{\pgfqpoint{3.337445in}{1.795183in}}%
\pgfpathlineto{\pgfqpoint{3.382557in}{1.800668in}}%
\pgfpathlineto{\pgfqpoint{3.421519in}{1.806153in}}%
\pgfpathlineto{\pgfqpoint{3.554682in}{1.811638in}}%
\pgfpathlineto{\pgfqpoint{3.574356in}{1.817123in}}%
\pgfpathlineto{\pgfqpoint{3.582272in}{1.822607in}}%
\pgfpathlineto{\pgfqpoint{3.606542in}{1.828092in}}%
\pgfpathlineto{\pgfqpoint{3.606987in}{1.833577in}}%
\pgfpathlineto{\pgfqpoint{3.613405in}{1.839062in}}%
\pgfpathlineto{\pgfqpoint{3.617929in}{1.844547in}}%
\pgfpathlineto{\pgfqpoint{3.632881in}{1.850032in}}%
\pgfpathlineto{\pgfqpoint{3.636464in}{1.855517in}}%
\pgfpathlineto{\pgfqpoint{3.716703in}{1.861002in}}%
\pgfpathlineto{\pgfqpoint{3.743167in}{1.866487in}}%
\pgfpathlineto{\pgfqpoint{3.912449in}{1.871972in}}%
\pgfpathlineto{\pgfqpoint{3.937455in}{1.877456in}}%
\pgfpathlineto{\pgfqpoint{4.066080in}{1.882941in}}%
\pgfpathlineto{\pgfqpoint{4.292116in}{1.893911in}}%
\pgfpathlineto{\pgfqpoint{4.303190in}{1.899396in}}%
\pgfpathlineto{\pgfqpoint{4.388098in}{1.904881in}}%
\pgfpathlineto{\pgfqpoint{4.482150in}{1.910366in}}%
\pgfpathlineto{\pgfqpoint{4.530368in}{1.915851in}}%
\pgfpathlineto{\pgfqpoint{4.563007in}{1.921336in}}%
\pgfpathlineto{\pgfqpoint{4.563007in}{1.921336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537394in}{0.467838in}}{\pgfqpoint{4.094684in}{2.193958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.928126in}{0.473323in}}%
\pgfpathlineto{\pgfqpoint{1.030443in}{0.478808in}}%
\pgfpathlineto{\pgfqpoint{1.109806in}{0.495263in}}%
\pgfpathlineto{\pgfqpoint{1.174651in}{0.506233in}}%
\pgfpathlineto{\pgfqpoint{1.229476in}{0.544627in}}%
\pgfpathlineto{\pgfqpoint{1.276968in}{0.583021in}}%
\pgfpathlineto{\pgfqpoint{1.318858in}{0.610446in}}%
\pgfpathlineto{\pgfqpoint{1.356331in}{0.615931in}}%
\pgfpathlineto{\pgfqpoint{1.390229in}{0.637870in}}%
\pgfpathlineto{\pgfqpoint{1.421175in}{0.654325in}}%
\pgfpathlineto{\pgfqpoint{1.449643in}{0.670779in}}%
\pgfpathlineto{\pgfqpoint{1.476000in}{0.692719in}}%
\pgfpathlineto{\pgfqpoint{1.500538in}{0.703689in}}%
\pgfpathlineto{\pgfqpoint{1.523492in}{0.725628in}}%
\pgfpathlineto{\pgfqpoint{1.545054in}{0.753053in}}%
\pgfpathlineto{\pgfqpoint{1.565383in}{0.758538in}}%
\pgfpathlineto{\pgfqpoint{1.584612in}{0.769508in}}%
\pgfpathlineto{\pgfqpoint{1.602855in}{0.791447in}}%
\pgfpathlineto{\pgfqpoint{1.620208in}{0.807902in}}%
\pgfpathlineto{\pgfqpoint{1.636753in}{0.829841in}}%
\pgfpathlineto{\pgfqpoint{1.652563in}{0.857266in}}%
\pgfpathlineto{\pgfqpoint{1.667700in}{0.895660in}}%
\pgfpathlineto{\pgfqpoint{1.682218in}{0.912115in}}%
\pgfpathlineto{\pgfqpoint{1.696168in}{0.939539in}}%
\pgfpathlineto{\pgfqpoint{1.709590in}{0.961479in}}%
\pgfpathlineto{\pgfqpoint{1.722525in}{0.983418in}}%
\pgfpathlineto{\pgfqpoint{1.735005in}{1.005358in}}%
\pgfpathlineto{\pgfqpoint{1.747063in}{1.021813in}}%
\pgfpathlineto{\pgfqpoint{1.770017in}{1.032783in}}%
\pgfpathlineto{\pgfqpoint{1.780961in}{1.054722in}}%
\pgfpathlineto{\pgfqpoint{1.791578in}{1.071177in}}%
\pgfpathlineto{\pgfqpoint{1.801888in}{1.093116in}}%
\pgfpathlineto{\pgfqpoint{1.811907in}{1.109571in}}%
\pgfpathlineto{\pgfqpoint{1.821652in}{1.131511in}}%
\pgfpathlineto{\pgfqpoint{1.840375in}{1.142480in}}%
\pgfpathlineto{\pgfqpoint{1.858162in}{1.147965in}}%
\pgfpathlineto{\pgfqpoint{1.866732in}{1.153450in}}%
\pgfpathlineto{\pgfqpoint{1.875101in}{1.169905in}}%
\pgfpathlineto{\pgfqpoint{1.883278in}{1.175390in}}%
\pgfpathlineto{\pgfqpoint{1.914224in}{1.186360in}}%
\pgfpathlineto{\pgfqpoint{1.921558in}{1.197329in}}%
\pgfpathlineto{\pgfqpoint{1.942692in}{1.213784in}}%
\pgfpathlineto{\pgfqpoint{1.949467in}{1.219269in}}%
\pgfpathlineto{\pgfqpoint{1.956115in}{1.230239in}}%
\pgfpathlineto{\pgfqpoint{1.969049in}{1.241209in}}%
\pgfpathlineto{\pgfqpoint{1.981530in}{1.263148in}}%
\pgfpathlineto{\pgfqpoint{1.999466in}{1.279603in}}%
\pgfpathlineto{\pgfqpoint{2.005249in}{1.285088in}}%
\pgfpathlineto{\pgfqpoint{2.016541in}{1.290573in}}%
\pgfpathlineto{\pgfqpoint{2.027485in}{1.301542in}}%
\pgfpathlineto{\pgfqpoint{2.032834in}{1.312512in}}%
\pgfpathlineto{\pgfqpoint{2.048413in}{1.328967in}}%
\pgfpathlineto{\pgfqpoint{2.063338in}{1.345422in}}%
\pgfpathlineto{\pgfqpoint{2.068177in}{1.361876in}}%
\pgfpathlineto{\pgfqpoint{2.082311in}{1.378331in}}%
\pgfpathlineto{\pgfqpoint{2.091431in}{1.389301in}}%
\pgfpathlineto{\pgfqpoint{2.095904in}{1.400271in}}%
\pgfpathlineto{\pgfqpoint{2.104687in}{1.405755in}}%
\pgfpathlineto{\pgfqpoint{2.108998in}{1.416725in}}%
\pgfpathlineto{\pgfqpoint{2.133821in}{1.427695in}}%
\pgfpathlineto{\pgfqpoint{2.141725in}{1.433180in}}%
\pgfpathlineto{\pgfqpoint{2.160749in}{1.438665in}}%
\pgfpathlineto{\pgfqpoint{2.171693in}{1.444150in}}%
\pgfpathlineto{\pgfqpoint{2.175268in}{1.455119in}}%
\pgfpathlineto{\pgfqpoint{2.182311in}{1.466089in}}%
\pgfpathlineto{\pgfqpoint{2.189217in}{1.471574in}}%
\pgfpathlineto{\pgfqpoint{2.195991in}{1.482544in}}%
\pgfpathlineto{\pgfqpoint{2.209166in}{1.493514in}}%
\pgfpathlineto{\pgfqpoint{2.231107in}{1.498999in}}%
\pgfpathlineto{\pgfqpoint{2.245991in}{1.504484in}}%
\pgfpathlineto{\pgfqpoint{2.251774in}{1.509968in}}%
\pgfpathlineto{\pgfqpoint{2.260276in}{1.515453in}}%
\pgfpathlineto{\pgfqpoint{2.282003in}{1.520938in}}%
\pgfpathlineto{\pgfqpoint{2.299982in}{1.531908in}}%
\pgfpathlineto{\pgfqpoint{2.302478in}{1.537393in}}%
\pgfpathlineto{\pgfqpoint{2.319475in}{1.548363in}}%
\pgfpathlineto{\pgfqpoint{2.324186in}{1.559333in}}%
\pgfpathlineto{\pgfqpoint{2.353373in}{1.564817in}}%
\pgfpathlineto{\pgfqpoint{2.355522in}{1.570302in}}%
\pgfpathlineto{\pgfqpoint{2.382338in}{1.575787in}}%
\pgfpathlineto{\pgfqpoint{2.388250in}{1.592242in}}%
\pgfpathlineto{\pgfqpoint{2.394064in}{1.597727in}}%
\pgfpathlineto{\pgfqpoint{2.416417in}{1.603212in}}%
\pgfpathlineto{\pgfqpoint{2.421792in}{1.608697in}}%
\pgfpathlineto{\pgfqpoint{2.447514in}{1.614181in}}%
\pgfpathlineto{\pgfqpoint{2.463683in}{1.625151in}}%
\pgfpathlineto{\pgfqpoint{2.465260in}{1.630636in}}%
\pgfpathlineto{\pgfqpoint{2.468394in}{1.636121in}}%
\pgfpathlineto{\pgfqpoint{2.486637in}{1.641606in}}%
\pgfpathlineto{\pgfqpoint{2.488115in}{1.647091in}}%
\pgfpathlineto{\pgfqpoint{2.499730in}{1.652576in}}%
\pgfpathlineto{\pgfqpoint{2.523219in}{1.658061in}}%
\pgfpathlineto{\pgfqpoint{2.547757in}{1.663546in}}%
\pgfpathlineto{\pgfqpoint{2.549002in}{1.669030in}}%
\pgfpathlineto{\pgfqpoint{2.551481in}{1.674515in}}%
\pgfpathlineto{\pgfqpoint{2.552714in}{1.680000in}}%
\pgfpathlineto{\pgfqpoint{2.615707in}{1.685485in}}%
\pgfpathlineto{\pgfqpoint{2.617763in}{1.690970in}}%
\pgfpathlineto{\pgfqpoint{2.622851in}{1.696455in}}%
\pgfpathlineto{\pgfqpoint{2.628863in}{1.707425in}}%
\pgfpathlineto{\pgfqpoint{2.678829in}{1.712910in}}%
\pgfpathlineto{\pgfqpoint{3.014257in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.016268in}{1.723879in}}%
\pgfpathlineto{\pgfqpoint{3.234631in}{1.729364in}}%
\pgfpathlineto{\pgfqpoint{3.244620in}{1.734849in}}%
\pgfpathlineto{\pgfqpoint{3.252276in}{1.740334in}}%
\pgfpathlineto{\pgfqpoint{3.254507in}{1.745819in}}%
\pgfpathlineto{\pgfqpoint{3.260445in}{1.751304in}}%
\pgfpathlineto{\pgfqpoint{3.383154in}{1.756789in}}%
\pgfpathlineto{\pgfqpoint{3.416130in}{1.767759in}}%
\pgfpathlineto{\pgfqpoint{3.427669in}{1.773243in}}%
\pgfpathlineto{\pgfqpoint{3.461539in}{1.778728in}}%
\pgfpathlineto{\pgfqpoint{3.501630in}{1.784213in}}%
\pgfpathlineto{\pgfqpoint{3.599608in}{1.789698in}}%
\pgfpathlineto{\pgfqpoint{3.710919in}{1.795183in}}%
\pgfpathlineto{\pgfqpoint{3.712244in}{1.800668in}}%
\pgfpathlineto{\pgfqpoint{3.726048in}{1.806153in}}%
\pgfpathlineto{\pgfqpoint{3.764795in}{1.811638in}}%
\pgfpathlineto{\pgfqpoint{3.766299in}{1.817123in}}%
\pgfpathlineto{\pgfqpoint{3.776537in}{1.822607in}}%
\pgfpathlineto{\pgfqpoint{3.784412in}{1.828092in}}%
\pgfpathlineto{\pgfqpoint{4.014463in}{1.833577in}}%
\pgfpathlineto{\pgfqpoint{4.035305in}{1.839062in}}%
\pgfpathlineto{\pgfqpoint{4.069332in}{1.844547in}}%
\pgfpathlineto{\pgfqpoint{4.070610in}{1.850032in}}%
\pgfpathlineto{\pgfqpoint{4.078455in}{1.855517in}}%
\pgfpathlineto{\pgfqpoint{4.082547in}{1.861002in}}%
\pgfpathlineto{\pgfqpoint{4.083713in}{1.866487in}}%
\pgfpathlineto{\pgfqpoint{4.102519in}{1.871972in}}%
\pgfpathlineto{\pgfqpoint{4.280542in}{1.877456in}}%
\pgfpathlineto{\pgfqpoint{4.285910in}{1.882941in}}%
\pgfpathlineto{\pgfqpoint{4.287188in}{1.888426in}}%
\pgfpathlineto{\pgfqpoint{4.324591in}{1.893911in}}%
\pgfpathlineto{\pgfqpoint{4.345638in}{1.899396in}}%
\pgfpathlineto{\pgfqpoint{4.447410in}{1.904881in}}%
\pgfpathlineto{\pgfqpoint{4.447410in}{1.904881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537394in}{0.467838in}}{\pgfqpoint{4.094684in}{2.193958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030443in}{0.473323in}}%
\pgfpathlineto{\pgfqpoint{1.229476in}{0.478808in}}%
\pgfpathlineto{\pgfqpoint{1.476000in}{0.484293in}}%
\pgfpathlineto{\pgfqpoint{1.500538in}{0.489778in}}%
\pgfpathlineto{\pgfqpoint{1.565383in}{0.495263in}}%
\pgfpathlineto{\pgfqpoint{1.584612in}{0.500748in}}%
\pgfpathlineto{\pgfqpoint{1.602855in}{0.506233in}}%
\pgfpathlineto{\pgfqpoint{1.620208in}{0.511717in}}%
\pgfpathlineto{\pgfqpoint{1.636753in}{0.522687in}}%
\pgfpathlineto{\pgfqpoint{1.652563in}{0.528172in}}%
\pgfpathlineto{\pgfqpoint{1.667700in}{0.539142in}}%
\pgfpathlineto{\pgfqpoint{1.696168in}{0.544627in}}%
\pgfpathlineto{\pgfqpoint{1.709590in}{0.550112in}}%
\pgfpathlineto{\pgfqpoint{1.722525in}{0.561082in}}%
\pgfpathlineto{\pgfqpoint{1.747063in}{0.566566in}}%
\pgfpathlineto{\pgfqpoint{1.758725in}{0.572051in}}%
\pgfpathlineto{\pgfqpoint{1.780961in}{0.577536in}}%
\pgfpathlineto{\pgfqpoint{1.801888in}{0.588506in}}%
\pgfpathlineto{\pgfqpoint{1.821652in}{0.593991in}}%
\pgfpathlineto{\pgfqpoint{1.831137in}{0.599476in}}%
\pgfpathlineto{\pgfqpoint{1.849380in}{0.604961in}}%
\pgfpathlineto{\pgfqpoint{1.866732in}{0.621415in}}%
\pgfpathlineto{\pgfqpoint{1.875101in}{0.632385in}}%
\pgfpathlineto{\pgfqpoint{1.956115in}{0.637870in}}%
\pgfpathlineto{\pgfqpoint{1.975344in}{0.643355in}}%
\pgfpathlineto{\pgfqpoint{2.005249in}{0.648840in}}%
\pgfpathlineto{\pgfqpoint{2.016541in}{0.654325in}}%
\pgfpathlineto{\pgfqpoint{2.032834in}{0.659810in}}%
\pgfpathlineto{\pgfqpoint{2.053458in}{0.670779in}}%
\pgfpathlineto{\pgfqpoint{2.082311in}{0.676264in}}%
\pgfpathlineto{\pgfqpoint{2.091431in}{0.681749in}}%
\pgfpathlineto{\pgfqpoint{2.113257in}{0.698204in}}%
\pgfpathlineto{\pgfqpoint{2.121626in}{0.703689in}}%
\pgfpathlineto{\pgfqpoint{2.149457in}{0.709174in}}%
\pgfpathlineto{\pgfqpoint{2.157025in}{0.714659in}}%
\pgfpathlineto{\pgfqpoint{2.160749in}{0.720144in}}%
\pgfpathlineto{\pgfqpoint{2.175268in}{0.725628in}}%
\pgfpathlineto{\pgfqpoint{2.182311in}{0.731113in}}%
\pgfpathlineto{\pgfqpoint{2.215574in}{0.742083in}}%
\pgfpathlineto{\pgfqpoint{2.265834in}{0.747568in}}%
\pgfpathlineto{\pgfqpoint{2.307418in}{0.758538in}}%
\pgfpathlineto{\pgfqpoint{2.324186in}{0.764023in}}%
\pgfpathlineto{\pgfqpoint{2.337955in}{0.769508in}}%
\pgfpathlineto{\pgfqpoint{2.366077in}{0.774992in}}%
\pgfpathlineto{\pgfqpoint{2.374300in}{0.780477in}}%
\pgfpathlineto{\pgfqpoint{2.471500in}{0.785962in}}%
\pgfpathlineto{\pgfqpoint{2.502575in}{0.791447in}}%
\pgfpathlineto{\pgfqpoint{2.517830in}{0.796932in}}%
\pgfpathlineto{\pgfqpoint{2.520534in}{0.802417in}}%
\pgfpathlineto{\pgfqpoint{2.525883in}{0.807902in}}%
\pgfpathlineto{\pgfqpoint{2.538912in}{0.813387in}}%
\pgfpathlineto{\pgfqpoint{2.568363in}{0.818872in}}%
\pgfpathlineto{\pgfqpoint{2.569539in}{0.824357in}}%
\pgfpathlineto{\pgfqpoint{2.577662in}{0.829841in}}%
\pgfpathlineto{\pgfqpoint{2.599898in}{0.835326in}}%
\pgfpathlineto{\pgfqpoint{2.609468in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{2.611560in}{0.851781in}}%
\pgfpathlineto{\pgfqpoint{2.612601in}{0.857266in}}%
\pgfpathlineto{\pgfqpoint{2.615707in}{0.868236in}}%
\pgfpathlineto{\pgfqpoint{2.625870in}{0.873721in}}%
\pgfpathlineto{\pgfqpoint{2.639626in}{0.879205in}}%
\pgfpathlineto{\pgfqpoint{2.641549in}{0.884690in}}%
\pgfpathlineto{\pgfqpoint{2.647255in}{0.895660in}}%
\pgfpathlineto{\pgfqpoint{2.664742in}{0.901145in}}%
\pgfpathlineto{\pgfqpoint{2.673612in}{0.906630in}}%
\pgfpathlineto{\pgfqpoint{2.674487in}{0.912115in}}%
\pgfpathlineto{\pgfqpoint{2.698150in}{0.917600in}}%
\pgfpathlineto{\pgfqpoint{2.725673in}{0.923085in}}%
\pgfpathlineto{\pgfqpoint{2.744823in}{0.928570in}}%
\pgfpathlineto{\pgfqpoint{2.756809in}{0.934054in}}%
\pgfpathlineto{\pgfqpoint{2.778982in}{0.939539in}}%
\pgfpathlineto{\pgfqpoint{2.802302in}{0.945024in}}%
\pgfpathlineto{\pgfqpoint{2.816063in}{0.950509in}}%
\pgfpathlineto{\pgfqpoint{2.869881in}{0.955994in}}%
\pgfpathlineto{\pgfqpoint{2.873395in}{0.961479in}}%
\pgfpathlineto{\pgfqpoint{2.874890in}{0.966964in}}%
\pgfpathlineto{\pgfqpoint{2.887594in}{0.972449in}}%
\pgfpathlineto{\pgfqpoint{2.890462in}{0.983418in}}%
\pgfpathlineto{\pgfqpoint{2.894721in}{0.988903in}}%
\pgfpathlineto{\pgfqpoint{2.901709in}{0.994388in}}%
\pgfpathlineto{\pgfqpoint{2.903549in}{0.999873in}}%
\pgfpathlineto{\pgfqpoint{2.909917in}{1.005358in}}%
\pgfpathlineto{\pgfqpoint{2.911715in}{1.016328in}}%
\pgfpathlineto{\pgfqpoint{2.914396in}{1.021813in}}%
\pgfpathlineto{\pgfqpoint{2.920574in}{1.032783in}}%
\pgfpathlineto{\pgfqpoint{2.922755in}{1.038267in}}%
\pgfpathlineto{\pgfqpoint{2.927934in}{1.043752in}}%
\pgfpathlineto{\pgfqpoint{2.930071in}{1.049237in}}%
\pgfpathlineto{\pgfqpoint{2.931770in}{1.054722in}}%
\pgfpathlineto{\pgfqpoint{2.934725in}{1.060207in}}%
\pgfpathlineto{\pgfqpoint{2.938489in}{1.065692in}}%
\pgfpathlineto{\pgfqpoint{2.941389in}{1.071177in}}%
\pgfpathlineto{\pgfqpoint{2.947525in}{1.076662in}}%
\pgfpathlineto{\pgfqpoint{2.948335in}{1.082147in}}%
\pgfpathlineto{\pgfqpoint{2.958309in}{1.087632in}}%
\pgfpathlineto{\pgfqpoint{2.969920in}{1.093116in}}%
\pgfpathlineto{\pgfqpoint{2.972954in}{1.098601in}}%
\pgfpathlineto{\pgfqpoint{2.977456in}{1.104086in}}%
\pgfpathlineto{\pgfqpoint{2.980426in}{1.115056in}}%
\pgfpathlineto{\pgfqpoint{2.981164in}{1.120541in}}%
\pgfpathlineto{\pgfqpoint{2.988106in}{1.126026in}}%
\pgfpathlineto{\pgfqpoint{2.988829in}{1.131511in}}%
\pgfpathlineto{\pgfqpoint{2.993492in}{1.136996in}}%
\pgfpathlineto{\pgfqpoint{2.995270in}{1.147965in}}%
\pgfpathlineto{\pgfqpoint{2.997038in}{1.153450in}}%
\pgfpathlineto{\pgfqpoint{3.001247in}{1.158935in}}%
\pgfpathlineto{\pgfqpoint{3.012234in}{1.164420in}}%
\pgfpathlineto{\pgfqpoint{3.014593in}{1.169905in}}%
\pgfpathlineto{\pgfqpoint{3.015599in}{1.175390in}}%
\pgfpathlineto{\pgfqpoint{3.018268in}{1.180875in}}%
\pgfpathlineto{\pgfqpoint{3.019264in}{1.186360in}}%
\pgfpathlineto{\pgfqpoint{3.019595in}{1.191845in}}%
\pgfpathlineto{\pgfqpoint{3.020587in}{1.197329in}}%
\pgfpathlineto{\pgfqpoint{3.024201in}{1.202814in}}%
\pgfpathlineto{\pgfqpoint{3.037042in}{1.208299in}}%
\pgfpathlineto{\pgfqpoint{3.041429in}{1.213784in}}%
\pgfpathlineto{\pgfqpoint{3.087243in}{1.219269in}}%
\pgfpathlineto{\pgfqpoint{3.088063in}{1.224754in}}%
\pgfpathlineto{\pgfqpoint{3.096966in}{1.230239in}}%
\pgfpathlineto{\pgfqpoint{3.101729in}{1.235724in}}%
\pgfpathlineto{\pgfqpoint{3.105390in}{1.241209in}}%
\pgfpathlineto{\pgfqpoint{3.126845in}{1.246693in}}%
\pgfpathlineto{\pgfqpoint{3.139123in}{1.252178in}}%
\pgfpathlineto{\pgfqpoint{3.141246in}{1.257663in}}%
\pgfpathlineto{\pgfqpoint{3.143123in}{1.268633in}}%
\pgfpathlineto{\pgfqpoint{3.146847in}{1.274118in}}%
\pgfpathlineto{\pgfqpoint{3.148695in}{1.285088in}}%
\pgfpathlineto{\pgfqpoint{3.154860in}{1.290573in}}%
\pgfpathlineto{\pgfqpoint{3.174887in}{1.296058in}}%
\pgfpathlineto{\pgfqpoint{3.178083in}{1.301542in}}%
\pgfpathlineto{\pgfqpoint{3.195062in}{1.307027in}}%
\pgfpathlineto{\pgfqpoint{3.195869in}{1.317997in}}%
\pgfpathlineto{\pgfqpoint{3.198683in}{1.323482in}}%
\pgfpathlineto{\pgfqpoint{3.242680in}{1.328967in}}%
\pgfpathlineto{\pgfqpoint{3.282778in}{1.339937in}}%
\pgfpathlineto{\pgfqpoint{3.330605in}{1.345422in}}%
\pgfpathlineto{\pgfqpoint{3.333494in}{1.350906in}}%
\pgfpathlineto{\pgfqpoint{3.335951in}{1.356391in}}%
\pgfpathlineto{\pgfqpoint{3.338122in}{1.361876in}}%
\pgfpathlineto{\pgfqpoint{3.338527in}{1.367361in}}%
\pgfpathlineto{\pgfqpoint{3.343756in}{1.372846in}}%
\pgfpathlineto{\pgfqpoint{3.352694in}{1.378331in}}%
\pgfpathlineto{\pgfqpoint{3.354507in}{1.383816in}}%
\pgfpathlineto{\pgfqpoint{3.362299in}{1.389301in}}%
\pgfpathlineto{\pgfqpoint{3.363434in}{1.394786in}}%
\pgfpathlineto{\pgfqpoint{3.371897in}{1.400271in}}%
\pgfpathlineto{\pgfqpoint{3.379561in}{1.405755in}}%
\pgfpathlineto{\pgfqpoint{3.394527in}{1.411240in}}%
\pgfpathlineto{\pgfqpoint{3.397286in}{1.416725in}}%
\pgfpathlineto{\pgfqpoint{3.421519in}{1.422210in}}%
\pgfpathlineto{\pgfqpoint{3.425560in}{1.427695in}}%
\pgfpathlineto{\pgfqpoint{3.458467in}{1.433180in}}%
\pgfpathlineto{\pgfqpoint{3.466851in}{1.438665in}}%
\pgfpathlineto{\pgfqpoint{3.467698in}{1.444150in}}%
\pgfpathlineto{\pgfqpoint{3.471807in}{1.449635in}}%
\pgfpathlineto{\pgfqpoint{3.473105in}{1.455119in}}%
\pgfpathlineto{\pgfqpoint{3.477244in}{1.460604in}}%
\pgfpathlineto{\pgfqpoint{3.509150in}{1.466089in}}%
\pgfpathlineto{\pgfqpoint{3.515530in}{1.471574in}}%
\pgfpathlineto{\pgfqpoint{3.516186in}{1.482544in}}%
\pgfpathlineto{\pgfqpoint{3.519125in}{1.488029in}}%
\pgfpathlineto{\pgfqpoint{3.520990in}{1.493514in}}%
\pgfpathlineto{\pgfqpoint{3.609328in}{1.498999in}}%
\pgfpathlineto{\pgfqpoint{3.613031in}{1.504484in}}%
\pgfpathlineto{\pgfqpoint{3.638562in}{1.509968in}}%
\pgfpathlineto{\pgfqpoint{3.640301in}{1.515453in}}%
\pgfpathlineto{\pgfqpoint{3.647400in}{1.526423in}}%
\pgfpathlineto{\pgfqpoint{3.648870in}{1.531908in}}%
\pgfpathlineto{\pgfqpoint{3.655303in}{1.537393in}}%
\pgfpathlineto{\pgfqpoint{3.656907in}{1.542878in}}%
\pgfpathlineto{\pgfqpoint{3.658998in}{1.548363in}}%
\pgfpathlineto{\pgfqpoint{3.674457in}{1.553848in}}%
\pgfpathlineto{\pgfqpoint{3.677542in}{1.559333in}}%
\pgfpathlineto{\pgfqpoint{3.679515in}{1.564817in}}%
\pgfpathlineto{\pgfqpoint{3.679723in}{1.570302in}}%
\pgfpathlineto{\pgfqpoint{3.681787in}{1.575787in}}%
\pgfpathlineto{\pgfqpoint{3.689372in}{1.581272in}}%
\pgfpathlineto{\pgfqpoint{3.690880in}{1.586757in}}%
\pgfpathlineto{\pgfqpoint{3.693926in}{1.592242in}}%
\pgfpathlineto{\pgfqpoint{3.710492in}{1.597727in}}%
\pgfpathlineto{\pgfqpoint{3.745927in}{1.603212in}}%
\pgfpathlineto{\pgfqpoint{3.766299in}{1.608697in}}%
\pgfpathlineto{\pgfqpoint{3.788171in}{1.614181in}}%
\pgfpathlineto{\pgfqpoint{3.795310in}{1.619666in}}%
\pgfpathlineto{\pgfqpoint{3.796430in}{1.625151in}}%
\pgfpathlineto{\pgfqpoint{3.798363in}{1.630636in}}%
\pgfpathlineto{\pgfqpoint{3.800027in}{1.636121in}}%
\pgfpathlineto{\pgfqpoint{3.800617in}{1.641606in}}%
\pgfpathlineto{\pgfqpoint{3.809315in}{1.647091in}}%
\pgfpathlineto{\pgfqpoint{3.814348in}{1.652576in}}%
\pgfpathlineto{\pgfqpoint{3.824241in}{1.658061in}}%
\pgfpathlineto{\pgfqpoint{3.824344in}{1.663546in}}%
\pgfpathlineto{\pgfqpoint{3.832285in}{1.669030in}}%
\pgfpathlineto{\pgfqpoint{3.832756in}{1.674515in}}%
\pgfpathlineto{\pgfqpoint{3.852685in}{1.680000in}}%
\pgfpathlineto{\pgfqpoint{3.852812in}{1.685485in}}%
\pgfpathlineto{\pgfqpoint{3.871646in}{1.690970in}}%
\pgfpathlineto{\pgfqpoint{3.873362in}{1.696455in}}%
\pgfpathlineto{\pgfqpoint{3.882287in}{1.701940in}}%
\pgfpathlineto{\pgfqpoint{3.928414in}{1.707425in}}%
\pgfpathlineto{\pgfqpoint{3.928517in}{1.712910in}}%
\pgfpathlineto{\pgfqpoint{3.961052in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.961240in}{1.723879in}}%
\pgfpathlineto{\pgfqpoint{4.020013in}{1.729364in}}%
\pgfpathlineto{\pgfqpoint{4.020569in}{1.734849in}}%
\pgfpathlineto{\pgfqpoint{4.021541in}{1.740334in}}%
\pgfpathlineto{\pgfqpoint{4.021798in}{1.745819in}}%
\pgfpathlineto{\pgfqpoint{4.023337in}{1.751304in}}%
\pgfpathlineto{\pgfqpoint{4.026416in}{1.756789in}}%
\pgfpathlineto{\pgfqpoint{4.031110in}{1.762274in}}%
\pgfpathlineto{\pgfqpoint{4.032072in}{1.767759in}}%
\pgfpathlineto{\pgfqpoint{4.036958in}{1.773243in}}%
\pgfpathlineto{\pgfqpoint{4.045776in}{1.778728in}}%
\pgfpathlineto{\pgfqpoint{4.050260in}{1.784213in}}%
\pgfpathlineto{\pgfqpoint{4.052843in}{1.789698in}}%
\pgfpathlineto{\pgfqpoint{4.054741in}{1.795183in}}%
\pgfpathlineto{\pgfqpoint{4.054759in}{1.800668in}}%
\pgfpathlineto{\pgfqpoint{4.058811in}{1.806153in}}%
\pgfpathlineto{\pgfqpoint{4.089777in}{1.811638in}}%
\pgfpathlineto{\pgfqpoint{4.130870in}{1.817123in}}%
\pgfpathlineto{\pgfqpoint{4.132090in}{1.822607in}}%
\pgfpathlineto{\pgfqpoint{4.217298in}{1.828092in}}%
\pgfpathlineto{\pgfqpoint{4.237631in}{1.833577in}}%
\pgfpathlineto{\pgfqpoint{4.245374in}{1.839062in}}%
\pgfpathlineto{\pgfqpoint{4.279317in}{1.844547in}}%
\pgfpathlineto{\pgfqpoint{4.282819in}{1.850032in}}%
\pgfpathlineto{\pgfqpoint{4.286644in}{1.855517in}}%
\pgfpathlineto{\pgfqpoint{4.298378in}{1.861002in}}%
\pgfpathlineto{\pgfqpoint{4.302103in}{1.866487in}}%
\pgfpathlineto{\pgfqpoint{4.323314in}{1.871972in}}%
\pgfpathlineto{\pgfqpoint{4.323568in}{1.877456in}}%
\pgfpathlineto{\pgfqpoint{4.345654in}{1.882941in}}%
\pgfpathlineto{\pgfqpoint{4.351565in}{1.888426in}}%
\pgfpathlineto{\pgfqpoint{4.381461in}{1.893911in}}%
\pgfpathlineto{\pgfqpoint{4.383528in}{1.904881in}}%
\pgfpathlineto{\pgfqpoint{4.387695in}{1.910366in}}%
\pgfpathlineto{\pgfqpoint{4.392806in}{1.915851in}}%
\pgfpathlineto{\pgfqpoint{4.397795in}{1.926820in}}%
\pgfpathlineto{\pgfqpoint{4.403765in}{1.932305in}}%
\pgfpathlineto{\pgfqpoint{4.412589in}{1.937790in}}%
\pgfpathlineto{\pgfqpoint{4.412589in}{1.937790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537394in}{0.467838in}}{\pgfqpoint{4.094684in}{2.193958in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.928126in}{0.517202in}}%
\pgfpathlineto{\pgfqpoint{1.030443in}{0.544627in}}%
\pgfpathlineto{\pgfqpoint{1.109806in}{0.550112in}}%
\pgfpathlineto{\pgfqpoint{1.174651in}{0.572051in}}%
\pgfpathlineto{\pgfqpoint{1.229476in}{0.583021in}}%
\pgfpathlineto{\pgfqpoint{1.276968in}{0.593991in}}%
\pgfpathlineto{\pgfqpoint{1.318858in}{0.615931in}}%
\pgfpathlineto{\pgfqpoint{1.356331in}{0.621415in}}%
\pgfpathlineto{\pgfqpoint{1.390229in}{0.632385in}}%
\pgfpathlineto{\pgfqpoint{1.421175in}{0.643355in}}%
\pgfpathlineto{\pgfqpoint{1.449643in}{0.648840in}}%
\pgfpathlineto{\pgfqpoint{1.476000in}{0.654325in}}%
\pgfpathlineto{\pgfqpoint{1.545054in}{0.659810in}}%
\pgfpathlineto{\pgfqpoint{1.584612in}{0.676264in}}%
\pgfpathlineto{\pgfqpoint{1.602855in}{0.687234in}}%
\pgfpathlineto{\pgfqpoint{1.620208in}{0.703689in}}%
\pgfpathlineto{\pgfqpoint{1.636753in}{0.709174in}}%
\pgfpathlineto{\pgfqpoint{1.652563in}{0.714659in}}%
\pgfpathlineto{\pgfqpoint{1.667700in}{0.725628in}}%
\pgfpathlineto{\pgfqpoint{1.682218in}{0.742083in}}%
\pgfpathlineto{\pgfqpoint{1.696168in}{0.753053in}}%
\pgfpathlineto{\pgfqpoint{1.709590in}{0.769508in}}%
\pgfpathlineto{\pgfqpoint{1.747063in}{0.796932in}}%
\pgfpathlineto{\pgfqpoint{1.780961in}{0.802417in}}%
\pgfpathlineto{\pgfqpoint{1.791578in}{0.813387in}}%
\pgfpathlineto{\pgfqpoint{1.801888in}{0.829841in}}%
\pgfpathlineto{\pgfqpoint{1.831137in}{0.840811in}}%
\pgfpathlineto{\pgfqpoint{1.840375in}{0.846296in}}%
\pgfpathlineto{\pgfqpoint{1.849380in}{0.857266in}}%
\pgfpathlineto{\pgfqpoint{1.858162in}{0.873721in}}%
\pgfpathlineto{\pgfqpoint{1.875101in}{0.879205in}}%
\pgfpathlineto{\pgfqpoint{1.883278in}{0.890175in}}%
\pgfpathlineto{\pgfqpoint{1.899087in}{0.901145in}}%
\pgfpathlineto{\pgfqpoint{1.906736in}{0.912115in}}%
\pgfpathlineto{\pgfqpoint{1.921558in}{0.923085in}}%
\pgfpathlineto{\pgfqpoint{1.942692in}{0.934054in}}%
\pgfpathlineto{\pgfqpoint{1.949467in}{0.939539in}}%
\pgfpathlineto{\pgfqpoint{1.962641in}{0.955994in}}%
\pgfpathlineto{\pgfqpoint{1.975344in}{0.961479in}}%
\pgfpathlineto{\pgfqpoint{1.987610in}{0.972449in}}%
\pgfpathlineto{\pgfqpoint{2.010940in}{0.983418in}}%
\pgfpathlineto{\pgfqpoint{2.016541in}{0.988903in}}%
\pgfpathlineto{\pgfqpoint{2.027485in}{0.994388in}}%
\pgfpathlineto{\pgfqpoint{2.038103in}{1.016328in}}%
\pgfpathlineto{\pgfqpoint{2.048413in}{1.027298in}}%
\pgfpathlineto{\pgfqpoint{2.053458in}{1.043752in}}%
\pgfpathlineto{\pgfqpoint{2.063338in}{1.065692in}}%
\pgfpathlineto{\pgfqpoint{2.072951in}{1.071177in}}%
\pgfpathlineto{\pgfqpoint{2.077661in}{1.082147in}}%
\pgfpathlineto{\pgfqpoint{2.104687in}{1.087632in}}%
\pgfpathlineto{\pgfqpoint{2.108998in}{1.093116in}}%
\pgfpathlineto{\pgfqpoint{2.129802in}{1.098601in}}%
\pgfpathlineto{\pgfqpoint{2.137795in}{1.109571in}}%
\pgfpathlineto{\pgfqpoint{2.141725in}{1.126026in}}%
\pgfpathlineto{\pgfqpoint{2.145612in}{1.131511in}}%
\pgfpathlineto{\pgfqpoint{2.153261in}{1.136996in}}%
\pgfpathlineto{\pgfqpoint{2.157025in}{1.147965in}}%
\pgfpathlineto{\pgfqpoint{2.178806in}{1.158935in}}%
\pgfpathlineto{\pgfqpoint{2.192620in}{1.169905in}}%
\pgfpathlineto{\pgfqpoint{2.199331in}{1.180875in}}%
\pgfpathlineto{\pgfqpoint{2.215574in}{1.186360in}}%
\pgfpathlineto{\pgfqpoint{2.221869in}{1.191845in}}%
\pgfpathlineto{\pgfqpoint{2.245991in}{1.197329in}}%
\pgfpathlineto{\pgfqpoint{2.263066in}{1.213784in}}%
\pgfpathlineto{\pgfqpoint{2.279358in}{1.219269in}}%
\pgfpathlineto{\pgfqpoint{2.337955in}{1.224754in}}%
\pgfpathlineto{\pgfqpoint{2.340199in}{1.230239in}}%
\pgfpathlineto{\pgfqpoint{2.344645in}{1.235724in}}%
\pgfpathlineto{\pgfqpoint{2.370212in}{1.246693in}}%
\pgfpathlineto{\pgfqpoint{2.378342in}{1.252178in}}%
\pgfpathlineto{\pgfqpoint{2.382338in}{1.257663in}}%
\pgfpathlineto{\pgfqpoint{2.414607in}{1.263148in}}%
\pgfpathlineto{\pgfqpoint{2.439145in}{1.268633in}}%
\pgfpathlineto{\pgfqpoint{2.444190in}{1.285088in}}%
\pgfpathlineto{\pgfqpoint{2.480659in}{1.290573in}}%
\pgfpathlineto{\pgfqpoint{2.499730in}{1.296058in}}%
\pgfpathlineto{\pgfqpoint{2.521879in}{1.301542in}}%
\pgfpathlineto{\pgfqpoint{2.527207in}{1.307027in}}%
\pgfpathlineto{\pgfqpoint{2.538912in}{1.312512in}}%
\pgfpathlineto{\pgfqpoint{2.549002in}{1.317997in}}%
\pgfpathlineto{\pgfqpoint{2.550244in}{1.323482in}}%
\pgfpathlineto{\pgfqpoint{2.553942in}{1.328967in}}%
\pgfpathlineto{\pgfqpoint{2.613640in}{1.339937in}}%
\pgfpathlineto{\pgfqpoint{2.633796in}{1.345422in}}%
\pgfpathlineto{\pgfqpoint{2.639626in}{1.350906in}}%
\pgfpathlineto{\pgfqpoint{2.651008in}{1.372846in}}%
\pgfpathlineto{\pgfqpoint{2.676230in}{1.378331in}}%
\pgfpathlineto{\pgfqpoint{2.714137in}{1.394786in}}%
\pgfpathlineto{\pgfqpoint{2.724916in}{1.405755in}}%
\pgfpathlineto{\pgfqpoint{2.757501in}{1.416725in}}%
\pgfpathlineto{\pgfqpoint{2.773070in}{1.422210in}}%
\pgfpathlineto{\pgfqpoint{2.801079in}{1.427695in}}%
\pgfpathlineto{\pgfqpoint{2.802911in}{1.433180in}}%
\pgfpathlineto{\pgfqpoint{2.846422in}{1.438665in}}%
\pgfpathlineto{\pgfqpoint{2.879339in}{1.444150in}}%
\pgfpathlineto{\pgfqpoint{2.890938in}{1.449635in}}%
\pgfpathlineto{\pgfqpoint{2.892835in}{1.460604in}}%
\pgfpathlineto{\pgfqpoint{2.896130in}{1.466089in}}%
\pgfpathlineto{\pgfqpoint{2.901709in}{1.488029in}}%
\pgfpathlineto{\pgfqpoint{2.903549in}{1.498999in}}%
\pgfpathlineto{\pgfqpoint{2.908562in}{1.504484in}}%
\pgfpathlineto{\pgfqpoint{2.909466in}{1.509968in}}%
\pgfpathlineto{\pgfqpoint{2.916172in}{1.515453in}}%
\pgfpathlineto{\pgfqpoint{2.917940in}{1.526423in}}%
\pgfpathlineto{\pgfqpoint{2.919698in}{1.531908in}}%
\pgfpathlineto{\pgfqpoint{2.921011in}{1.537393in}}%
\pgfpathlineto{\pgfqpoint{2.992064in}{1.542878in}}%
\pgfpathlineto{\pgfqpoint{2.992779in}{1.548363in}}%
\pgfpathlineto{\pgfqpoint{3.009519in}{1.553848in}}%
\pgfpathlineto{\pgfqpoint{3.011218in}{1.559333in}}%
\pgfpathlineto{\pgfqpoint{3.018600in}{1.564817in}}%
\pgfpathlineto{\pgfqpoint{3.019264in}{1.570302in}}%
\pgfpathlineto{\pgfqpoint{3.091867in}{1.575787in}}%
\pgfpathlineto{\pgfqpoint{3.129529in}{1.581272in}}%
\pgfpathlineto{\pgfqpoint{3.133878in}{1.586757in}}%
\pgfpathlineto{\pgfqpoint{3.144057in}{1.592242in}}%
\pgfpathlineto{\pgfqpoint{3.286393in}{1.597727in}}%
\pgfpathlineto{\pgfqpoint{3.288887in}{1.603212in}}%
\pgfpathlineto{\pgfqpoint{3.320661in}{1.608697in}}%
\pgfpathlineto{\pgfqpoint{3.348779in}{1.614181in}}%
\pgfpathlineto{\pgfqpoint{3.354894in}{1.619666in}}%
\pgfpathlineto{\pgfqpoint{3.367566in}{1.625151in}}%
\pgfpathlineto{\pgfqpoint{3.405437in}{1.630636in}}%
\pgfpathlineto{\pgfqpoint{3.420876in}{1.636121in}}%
\pgfpathlineto{\pgfqpoint{3.421839in}{1.641606in}}%
\pgfpathlineto{\pgfqpoint{3.433922in}{1.647091in}}%
\pgfpathlineto{\pgfqpoint{3.479523in}{1.652576in}}%
\pgfpathlineto{\pgfqpoint{3.482870in}{1.658061in}}%
\pgfpathlineto{\pgfqpoint{3.488673in}{1.663546in}}%
\pgfpathlineto{\pgfqpoint{3.495341in}{1.669030in}}%
\pgfpathlineto{\pgfqpoint{3.508145in}{1.674515in}}%
\pgfpathlineto{\pgfqpoint{3.508229in}{1.680000in}}%
\pgfpathlineto{\pgfqpoint{3.512064in}{1.685485in}}%
\pgfpathlineto{\pgfqpoint{3.537270in}{1.690970in}}%
\pgfpathlineto{\pgfqpoint{3.541036in}{1.696455in}}%
\pgfpathlineto{\pgfqpoint{3.560735in}{1.701940in}}%
\pgfpathlineto{\pgfqpoint{3.565762in}{1.707425in}}%
\pgfpathlineto{\pgfqpoint{3.582272in}{1.712910in}}%
\pgfpathlineto{\pgfqpoint{3.589948in}{1.718394in}}%
\pgfpathlineto{\pgfqpoint{3.626687in}{1.723879in}}%
\pgfpathlineto{\pgfqpoint{3.632763in}{1.729364in}}%
\pgfpathlineto{\pgfqpoint{3.656299in}{1.734849in}}%
\pgfpathlineto{\pgfqpoint{3.920613in}{1.740334in}}%
\pgfpathlineto{\pgfqpoint{3.960582in}{1.745819in}}%
\pgfpathlineto{\pgfqpoint{3.962060in}{1.751304in}}%
\pgfpathlineto{\pgfqpoint{4.048447in}{1.756789in}}%
\pgfpathlineto{\pgfqpoint{4.055282in}{1.762274in}}%
\pgfpathlineto{\pgfqpoint{4.237761in}{1.767759in}}%
\pgfpathlineto{\pgfqpoint{4.244508in}{1.773243in}}%
\pgfpathlineto{\pgfqpoint{4.279988in}{1.778728in}}%
\pgfpathlineto{\pgfqpoint{4.280122in}{1.784213in}}%
\pgfpathlineto{\pgfqpoint{4.352643in}{1.789698in}}%
\pgfpathlineto{\pgfqpoint{4.409949in}{1.795183in}}%
\pgfpathlineto{\pgfqpoint{4.578870in}{1.800668in}}%
\pgfpathlineto{\pgfqpoint{4.587980in}{1.806153in}}%
\pgfpathlineto{\pgfqpoint{4.592835in}{1.811638in}}%
\pgfpathlineto{\pgfqpoint{4.592835in}{1.811638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537394in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{0.537394in}{2.661796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632078in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{4.632078in}{2.661796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537394in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{4.632078in}{0.467838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537394in}{2.661796in}}%
\pgfpathlineto{\pgfqpoint{4.632078in}{2.661796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615172in}{1.268221in}}%
\pgfpathlineto{\pgfqpoint{1.848169in}{1.268221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.870391in}{1.268221in}}{\pgfqpoint{1.870391in}{1.290443in}}%
\pgfpathlineto{\pgfqpoint{1.870391in}{2.584019in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.870391in}{2.606241in}}{\pgfqpoint{1.848169in}{2.606241in}}%
\pgfpathlineto{\pgfqpoint{0.615172in}{2.606241in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.592949in}{2.606241in}}{\pgfqpoint{0.592949in}{2.584019in}}%
\pgfpathlineto{\pgfqpoint{0.592949in}{1.290443in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.592949in}{1.268221in}}{\pgfqpoint{0.615172in}{1.268221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637394in}{2.516267in}}%
\pgfpathlineto{\pgfqpoint{0.859616in}{2.516267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948505in,y=2.477378in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DMC(MCS), first}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637394in}{2.353181in}}%
\pgfpathlineto{\pgfqpoint{0.859616in}{2.353181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948505in,y=2.314292in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DMC(LP), first}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.637394in}{2.190095in}}%
\pgfpathlineto{\pgfqpoint{0.859616in}{2.190095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948505in,y=2.151206in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DMC(LM), first}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.637394in}{2.027009in}}%
\pgfpathlineto{\pgfqpoint{0.859616in}{2.027009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948505in,y=1.988121in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DMC(MF), first}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.637394in}{1.863924in}}%
\pgfpathlineto{\pgfqpoint{0.859616in}{1.863924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948505in,y=1.825035in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DMC(MCS), last}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.637394in}{1.700838in}}%
\pgfpathlineto{\pgfqpoint{0.859616in}{1.700838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948505in,y=1.661949in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DMC(LP), last}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.637394in}{1.537752in}}%
\pgfpathlineto{\pgfqpoint{0.859616in}{1.537752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948505in,y=1.498863in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DMC(LM), last}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.637394in}{1.374666in}}%
\pgfpathlineto{\pgfqpoint{0.859616in}{1.374666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948505in,y=1.335777in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont DMC(MF), last}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sections/other/ProCount-figures/A-planning.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/vhp1/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/vhp1/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/vhp1/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.820041in}{3.402358in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.820041in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.820041in}{3.402358in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.402358in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537394in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{4.632078in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{4.632078in}{3.260149in}}%
\pgfpathlineto{\pgfqpoint{0.537394in}{3.260149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537394in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356331in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.356331in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175268in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175268in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994204in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.994204in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813141in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.813141in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632078in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632078in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.783918in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928126in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030443in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.109806in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174651in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229476in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276968in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.318858in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602855in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747063in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849380in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.928743in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993587in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048413in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.095904in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137795in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.421792in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566000in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668317in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747680in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.812524in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867349in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914841in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.956732in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240729in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.384936in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487253in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.566617in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.631461in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686286in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.733778in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.775669in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059666in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203873in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306190in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.385553in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450398in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505223in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552715in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594605in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584736in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Longest solving time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381143in, y=0.425629in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{0.816877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322114in, y=0.774668in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{1.165916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=1.123707in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{1.514955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=1.472745in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{1.863994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=1.821784in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{2.213032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=2.170823in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{2.562071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=2.519862in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{2.911110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=2.868901in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {350}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{3.260149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=3.217939in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207530in,y=1.863994in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Benchmarks solved}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537394in}{0.467838in}}{\pgfqpoint{4.094684in}{2.792310in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537394in}{0.509723in}}%
\pgfpathlineto{\pgfqpoint{0.623180in}{0.516704in}}%
\pgfpathlineto{\pgfqpoint{0.652299in}{0.523685in}}%
\pgfpathlineto{\pgfqpoint{1.155535in}{0.530665in}}%
\pgfpathlineto{\pgfqpoint{1.161909in}{0.537646in}}%
\pgfpathlineto{\pgfqpoint{1.184532in}{0.544627in}}%
\pgfpathlineto{\pgfqpoint{1.193365in}{0.551608in}}%
\pgfpathlineto{\pgfqpoint{1.223585in}{0.558588in}}%
\pgfpathlineto{\pgfqpoint{1.256641in}{0.565569in}}%
\pgfpathlineto{\pgfqpoint{1.281347in}{0.572550in}}%
\pgfpathlineto{\pgfqpoint{1.292678in}{0.579531in}}%
\pgfpathlineto{\pgfqpoint{1.295722in}{0.586512in}}%
\pgfpathlineto{\pgfqpoint{1.301003in}{0.593492in}}%
\pgfpathlineto{\pgfqpoint{1.303519in}{0.600473in}}%
\pgfpathlineto{\pgfqpoint{1.320749in}{0.607454in}}%
\pgfpathlineto{\pgfqpoint{1.332065in}{0.614435in}}%
\pgfpathlineto{\pgfqpoint{1.342626in}{0.621415in}}%
\pgfpathlineto{\pgfqpoint{1.345267in}{0.628396in}}%
\pgfpathlineto{\pgfqpoint{1.355900in}{0.635377in}}%
\pgfpathlineto{\pgfqpoint{1.367340in}{0.642358in}}%
\pgfpathlineto{\pgfqpoint{1.368308in}{0.649339in}}%
\pgfpathlineto{\pgfqpoint{1.378260in}{0.656319in}}%
\pgfpathlineto{\pgfqpoint{1.387535in}{0.663300in}}%
\pgfpathlineto{\pgfqpoint{1.390917in}{0.670281in}}%
\pgfpathlineto{\pgfqpoint{1.397462in}{0.677262in}}%
\pgfpathlineto{\pgfqpoint{1.399096in}{0.684242in}}%
\pgfpathlineto{\pgfqpoint{1.407754in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.413951in}{0.698204in}}%
\pgfpathlineto{\pgfqpoint{1.421942in}{0.705185in}}%
\pgfpathlineto{\pgfqpoint{1.425962in}{0.712165in}}%
\pgfpathlineto{\pgfqpoint{1.430414in}{0.719146in}}%
\pgfpathlineto{\pgfqpoint{1.432837in}{0.726127in}}%
\pgfpathlineto{\pgfqpoint{1.435947in}{0.733108in}}%
\pgfpathlineto{\pgfqpoint{1.436441in}{0.740089in}}%
\pgfpathlineto{\pgfqpoint{1.436765in}{0.747069in}}%
\pgfpathlineto{\pgfqpoint{1.441966in}{0.754050in}}%
\pgfpathlineto{\pgfqpoint{1.443158in}{0.761031in}}%
\pgfpathlineto{\pgfqpoint{1.445457in}{0.768012in}}%
\pgfpathlineto{\pgfqpoint{1.446690in}{0.774992in}}%
\pgfpathlineto{\pgfqpoint{1.447142in}{0.781973in}}%
\pgfpathlineto{\pgfqpoint{1.450932in}{0.788954in}}%
\pgfpathlineto{\pgfqpoint{1.451534in}{0.795935in}}%
\pgfpathlineto{\pgfqpoint{1.453453in}{0.802916in}}%
\pgfpathlineto{\pgfqpoint{1.456447in}{0.809896in}}%
\pgfpathlineto{\pgfqpoint{1.456641in}{0.816877in}}%
\pgfpathlineto{\pgfqpoint{1.458359in}{0.823858in}}%
\pgfpathlineto{\pgfqpoint{1.458743in}{0.830839in}}%
\pgfpathlineto{\pgfqpoint{1.469429in}{0.837819in}}%
\pgfpathlineto{\pgfqpoint{1.471863in}{0.844800in}}%
\pgfpathlineto{\pgfqpoint{1.474679in}{0.851781in}}%
\pgfpathlineto{\pgfqpoint{1.474871in}{0.858762in}}%
\pgfpathlineto{\pgfqpoint{1.476853in}{0.865743in}}%
\pgfpathlineto{\pgfqpoint{1.478267in}{0.872723in}}%
\pgfpathlineto{\pgfqpoint{1.480719in}{0.879704in}}%
\pgfpathlineto{\pgfqpoint{1.483143in}{0.886685in}}%
\pgfpathlineto{\pgfqpoint{1.483941in}{0.893666in}}%
\pgfpathlineto{\pgfqpoint{1.488954in}{0.900646in}}%
\pgfpathlineto{\pgfqpoint{1.494438in}{0.907627in}}%
\pgfpathlineto{\pgfqpoint{1.499118in}{0.914608in}}%
\pgfpathlineto{\pgfqpoint{1.509457in}{0.921589in}}%
\pgfpathlineto{\pgfqpoint{1.517462in}{0.928570in}}%
\pgfpathlineto{\pgfqpoint{1.521267in}{0.935550in}}%
\pgfpathlineto{\pgfqpoint{1.526991in}{0.942531in}}%
\pgfpathlineto{\pgfqpoint{1.537478in}{0.949512in}}%
\pgfpathlineto{\pgfqpoint{1.544394in}{0.956493in}}%
\pgfpathlineto{\pgfqpoint{1.548674in}{0.963473in}}%
\pgfpathlineto{\pgfqpoint{1.549197in}{0.970454in}}%
\pgfpathlineto{\pgfqpoint{1.550089in}{0.977435in}}%
\pgfpathlineto{\pgfqpoint{1.550778in}{0.984416in}}%
\pgfpathlineto{\pgfqpoint{1.563149in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{1.569719in}{0.998377in}}%
\pgfpathlineto{\pgfqpoint{1.575970in}{1.005358in}}%
\pgfpathlineto{\pgfqpoint{1.581049in}{1.012339in}}%
\pgfpathlineto{\pgfqpoint{1.581427in}{1.019320in}}%
\pgfpathlineto{\pgfqpoint{1.585031in}{1.026300in}}%
\pgfpathlineto{\pgfqpoint{1.588977in}{1.033281in}}%
\pgfpathlineto{\pgfqpoint{1.590273in}{1.040262in}}%
\pgfpathlineto{\pgfqpoint{1.604962in}{1.047243in}}%
\pgfpathlineto{\pgfqpoint{1.607996in}{1.054224in}}%
\pgfpathlineto{\pgfqpoint{1.608017in}{1.061204in}}%
\pgfpathlineto{\pgfqpoint{1.609584in}{1.068185in}}%
\pgfpathlineto{\pgfqpoint{1.613808in}{1.075166in}}%
\pgfpathlineto{\pgfqpoint{1.637540in}{1.082147in}}%
\pgfpathlineto{\pgfqpoint{1.644115in}{1.089127in}}%
\pgfpathlineto{\pgfqpoint{1.648692in}{1.096108in}}%
\pgfpathlineto{\pgfqpoint{1.665201in}{1.103089in}}%
\pgfpathlineto{\pgfqpoint{1.679582in}{1.110070in}}%
\pgfpathlineto{\pgfqpoint{1.681824in}{1.117050in}}%
\pgfpathlineto{\pgfqpoint{1.691189in}{1.124031in}}%
\pgfpathlineto{\pgfqpoint{1.691711in}{1.131012in}}%
\pgfpathlineto{\pgfqpoint{1.724243in}{1.137993in}}%
\pgfpathlineto{\pgfqpoint{1.731394in}{1.144974in}}%
\pgfpathlineto{\pgfqpoint{1.733611in}{1.151954in}}%
\pgfpathlineto{\pgfqpoint{1.782049in}{1.158935in}}%
\pgfpathlineto{\pgfqpoint{1.793838in}{1.165916in}}%
\pgfpathlineto{\pgfqpoint{1.828569in}{1.172897in}}%
\pgfpathlineto{\pgfqpoint{1.833818in}{1.179877in}}%
\pgfpathlineto{\pgfqpoint{1.840259in}{1.186858in}}%
\pgfpathlineto{\pgfqpoint{1.845773in}{1.193839in}}%
\pgfpathlineto{\pgfqpoint{1.865641in}{1.200820in}}%
\pgfpathlineto{\pgfqpoint{1.908000in}{1.207801in}}%
\pgfpathlineto{\pgfqpoint{1.913583in}{1.214781in}}%
\pgfpathlineto{\pgfqpoint{2.350512in}{1.221762in}}%
\pgfpathlineto{\pgfqpoint{2.380719in}{1.228743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537394in}{0.467838in}}{\pgfqpoint{4.094684in}{2.792310in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587682in}{0.474819in}}%
\pgfpathlineto{\pgfqpoint{1.606153in}{0.481800in}}%
\pgfpathlineto{\pgfqpoint{1.610623in}{0.488781in}}%
\pgfpathlineto{\pgfqpoint{1.610786in}{0.495761in}}%
\pgfpathlineto{\pgfqpoint{1.614743in}{0.502742in}}%
\pgfpathlineto{\pgfqpoint{1.614896in}{0.509723in}}%
\pgfpathlineto{\pgfqpoint{1.618575in}{0.516704in}}%
\pgfpathlineto{\pgfqpoint{1.620140in}{0.523685in}}%
\pgfpathlineto{\pgfqpoint{1.624884in}{0.530665in}}%
\pgfpathlineto{\pgfqpoint{1.626175in}{0.537646in}}%
\pgfpathlineto{\pgfqpoint{1.631926in}{0.544627in}}%
\pgfpathlineto{\pgfqpoint{1.633380in}{0.551608in}}%
\pgfpathlineto{\pgfqpoint{1.633384in}{0.558588in}}%
\pgfpathlineto{\pgfqpoint{1.634676in}{0.565569in}}%
\pgfpathlineto{\pgfqpoint{1.635380in}{0.572550in}}%
\pgfpathlineto{\pgfqpoint{1.640551in}{0.579531in}}%
\pgfpathlineto{\pgfqpoint{1.643159in}{0.586512in}}%
\pgfpathlineto{\pgfqpoint{1.643374in}{0.593492in}}%
\pgfpathlineto{\pgfqpoint{1.644054in}{0.600473in}}%
\pgfpathlineto{\pgfqpoint{1.645141in}{0.607454in}}%
\pgfpathlineto{\pgfqpoint{1.646778in}{0.614435in}}%
\pgfpathlineto{\pgfqpoint{1.650265in}{0.621415in}}%
\pgfpathlineto{\pgfqpoint{1.653237in}{0.628396in}}%
\pgfpathlineto{\pgfqpoint{1.653662in}{0.635377in}}%
\pgfpathlineto{\pgfqpoint{1.655016in}{0.642358in}}%
\pgfpathlineto{\pgfqpoint{1.655956in}{0.649339in}}%
\pgfpathlineto{\pgfqpoint{1.656218in}{0.656319in}}%
\pgfpathlineto{\pgfqpoint{1.656255in}{0.663300in}}%
\pgfpathlineto{\pgfqpoint{1.656703in}{0.670281in}}%
\pgfpathlineto{\pgfqpoint{1.658222in}{0.677262in}}%
\pgfpathlineto{\pgfqpoint{1.660531in}{0.684242in}}%
\pgfpathlineto{\pgfqpoint{1.660700in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.660728in}{0.698204in}}%
\pgfpathlineto{\pgfqpoint{1.661823in}{0.705185in}}%
\pgfpathlineto{\pgfqpoint{1.662344in}{0.712165in}}%
\pgfpathlineto{\pgfqpoint{1.663169in}{0.719146in}}%
\pgfpathlineto{\pgfqpoint{1.663604in}{0.726127in}}%
\pgfpathlineto{\pgfqpoint{1.664296in}{0.733108in}}%
\pgfpathlineto{\pgfqpoint{1.664528in}{0.740089in}}%
\pgfpathlineto{\pgfqpoint{1.664813in}{0.747069in}}%
\pgfpathlineto{\pgfqpoint{1.666570in}{0.754050in}}%
\pgfpathlineto{\pgfqpoint{1.666994in}{0.761031in}}%
\pgfpathlineto{\pgfqpoint{1.667537in}{0.768012in}}%
\pgfpathlineto{\pgfqpoint{1.667734in}{0.774992in}}%
\pgfpathlineto{\pgfqpoint{1.668676in}{0.781973in}}%
\pgfpathlineto{\pgfqpoint{1.669083in}{0.788954in}}%
\pgfpathlineto{\pgfqpoint{1.670047in}{0.795935in}}%
\pgfpathlineto{\pgfqpoint{1.672522in}{0.802916in}}%
\pgfpathlineto{\pgfqpoint{1.673288in}{0.809896in}}%
\pgfpathlineto{\pgfqpoint{1.673325in}{0.816877in}}%
\pgfpathlineto{\pgfqpoint{1.673396in}{0.823858in}}%
\pgfpathlineto{\pgfqpoint{1.674456in}{0.830839in}}%
\pgfpathlineto{\pgfqpoint{1.675032in}{0.837819in}}%
\pgfpathlineto{\pgfqpoint{1.676712in}{0.844800in}}%
\pgfpathlineto{\pgfqpoint{1.676884in}{0.851781in}}%
\pgfpathlineto{\pgfqpoint{1.678001in}{0.858762in}}%
\pgfpathlineto{\pgfqpoint{1.681131in}{0.865743in}}%
\pgfpathlineto{\pgfqpoint{1.683950in}{0.872723in}}%
\pgfpathlineto{\pgfqpoint{1.684848in}{0.879704in}}%
\pgfpathlineto{\pgfqpoint{1.686190in}{0.886685in}}%
\pgfpathlineto{\pgfqpoint{1.687347in}{0.893666in}}%
\pgfpathlineto{\pgfqpoint{1.688737in}{0.900646in}}%
\pgfpathlineto{\pgfqpoint{1.689643in}{0.907627in}}%
\pgfpathlineto{\pgfqpoint{1.691249in}{0.914608in}}%
\pgfpathlineto{\pgfqpoint{1.692737in}{0.921589in}}%
\pgfpathlineto{\pgfqpoint{1.693043in}{0.928570in}}%
\pgfpathlineto{\pgfqpoint{1.695298in}{0.935550in}}%
\pgfpathlineto{\pgfqpoint{1.695580in}{0.942531in}}%
\pgfpathlineto{\pgfqpoint{1.695930in}{0.949512in}}%
\pgfpathlineto{\pgfqpoint{1.696780in}{0.956493in}}%
\pgfpathlineto{\pgfqpoint{1.700136in}{0.963473in}}%
\pgfpathlineto{\pgfqpoint{1.701227in}{0.970454in}}%
\pgfpathlineto{\pgfqpoint{1.701557in}{0.977435in}}%
\pgfpathlineto{\pgfqpoint{1.703074in}{0.984416in}}%
\pgfpathlineto{\pgfqpoint{1.705299in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{1.708703in}{0.998377in}}%
\pgfpathlineto{\pgfqpoint{1.709323in}{1.005358in}}%
\pgfpathlineto{\pgfqpoint{1.710241in}{1.012339in}}%
\pgfpathlineto{\pgfqpoint{1.710427in}{1.019320in}}%
\pgfpathlineto{\pgfqpoint{1.713202in}{1.026300in}}%
\pgfpathlineto{\pgfqpoint{1.715938in}{1.033281in}}%
\pgfpathlineto{\pgfqpoint{1.716185in}{1.040262in}}%
\pgfpathlineto{\pgfqpoint{1.720751in}{1.047243in}}%
\pgfpathlineto{\pgfqpoint{1.723054in}{1.054224in}}%
\pgfpathlineto{\pgfqpoint{1.723943in}{1.061204in}}%
\pgfpathlineto{\pgfqpoint{1.726644in}{1.068185in}}%
\pgfpathlineto{\pgfqpoint{1.728389in}{1.075166in}}%
\pgfpathlineto{\pgfqpoint{1.731767in}{1.082147in}}%
\pgfpathlineto{\pgfqpoint{1.732259in}{1.089127in}}%
\pgfpathlineto{\pgfqpoint{1.732387in}{1.096108in}}%
\pgfpathlineto{\pgfqpoint{1.733018in}{1.103089in}}%
\pgfpathlineto{\pgfqpoint{1.741615in}{1.110070in}}%
\pgfpathlineto{\pgfqpoint{1.746308in}{1.117050in}}%
\pgfpathlineto{\pgfqpoint{1.750463in}{1.124031in}}%
\pgfpathlineto{\pgfqpoint{1.751782in}{1.131012in}}%
\pgfpathlineto{\pgfqpoint{1.753319in}{1.137993in}}%
\pgfpathlineto{\pgfqpoint{1.758139in}{1.144974in}}%
\pgfpathlineto{\pgfqpoint{1.764432in}{1.151954in}}%
\pgfpathlineto{\pgfqpoint{1.768082in}{1.158935in}}%
\pgfpathlineto{\pgfqpoint{1.776508in}{1.165916in}}%
\pgfpathlineto{\pgfqpoint{1.783506in}{1.172897in}}%
\pgfpathlineto{\pgfqpoint{1.784600in}{1.179877in}}%
\pgfpathlineto{\pgfqpoint{1.785287in}{1.186858in}}%
\pgfpathlineto{\pgfqpoint{1.791005in}{1.193839in}}%
\pgfpathlineto{\pgfqpoint{1.799146in}{1.200820in}}%
\pgfpathlineto{\pgfqpoint{1.807066in}{1.207801in}}%
\pgfpathlineto{\pgfqpoint{1.808243in}{1.214781in}}%
\pgfpathlineto{\pgfqpoint{1.844278in}{1.221762in}}%
\pgfpathlineto{\pgfqpoint{1.862830in}{1.228743in}}%
\pgfpathlineto{\pgfqpoint{1.967921in}{1.235724in}}%
\pgfpathlineto{\pgfqpoint{1.973744in}{1.242704in}}%
\pgfpathlineto{\pgfqpoint{2.182101in}{1.249685in}}%
\pgfpathlineto{\pgfqpoint{2.259660in}{1.256666in}}%
\pgfpathlineto{\pgfqpoint{2.811787in}{1.263647in}}%
\pgfpathlineto{\pgfqpoint{3.025597in}{1.270628in}}%
\pgfpathlineto{\pgfqpoint{3.427804in}{1.277608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537394in}{0.467838in}}{\pgfqpoint{4.094684in}{2.792310in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629336in}{0.474819in}}%
\pgfpathlineto{\pgfqpoint{2.630777in}{0.481800in}}%
\pgfpathlineto{\pgfqpoint{2.632740in}{0.488781in}}%
\pgfpathlineto{\pgfqpoint{2.634423in}{0.495761in}}%
\pgfpathlineto{\pgfqpoint{2.634777in}{0.502742in}}%
\pgfpathlineto{\pgfqpoint{2.638446in}{0.509723in}}%
\pgfpathlineto{\pgfqpoint{2.639466in}{0.516704in}}%
\pgfpathlineto{\pgfqpoint{2.640442in}{0.523685in}}%
\pgfpathlineto{\pgfqpoint{2.645044in}{0.530665in}}%
\pgfpathlineto{\pgfqpoint{2.646381in}{0.537646in}}%
\pgfpathlineto{\pgfqpoint{2.648579in}{0.544627in}}%
\pgfpathlineto{\pgfqpoint{2.649997in}{0.551608in}}%
\pgfpathlineto{\pgfqpoint{2.650508in}{0.558588in}}%
\pgfpathlineto{\pgfqpoint{2.651662in}{0.565569in}}%
\pgfpathlineto{\pgfqpoint{2.652057in}{0.572550in}}%
\pgfpathlineto{\pgfqpoint{2.653167in}{0.579531in}}%
\pgfpathlineto{\pgfqpoint{2.659152in}{0.586512in}}%
\pgfpathlineto{\pgfqpoint{2.669236in}{0.593492in}}%
\pgfpathlineto{\pgfqpoint{2.672026in}{0.600473in}}%
\pgfpathlineto{\pgfqpoint{2.678716in}{0.607454in}}%
\pgfpathlineto{\pgfqpoint{2.682953in}{0.614435in}}%
\pgfpathlineto{\pgfqpoint{2.684181in}{0.621415in}}%
\pgfpathlineto{\pgfqpoint{2.686197in}{0.628396in}}%
\pgfpathlineto{\pgfqpoint{2.689015in}{0.635377in}}%
\pgfpathlineto{\pgfqpoint{2.689255in}{0.642358in}}%
\pgfpathlineto{\pgfqpoint{2.689564in}{0.649339in}}%
\pgfpathlineto{\pgfqpoint{2.692583in}{0.656319in}}%
\pgfpathlineto{\pgfqpoint{2.692692in}{0.663300in}}%
\pgfpathlineto{\pgfqpoint{2.697367in}{0.670281in}}%
\pgfpathlineto{\pgfqpoint{2.699098in}{0.677262in}}%
\pgfpathlineto{\pgfqpoint{2.701391in}{0.684242in}}%
\pgfpathlineto{\pgfqpoint{2.703416in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{2.703800in}{0.698204in}}%
\pgfpathlineto{\pgfqpoint{2.706197in}{0.705185in}}%
\pgfpathlineto{\pgfqpoint{2.710978in}{0.712165in}}%
\pgfpathlineto{\pgfqpoint{2.714609in}{0.719146in}}%
\pgfpathlineto{\pgfqpoint{2.728366in}{0.726127in}}%
\pgfpathlineto{\pgfqpoint{2.732094in}{0.733108in}}%
\pgfpathlineto{\pgfqpoint{2.733909in}{0.740089in}}%
\pgfpathlineto{\pgfqpoint{2.734624in}{0.747069in}}%
\pgfpathlineto{\pgfqpoint{2.735622in}{0.754050in}}%
\pgfpathlineto{\pgfqpoint{2.738080in}{0.761031in}}%
\pgfpathlineto{\pgfqpoint{2.742340in}{0.768012in}}%
\pgfpathlineto{\pgfqpoint{2.743171in}{0.774992in}}%
\pgfpathlineto{\pgfqpoint{2.768326in}{0.781973in}}%
\pgfpathlineto{\pgfqpoint{2.769193in}{0.788954in}}%
\pgfpathlineto{\pgfqpoint{2.771843in}{0.795935in}}%
\pgfpathlineto{\pgfqpoint{2.774546in}{0.802916in}}%
\pgfpathlineto{\pgfqpoint{2.777503in}{0.809896in}}%
\pgfpathlineto{\pgfqpoint{2.780019in}{0.816877in}}%
\pgfpathlineto{\pgfqpoint{2.780519in}{0.823858in}}%
\pgfpathlineto{\pgfqpoint{2.782335in}{0.830839in}}%
\pgfpathlineto{\pgfqpoint{2.791381in}{0.837819in}}%
\pgfpathlineto{\pgfqpoint{2.793183in}{0.844800in}}%
\pgfpathlineto{\pgfqpoint{2.797060in}{0.851781in}}%
\pgfpathlineto{\pgfqpoint{2.800837in}{0.858762in}}%
\pgfpathlineto{\pgfqpoint{2.806680in}{0.865743in}}%
\pgfpathlineto{\pgfqpoint{2.808580in}{0.872723in}}%
\pgfpathlineto{\pgfqpoint{2.808834in}{0.879704in}}%
\pgfpathlineto{\pgfqpoint{2.817504in}{0.886685in}}%
\pgfpathlineto{\pgfqpoint{2.817930in}{0.893666in}}%
\pgfpathlineto{\pgfqpoint{2.820964in}{0.900646in}}%
\pgfpathlineto{\pgfqpoint{2.821953in}{0.907627in}}%
\pgfpathlineto{\pgfqpoint{2.826339in}{0.914608in}}%
\pgfpathlineto{\pgfqpoint{2.827180in}{0.921589in}}%
\pgfpathlineto{\pgfqpoint{2.833731in}{0.928570in}}%
\pgfpathlineto{\pgfqpoint{2.833919in}{0.935550in}}%
\pgfpathlineto{\pgfqpoint{2.836498in}{0.942531in}}%
\pgfpathlineto{\pgfqpoint{2.841966in}{0.949512in}}%
\pgfpathlineto{\pgfqpoint{2.847268in}{0.956493in}}%
\pgfpathlineto{\pgfqpoint{2.849184in}{0.963473in}}%
\pgfpathlineto{\pgfqpoint{2.850101in}{0.970454in}}%
\pgfpathlineto{\pgfqpoint{2.850370in}{0.977435in}}%
\pgfpathlineto{\pgfqpoint{2.856100in}{0.984416in}}%
\pgfpathlineto{\pgfqpoint{2.861029in}{0.991397in}}%
\pgfpathlineto{\pgfqpoint{2.864223in}{0.998377in}}%
\pgfpathlineto{\pgfqpoint{2.870729in}{1.005358in}}%
\pgfpathlineto{\pgfqpoint{2.870856in}{1.012339in}}%
\pgfpathlineto{\pgfqpoint{2.872796in}{1.019320in}}%
\pgfpathlineto{\pgfqpoint{2.873479in}{1.026300in}}%
\pgfpathlineto{\pgfqpoint{2.884455in}{1.033281in}}%
\pgfpathlineto{\pgfqpoint{2.890655in}{1.040262in}}%
\pgfpathlineto{\pgfqpoint{2.896335in}{1.047243in}}%
\pgfpathlineto{\pgfqpoint{2.900271in}{1.054224in}}%
\pgfpathlineto{\pgfqpoint{2.900505in}{1.061204in}}%
\pgfpathlineto{\pgfqpoint{2.902393in}{1.068185in}}%
\pgfpathlineto{\pgfqpoint{2.904381in}{1.075166in}}%
\pgfpathlineto{\pgfqpoint{2.912657in}{1.082147in}}%
\pgfpathlineto{\pgfqpoint{2.946906in}{1.089127in}}%
\pgfpathlineto{\pgfqpoint{2.954005in}{1.096108in}}%
\pgfpathlineto{\pgfqpoint{2.955367in}{1.103089in}}%
\pgfpathlineto{\pgfqpoint{2.964918in}{1.110070in}}%
\pgfpathlineto{\pgfqpoint{2.969194in}{1.117050in}}%
\pgfpathlineto{\pgfqpoint{2.978289in}{1.124031in}}%
\pgfpathlineto{\pgfqpoint{2.978306in}{1.131012in}}%
\pgfpathlineto{\pgfqpoint{2.980802in}{1.137993in}}%
\pgfpathlineto{\pgfqpoint{2.985517in}{1.144974in}}%
\pgfpathlineto{\pgfqpoint{3.005528in}{1.151954in}}%
\pgfpathlineto{\pgfqpoint{3.009720in}{1.158935in}}%
\pgfpathlineto{\pgfqpoint{3.013024in}{1.165916in}}%
\pgfpathlineto{\pgfqpoint{3.021095in}{1.172897in}}%
\pgfpathlineto{\pgfqpoint{3.040409in}{1.179877in}}%
\pgfpathlineto{\pgfqpoint{3.115390in}{1.186858in}}%
\pgfpathlineto{\pgfqpoint{3.143721in}{1.193839in}}%
\pgfpathlineto{\pgfqpoint{3.146666in}{1.200820in}}%
\pgfpathlineto{\pgfqpoint{3.179080in}{1.207801in}}%
\pgfpathlineto{\pgfqpoint{3.194958in}{1.214781in}}%
\pgfpathlineto{\pgfqpoint{3.197795in}{1.221762in}}%
\pgfpathlineto{\pgfqpoint{3.199165in}{1.228743in}}%
\pgfpathlineto{\pgfqpoint{3.209094in}{1.235724in}}%
\pgfpathlineto{\pgfqpoint{3.213815in}{1.242704in}}%
\pgfpathlineto{\pgfqpoint{3.242407in}{1.249685in}}%
\pgfpathlineto{\pgfqpoint{3.402850in}{1.256666in}}%
\pgfpathlineto{\pgfqpoint{3.413546in}{1.263647in}}%
\pgfpathlineto{\pgfqpoint{3.468029in}{1.270628in}}%
\pgfpathlineto{\pgfqpoint{3.494898in}{1.277608in}}%
\pgfpathlineto{\pgfqpoint{3.737128in}{1.284589in}}%
\pgfpathlineto{\pgfqpoint{3.751816in}{1.291570in}}%
\pgfpathlineto{\pgfqpoint{4.033120in}{1.298551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537394in}{0.467838in}}{\pgfqpoint{4.094684in}{2.792310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.109806in}{0.502742in}}%
\pgfpathlineto{\pgfqpoint{1.174651in}{0.516704in}}%
\pgfpathlineto{\pgfqpoint{1.229476in}{0.530665in}}%
\pgfpathlineto{\pgfqpoint{1.318858in}{0.551608in}}%
\pgfpathlineto{\pgfqpoint{1.356331in}{0.558588in}}%
\pgfpathlineto{\pgfqpoint{1.390229in}{0.565569in}}%
\pgfpathlineto{\pgfqpoint{1.421175in}{0.572550in}}%
\pgfpathlineto{\pgfqpoint{1.476000in}{0.579531in}}%
\pgfpathlineto{\pgfqpoint{1.500538in}{0.593492in}}%
\pgfpathlineto{\pgfqpoint{1.565383in}{0.600473in}}%
\pgfpathlineto{\pgfqpoint{1.584612in}{0.607454in}}%
\pgfpathlineto{\pgfqpoint{1.636753in}{0.628396in}}%
\pgfpathlineto{\pgfqpoint{1.652563in}{0.642358in}}%
\pgfpathlineto{\pgfqpoint{1.667700in}{0.649339in}}%
\pgfpathlineto{\pgfqpoint{1.696168in}{0.656319in}}%
\pgfpathlineto{\pgfqpoint{1.709590in}{0.670281in}}%
\pgfpathlineto{\pgfqpoint{1.722525in}{0.684242in}}%
\pgfpathlineto{\pgfqpoint{1.849380in}{0.691223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537394in}{0.467838in}}{\pgfqpoint{4.094684in}{2.792310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.109806in}{0.495761in}}%
\pgfpathlineto{\pgfqpoint{1.174651in}{0.509723in}}%
\pgfpathlineto{\pgfqpoint{1.276968in}{0.516704in}}%
\pgfpathlineto{\pgfqpoint{1.318858in}{0.523685in}}%
\pgfpathlineto{\pgfqpoint{1.390229in}{0.530665in}}%
\pgfpathlineto{\pgfqpoint{1.421175in}{0.537646in}}%
\pgfpathlineto{\pgfqpoint{1.449643in}{0.551608in}}%
\pgfpathlineto{\pgfqpoint{1.476000in}{0.572550in}}%
\pgfpathlineto{\pgfqpoint{1.500538in}{0.586512in}}%
\pgfpathlineto{\pgfqpoint{1.523492in}{0.607454in}}%
\pgfpathlineto{\pgfqpoint{1.545054in}{0.614435in}}%
\pgfpathlineto{\pgfqpoint{1.565383in}{0.642358in}}%
\pgfpathlineto{\pgfqpoint{1.584612in}{0.656319in}}%
\pgfpathlineto{\pgfqpoint{1.620208in}{0.670281in}}%
\pgfpathlineto{\pgfqpoint{1.652563in}{0.684242in}}%
\pgfpathlineto{\pgfqpoint{1.709590in}{0.698204in}}%
\pgfpathlineto{\pgfqpoint{1.747063in}{0.705185in}}%
\pgfpathlineto{\pgfqpoint{1.770017in}{0.712165in}}%
\pgfpathlineto{\pgfqpoint{1.811907in}{0.719146in}}%
\pgfpathlineto{\pgfqpoint{1.831137in}{0.726127in}}%
\pgfpathlineto{\pgfqpoint{1.840375in}{0.733108in}}%
\pgfpathlineto{\pgfqpoint{1.866732in}{0.740089in}}%
\pgfpathlineto{\pgfqpoint{1.875101in}{0.747069in}}%
\pgfpathlineto{\pgfqpoint{1.899087in}{0.754050in}}%
\pgfpathlineto{\pgfqpoint{1.914224in}{0.761031in}}%
\pgfpathlineto{\pgfqpoint{1.921558in}{0.768012in}}%
\pgfpathlineto{\pgfqpoint{1.987610in}{0.774992in}}%
\pgfpathlineto{\pgfqpoint{1.993587in}{0.781973in}}%
\pgfpathlineto{\pgfqpoint{2.016541in}{0.788954in}}%
\pgfpathlineto{\pgfqpoint{2.038103in}{0.795935in}}%
\pgfpathlineto{\pgfqpoint{2.043295in}{0.802916in}}%
\pgfpathlineto{\pgfqpoint{2.095904in}{0.809896in}}%
\pgfpathlineto{\pgfqpoint{2.121626in}{0.816877in}}%
\pgfpathlineto{\pgfqpoint{2.164434in}{0.823858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537394in}{0.467838in}}{\pgfqpoint{4.094684in}{2.792310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030443in}{0.481800in}}%
\pgfpathlineto{\pgfqpoint{1.109806in}{0.509723in}}%
\pgfpathlineto{\pgfqpoint{1.174651in}{0.551608in}}%
\pgfpathlineto{\pgfqpoint{1.276968in}{0.558588in}}%
\pgfpathlineto{\pgfqpoint{1.356331in}{0.572550in}}%
\pgfpathlineto{\pgfqpoint{1.449643in}{0.579531in}}%
\pgfpathlineto{\pgfqpoint{1.476000in}{0.600473in}}%
\pgfpathlineto{\pgfqpoint{1.500538in}{0.607454in}}%
\pgfpathlineto{\pgfqpoint{1.523492in}{0.614435in}}%
\pgfpathlineto{\pgfqpoint{1.545054in}{0.621415in}}%
\pgfpathlineto{\pgfqpoint{1.565383in}{0.642358in}}%
\pgfpathlineto{\pgfqpoint{1.584612in}{0.649339in}}%
\pgfpathlineto{\pgfqpoint{1.620208in}{0.656319in}}%
\pgfpathlineto{\pgfqpoint{1.636753in}{0.670281in}}%
\pgfpathlineto{\pgfqpoint{1.667700in}{0.684242in}}%
\pgfpathlineto{\pgfqpoint{1.696168in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.709590in}{0.698204in}}%
\pgfpathlineto{\pgfqpoint{1.722525in}{0.705185in}}%
\pgfpathlineto{\pgfqpoint{1.758725in}{0.712165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537394in}{0.467838in}}{\pgfqpoint{4.094684in}{2.792310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030443in}{0.474819in}}%
\pgfpathlineto{\pgfqpoint{1.109806in}{0.502742in}}%
\pgfpathlineto{\pgfqpoint{1.229476in}{0.509723in}}%
\pgfpathlineto{\pgfqpoint{1.318858in}{0.523685in}}%
\pgfpathlineto{\pgfqpoint{1.356331in}{0.530665in}}%
\pgfpathlineto{\pgfqpoint{1.390229in}{0.544627in}}%
\pgfpathlineto{\pgfqpoint{1.421175in}{0.565569in}}%
\pgfpathlineto{\pgfqpoint{1.476000in}{0.572550in}}%
\pgfpathlineto{\pgfqpoint{1.500538in}{0.586512in}}%
\pgfpathlineto{\pgfqpoint{1.523492in}{0.593492in}}%
\pgfpathlineto{\pgfqpoint{1.545054in}{0.621415in}}%
\pgfpathlineto{\pgfqpoint{1.565383in}{0.628396in}}%
\pgfpathlineto{\pgfqpoint{1.602855in}{0.642358in}}%
\pgfpathlineto{\pgfqpoint{1.652563in}{0.649339in}}%
\pgfpathlineto{\pgfqpoint{1.682218in}{0.656319in}}%
\pgfpathlineto{\pgfqpoint{1.709590in}{0.670281in}}%
\pgfpathlineto{\pgfqpoint{1.735005in}{0.677262in}}%
\pgfpathlineto{\pgfqpoint{1.747063in}{0.684242in}}%
\pgfpathlineto{\pgfqpoint{1.758725in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.791578in}{0.698204in}}%
\pgfpathlineto{\pgfqpoint{1.821652in}{0.705185in}}%
\pgfpathlineto{\pgfqpoint{1.866732in}{0.712165in}}%
\pgfpathlineto{\pgfqpoint{2.058432in}{0.719146in}}%
\pgfpathlineto{\pgfqpoint{2.149457in}{0.726127in}}%
\pgfpathlineto{\pgfqpoint{2.164434in}{0.733108in}}%
\pgfpathlineto{\pgfqpoint{3.524930in}{0.740089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537394in}{0.467838in}}{\pgfqpoint{4.094684in}{2.792310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.109806in}{0.474819in}}%
\pgfpathlineto{\pgfqpoint{1.174651in}{0.516704in}}%
\pgfpathlineto{\pgfqpoint{1.318858in}{0.523685in}}%
\pgfpathlineto{\pgfqpoint{1.390229in}{0.530665in}}%
\pgfpathlineto{\pgfqpoint{1.421175in}{0.537646in}}%
\pgfpathlineto{\pgfqpoint{1.523492in}{0.544627in}}%
\pgfpathlineto{\pgfqpoint{1.636753in}{0.551608in}}%
\pgfpathlineto{\pgfqpoint{1.758725in}{0.558588in}}%
\pgfpathlineto{\pgfqpoint{1.770017in}{0.565569in}}%
\pgfpathlineto{\pgfqpoint{1.831137in}{0.572550in}}%
\pgfpathlineto{\pgfqpoint{1.849380in}{0.579531in}}%
\pgfpathlineto{\pgfqpoint{1.875101in}{0.586512in}}%
\pgfpathlineto{\pgfqpoint{1.883278in}{0.593492in}}%
\pgfpathlineto{\pgfqpoint{1.914224in}{0.600473in}}%
\pgfpathlineto{\pgfqpoint{1.928743in}{0.607454in}}%
\pgfpathlineto{\pgfqpoint{2.016541in}{0.614435in}}%
\pgfpathlineto{\pgfqpoint{2.022055in}{0.621415in}}%
\pgfpathlineto{\pgfqpoint{2.077661in}{0.628396in}}%
\pgfpathlineto{\pgfqpoint{2.082311in}{0.635377in}}%
\pgfpathlineto{\pgfqpoint{2.215574in}{0.642358in}}%
\pgfpathlineto{\pgfqpoint{2.307418in}{0.649339in}}%
\pgfpathlineto{\pgfqpoint{2.312290in}{0.656319in}}%
\pgfpathlineto{\pgfqpoint{2.335697in}{0.663300in}}%
\pgfpathlineto{\pgfqpoint{2.351211in}{0.670281in}}%
\pgfpathlineto{\pgfqpoint{2.357658in}{0.677262in}}%
\pgfpathlineto{\pgfqpoint{2.535053in}{0.684242in}}%
\pgfpathlineto{\pgfqpoint{2.760258in}{0.691223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537394in}{0.467838in}}{\pgfqpoint{4.094684in}{2.792310in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.109806in}{0.488781in}}%
\pgfpathlineto{\pgfqpoint{1.174651in}{0.509723in}}%
\pgfpathlineto{\pgfqpoint{1.229476in}{0.516704in}}%
\pgfpathlineto{\pgfqpoint{1.318858in}{0.523685in}}%
\pgfpathlineto{\pgfqpoint{1.449643in}{0.537646in}}%
\pgfpathlineto{\pgfqpoint{1.523492in}{0.544627in}}%
\pgfpathlineto{\pgfqpoint{1.545054in}{0.551608in}}%
\pgfpathlineto{\pgfqpoint{1.602855in}{0.558588in}}%
\pgfpathlineto{\pgfqpoint{1.620208in}{0.565569in}}%
\pgfpathlineto{\pgfqpoint{1.840375in}{0.572550in}}%
\pgfpathlineto{\pgfqpoint{1.858162in}{0.579531in}}%
\pgfpathlineto{\pgfqpoint{1.875101in}{0.586512in}}%
\pgfpathlineto{\pgfqpoint{1.914224in}{0.593492in}}%
\pgfpathlineto{\pgfqpoint{1.928743in}{0.600473in}}%
\pgfpathlineto{\pgfqpoint{2.016541in}{0.607454in}}%
\pgfpathlineto{\pgfqpoint{2.032834in}{0.628396in}}%
\pgfpathlineto{\pgfqpoint{2.043295in}{0.642358in}}%
\pgfpathlineto{\pgfqpoint{2.063338in}{0.649339in}}%
\pgfpathlineto{\pgfqpoint{2.072951in}{0.656319in}}%
\pgfpathlineto{\pgfqpoint{2.153261in}{0.663300in}}%
\pgfpathlineto{\pgfqpoint{2.218735in}{0.670281in}}%
\pgfpathlineto{\pgfqpoint{2.307418in}{0.677262in}}%
\pgfpathlineto{\pgfqpoint{2.331137in}{0.684242in}}%
\pgfpathlineto{\pgfqpoint{2.340199in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{2.756809in}{0.698204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537394in}{0.467838in}}{\pgfqpoint{4.094684in}{2.792310in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109806in}{0.481800in}}%
\pgfpathlineto{\pgfqpoint{1.174651in}{0.502742in}}%
\pgfpathlineto{\pgfqpoint{1.229476in}{0.509723in}}%
\pgfpathlineto{\pgfqpoint{1.318858in}{0.516704in}}%
\pgfpathlineto{\pgfqpoint{1.356331in}{0.530665in}}%
\pgfpathlineto{\pgfqpoint{1.390229in}{0.537646in}}%
\pgfpathlineto{\pgfqpoint{1.449643in}{0.544627in}}%
\pgfpathlineto{\pgfqpoint{1.476000in}{0.551608in}}%
\pgfpathlineto{\pgfqpoint{1.500538in}{0.558588in}}%
\pgfpathlineto{\pgfqpoint{1.523492in}{0.572550in}}%
\pgfpathlineto{\pgfqpoint{1.545054in}{0.579531in}}%
\pgfpathlineto{\pgfqpoint{1.602855in}{0.586512in}}%
\pgfpathlineto{\pgfqpoint{1.652563in}{0.593492in}}%
\pgfpathlineto{\pgfqpoint{1.667700in}{0.600473in}}%
\pgfpathlineto{\pgfqpoint{1.722525in}{0.607454in}}%
\pgfpathlineto{\pgfqpoint{1.735005in}{0.621415in}}%
\pgfpathlineto{\pgfqpoint{1.758725in}{0.628396in}}%
\pgfpathlineto{\pgfqpoint{1.780961in}{0.635377in}}%
\pgfpathlineto{\pgfqpoint{1.801888in}{0.642358in}}%
\pgfpathlineto{\pgfqpoint{1.840375in}{0.649339in}}%
\pgfpathlineto{\pgfqpoint{1.849380in}{0.670281in}}%
\pgfpathlineto{\pgfqpoint{1.875101in}{0.677262in}}%
\pgfpathlineto{\pgfqpoint{1.883278in}{0.684242in}}%
\pgfpathlineto{\pgfqpoint{1.906736in}{0.691223in}}%
\pgfpathlineto{\pgfqpoint{1.928743in}{0.698204in}}%
\pgfpathlineto{\pgfqpoint{1.999466in}{0.705185in}}%
\pgfpathlineto{\pgfqpoint{2.022055in}{0.712165in}}%
\pgfpathlineto{\pgfqpoint{2.053458in}{0.719146in}}%
\pgfpathlineto{\pgfqpoint{2.072951in}{0.726127in}}%
\pgfpathlineto{\pgfqpoint{2.178806in}{0.733108in}}%
\pgfpathlineto{\pgfqpoint{2.189217in}{0.740089in}}%
\pgfpathlineto{\pgfqpoint{2.309862in}{0.747069in}}%
\pgfpathlineto{\pgfqpoint{2.357658in}{0.754050in}}%
\pgfpathlineto{\pgfqpoint{2.361892in}{0.761031in}}%
\pgfpathlineto{\pgfqpoint{2.409121in}{0.768012in}}%
\pgfpathlineto{\pgfqpoint{2.421792in}{0.774992in}}%
\pgfpathlineto{\pgfqpoint{2.474579in}{0.781973in}}%
\pgfpathlineto{\pgfqpoint{2.489588in}{0.788954in}}%
\pgfpathlineto{\pgfqpoint{2.496862in}{0.795935in}}%
\pgfpathlineto{\pgfqpoint{2.517830in}{0.802916in}}%
\pgfpathlineto{\pgfqpoint{2.519185in}{0.809896in}}%
\pgfpathlineto{\pgfqpoint{2.520534in}{0.816877in}}%
\pgfpathlineto{\pgfqpoint{2.535053in}{0.823858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537394in}{0.467838in}}{\pgfqpoint{4.094684in}{2.792310in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109806in}{0.481800in}}%
\pgfpathlineto{\pgfqpoint{1.174651in}{0.502742in}}%
\pgfpathlineto{\pgfqpoint{1.229476in}{0.509723in}}%
\pgfpathlineto{\pgfqpoint{1.318858in}{0.516704in}}%
\pgfpathlineto{\pgfqpoint{1.356331in}{0.523685in}}%
\pgfpathlineto{\pgfqpoint{1.421175in}{0.530665in}}%
\pgfpathlineto{\pgfqpoint{1.500538in}{0.537646in}}%
\pgfpathlineto{\pgfqpoint{1.545054in}{0.558588in}}%
\pgfpathlineto{\pgfqpoint{1.565383in}{0.579531in}}%
\pgfpathlineto{\pgfqpoint{1.652563in}{0.593492in}}%
\pgfpathlineto{\pgfqpoint{1.667700in}{0.607454in}}%
\pgfpathlineto{\pgfqpoint{1.682218in}{0.621415in}}%
\pgfpathlineto{\pgfqpoint{1.696168in}{0.628396in}}%
\pgfpathlineto{\pgfqpoint{1.735005in}{0.635377in}}%
\pgfpathlineto{\pgfqpoint{1.770017in}{0.642358in}}%
\pgfpathlineto{\pgfqpoint{1.811907in}{0.649339in}}%
\pgfpathlineto{\pgfqpoint{1.849380in}{0.656319in}}%
\pgfpathlineto{\pgfqpoint{1.858162in}{0.663300in}}%
\pgfpathlineto{\pgfqpoint{1.962641in}{0.670281in}}%
\pgfpathlineto{\pgfqpoint{3.966270in}{0.677262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537394in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{0.537394in}{3.260149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632078in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{4.632078in}{3.260149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537394in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{4.632078in}{0.467838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537394in}{3.260149in}}%
\pgfpathlineto{\pgfqpoint{4.632078in}{3.260149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361234in}{1.377316in}}%
\pgfpathlineto{\pgfqpoint{4.554300in}{1.377316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.576522in}{1.377316in}}{\pgfqpoint{4.576522in}{1.399538in}}%
\pgfpathlineto{\pgfqpoint{4.576522in}{3.182371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.576522in}{3.204593in}}{\pgfqpoint{4.554300in}{3.204593in}}%
\pgfpathlineto{\pgfqpoint{3.361234in}{3.204593in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.339012in}{3.204593in}}{\pgfqpoint{3.339012in}{3.182371in}}%
\pgfpathlineto{\pgfqpoint{3.339012in}{1.399538in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.339012in}{1.377316in}}{\pgfqpoint{3.361234in}{1.377316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383456in}{3.114619in}}%
\pgfpathlineto{\pgfqpoint{3.605678in}{3.114619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.694567in,y=3.075730in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont LG(FlowCutter)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383456in}{2.951533in}}%
\pgfpathlineto{\pgfqpoint{3.605678in}{2.951533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.694567in,y=2.912644in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont LG(htd)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383456in}{2.788447in}}%
\pgfpathlineto{\pgfqpoint{3.605678in}{2.788447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.694567in,y=2.749559in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont LG(Tamaki)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.383456in}{2.625362in}}%
\pgfpathlineto{\pgfqpoint{3.605678in}{2.625362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.694567in,y=2.586473in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont HTB(MCS, BE)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.383456in}{2.462276in}}%
\pgfpathlineto{\pgfqpoint{3.605678in}{2.462276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.694567in,y=2.423387in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont HTB(MCS, BM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.383456in}{2.299190in}}%
\pgfpathlineto{\pgfqpoint{3.605678in}{2.299190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.694567in,y=2.260301in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont HTB(LP, BE)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.383456in}{2.136104in}}%
\pgfpathlineto{\pgfqpoint{3.605678in}{2.136104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.694567in,y=2.097215in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont HTB(LP, BM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.383456in}{1.973018in}}%
\pgfpathlineto{\pgfqpoint{3.605678in}{1.973018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.694567in,y=1.934129in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont HTB(LM, BE)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.741176,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.383456in}{1.809932in}}%
\pgfpathlineto{\pgfqpoint{3.605678in}{1.809932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.694567in,y=1.771044in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont HTB(LM, BM)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.745098,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383456in}{1.646847in}}%
\pgfpathlineto{\pgfqpoint{3.605678in}{1.646847in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.694567in,y=1.607958in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont HTB(MF, BE)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.383456in}{1.483761in}}%
\pgfpathlineto{\pgfqpoint{3.605678in}{1.483761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.694567in,y=1.444872in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont HTB(MF, BM)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> sections/other/ProCount-figures/A-solving.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/home/vhp1/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/home/vhp1/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/home/vhp1/.local/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.820041in}{3.202907in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.820041in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.820041in}{3.202907in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.202907in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537394in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{4.632078in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{4.632078in}{3.060698in}}%
\pgfpathlineto{\pgfqpoint{0.537394in}{3.060698in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537394in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.219841in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.219841in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902289in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902289in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584736in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584736in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267183in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.267183in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949631in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.949631in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632078in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632078in,y=0.370616in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.742831in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863004in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948268in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014404in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.068441in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114129in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153705in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.188614in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425278in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545451in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.630715in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.696851in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750888in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.796576in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.836153in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871062in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.107726in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.227899in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.313163in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379299in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.433336in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479023in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518600in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553509in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790173in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910346in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995610in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061746in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.115783in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161471in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201047in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.235956in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472620in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.592793in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.678058in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744193in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.798231in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.843918in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883495in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918404in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155068in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275241in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360505in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426641in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480678in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526366in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.565942in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.600851in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.584736in,y=0.207530in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Longest solving time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{0.467838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381143in, y=0.425629in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{0.791946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.322114in, y=0.749737in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{1.116053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=1.073844in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{1.440161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=1.397951in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{1.764268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=1.722059in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{2.088376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=2.046166in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{2.412483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=2.370274in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{2.736591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=2.694381in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {350}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537394in}{3.060698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263086in, y=3.018489in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.207530in,y=1.764268in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Benchmarks solved}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537394in}{0.467838in}}{\pgfqpoint{4.094684in}{2.592860in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658964in}{0.474320in}}%
\pgfpathlineto{\pgfqpoint{1.750888in}{0.480803in}}%
\pgfpathlineto{\pgfqpoint{1.890190in}{0.487285in}}%
\pgfpathlineto{\pgfqpoint{1.896301in}{0.500249in}}%
\pgfpathlineto{\pgfqpoint{1.899310in}{0.519696in}}%
\pgfpathlineto{\pgfqpoint{1.908158in}{0.597481in}}%
\pgfpathlineto{\pgfqpoint{1.911049in}{0.616928in}}%
\pgfpathlineto{\pgfqpoint{1.916749in}{0.642856in}}%
\pgfpathlineto{\pgfqpoint{1.919558in}{0.662303in}}%
\pgfpathlineto{\pgfqpoint{1.922341in}{0.668785in}}%
\pgfpathlineto{\pgfqpoint{1.927830in}{0.707678in}}%
\pgfpathlineto{\pgfqpoint{1.933219in}{0.759535in}}%
\pgfpathlineto{\pgfqpoint{1.935877in}{0.766017in}}%
\pgfpathlineto{\pgfqpoint{1.938512in}{0.785464in}}%
\pgfpathlineto{\pgfqpoint{1.941123in}{0.850285in}}%
\pgfpathlineto{\pgfqpoint{1.943712in}{0.869732in}}%
\pgfpathlineto{\pgfqpoint{1.948822in}{0.921589in}}%
\pgfpathlineto{\pgfqpoint{1.953845in}{0.934553in}}%
\pgfpathlineto{\pgfqpoint{1.956326in}{0.947517in}}%
\pgfpathlineto{\pgfqpoint{1.961225in}{0.999375in}}%
\pgfpathlineto{\pgfqpoint{1.966044in}{1.038267in}}%
\pgfpathlineto{\pgfqpoint{1.968425in}{1.051232in}}%
\pgfpathlineto{\pgfqpoint{1.970786in}{1.090125in}}%
\pgfpathlineto{\pgfqpoint{1.977760in}{1.109571in}}%
\pgfpathlineto{\pgfqpoint{1.982320in}{1.161428in}}%
\pgfpathlineto{\pgfqpoint{1.984574in}{1.200321in}}%
\pgfpathlineto{\pgfqpoint{1.986811in}{1.219768in}}%
\pgfpathlineto{\pgfqpoint{1.989031in}{1.252178in}}%
\pgfpathlineto{\pgfqpoint{1.993422in}{1.265143in}}%
\pgfpathlineto{\pgfqpoint{1.995593in}{1.284589in}}%
\pgfpathlineto{\pgfqpoint{1.997749in}{1.291071in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{1.297553in}}%
\pgfpathlineto{\pgfqpoint{2.008297in}{1.304036in}}%
\pgfpathlineto{\pgfqpoint{2.014451in}{1.317000in}}%
\pgfpathlineto{\pgfqpoint{2.016474in}{1.323482in}}%
\pgfpathlineto{\pgfqpoint{2.022462in}{1.336446in}}%
\pgfpathlineto{\pgfqpoint{2.028331in}{1.375339in}}%
\pgfpathlineto{\pgfqpoint{2.030262in}{1.381821in}}%
\pgfpathlineto{\pgfqpoint{2.034086in}{1.388303in}}%
\pgfpathlineto{\pgfqpoint{2.039732in}{1.427196in}}%
\pgfpathlineto{\pgfqpoint{2.043436in}{1.433679in}}%
\pgfpathlineto{\pgfqpoint{2.054281in}{1.459607in}}%
\pgfpathlineto{\pgfqpoint{2.056050in}{1.472571in}}%
\pgfpathlineto{\pgfqpoint{2.059558in}{1.479054in}}%
\pgfpathlineto{\pgfqpoint{2.066451in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{2.071517in}{1.504982in}}%
\pgfpathlineto{\pgfqpoint{2.074847in}{1.511464in}}%
\pgfpathlineto{\pgfqpoint{2.076499in}{1.517946in}}%
\pgfpathlineto{\pgfqpoint{2.079774in}{1.524429in}}%
\pgfpathlineto{\pgfqpoint{2.081398in}{1.537393in}}%
\pgfpathlineto{\pgfqpoint{2.083013in}{1.543875in}}%
\pgfpathlineto{\pgfqpoint{2.087806in}{1.550357in}}%
\pgfpathlineto{\pgfqpoint{2.089387in}{1.556839in}}%
\pgfpathlineto{\pgfqpoint{2.090959in}{1.576286in}}%
\pgfpathlineto{\pgfqpoint{2.094079in}{1.582768in}}%
\pgfpathlineto{\pgfqpoint{2.098698in}{1.595732in}}%
\pgfpathlineto{\pgfqpoint{2.106240in}{1.628143in}}%
\pgfpathlineto{\pgfqpoint{2.107726in}{1.641107in}}%
\pgfpathlineto{\pgfqpoint{2.112138in}{1.647589in}}%
\pgfpathlineto{\pgfqpoint{2.115044in}{1.654072in}}%
\pgfpathlineto{\pgfqpoint{2.116486in}{1.667036in}}%
\pgfpathlineto{\pgfqpoint{2.117922in}{1.673518in}}%
\pgfpathlineto{\pgfqpoint{2.120772in}{1.680000in}}%
\pgfpathlineto{\pgfqpoint{2.126390in}{1.686482in}}%
\pgfpathlineto{\pgfqpoint{2.130536in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.131905in}{1.699447in}}%
\pgfpathlineto{\pgfqpoint{2.133267in}{1.712411in}}%
\pgfpathlineto{\pgfqpoint{2.138656in}{1.725375in}}%
\pgfpathlineto{\pgfqpoint{2.143949in}{1.731857in}}%
\pgfpathlineto{\pgfqpoint{2.147857in}{1.738340in}}%
\pgfpathlineto{\pgfqpoint{2.149149in}{1.751304in}}%
\pgfpathlineto{\pgfqpoint{2.164222in}{1.757786in}}%
\pgfpathlineto{\pgfqpoint{2.172674in}{1.764268in}}%
\pgfpathlineto{\pgfqpoint{2.175045in}{1.770750in}}%
\pgfpathlineto{\pgfqpoint{2.179731in}{1.777232in}}%
\pgfpathlineto{\pgfqpoint{2.184344in}{1.790197in}}%
\pgfpathlineto{\pgfqpoint{2.188886in}{1.796679in}}%
\pgfpathlineto{\pgfqpoint{2.191132in}{1.803161in}}%
\pgfpathlineto{\pgfqpoint{2.198859in}{1.809643in}}%
\pgfpathlineto{\pgfqpoint{2.201030in}{1.816125in}}%
\pgfpathlineto{\pgfqpoint{2.202110in}{1.822607in}}%
\pgfpathlineto{\pgfqpoint{2.219888in}{1.829090in}}%
\pgfpathlineto{\pgfqpoint{2.236659in}{1.835572in}}%
\pgfpathlineto{\pgfqpoint{2.237617in}{1.842054in}}%
\pgfpathlineto{\pgfqpoint{2.245169in}{1.855018in}}%
\pgfpathlineto{\pgfqpoint{2.252533in}{1.861500in}}%
\pgfpathlineto{\pgfqpoint{2.277790in}{1.867983in}}%
\pgfpathlineto{\pgfqpoint{2.282758in}{1.880947in}}%
\pgfpathlineto{\pgfqpoint{2.287643in}{1.887429in}}%
\pgfpathlineto{\pgfqpoint{2.296396in}{1.893911in}}%
\pgfpathlineto{\pgfqpoint{2.297960in}{1.900393in}}%
\pgfpathlineto{\pgfqpoint{2.301064in}{1.906875in}}%
\pgfpathlineto{\pgfqpoint{2.319758in}{1.913358in}}%
\pgfpathlineto{\pgfqpoint{2.322642in}{1.926322in}}%
\pgfpathlineto{\pgfqpoint{2.324787in}{1.932804in}}%
\pgfpathlineto{\pgfqpoint{2.335973in}{1.939286in}}%
\pgfpathlineto{\pgfqpoint{2.348730in}{1.945768in}}%
\pgfpathlineto{\pgfqpoint{2.372099in}{1.952250in}}%
\pgfpathlineto{\pgfqpoint{2.372706in}{1.958733in}}%
\pgfpathlineto{\pgfqpoint{2.415522in}{1.965215in}}%
\pgfpathlineto{\pgfqpoint{2.440172in}{1.971697in}}%
\pgfpathlineto{\pgfqpoint{2.457515in}{1.978179in}}%
\pgfpathlineto{\pgfqpoint{2.469559in}{1.984661in}}%
\pgfpathlineto{\pgfqpoint{2.506501in}{1.991143in}}%
\pgfpathlineto{\pgfqpoint{2.525557in}{1.997626in}}%
\pgfpathlineto{\pgfqpoint{2.560345in}{2.004108in}}%
\pgfpathlineto{\pgfqpoint{2.606997in}{2.010590in}}%
\pgfpathlineto{\pgfqpoint{2.615132in}{2.017072in}}%
\pgfpathlineto{\pgfqpoint{2.695881in}{2.023554in}}%
\pgfpathlineto{\pgfqpoint{2.756632in}{2.030036in}}%
\pgfpathlineto{\pgfqpoint{2.760424in}{2.036518in}}%
\pgfpathlineto{\pgfqpoint{2.787643in}{2.043001in}}%
\pgfpathlineto{\pgfqpoint{2.882719in}{2.049483in}}%
\pgfpathlineto{\pgfqpoint{2.996202in}{2.055965in}}%
\pgfpathlineto{\pgfqpoint{3.017320in}{2.062447in}}%
\pgfpathlineto{\pgfqpoint{3.074508in}{2.068929in}}%
\pgfpathlineto{\pgfqpoint{3.100685in}{2.075411in}}%
\pgfpathlineto{\pgfqpoint{3.135235in}{2.081893in}}%
\pgfpathlineto{\pgfqpoint{3.140917in}{2.088376in}}%
\pgfpathlineto{\pgfqpoint{3.162991in}{2.094858in}}%
\pgfpathlineto{\pgfqpoint{3.181880in}{2.101340in}}%
\pgfpathlineto{\pgfqpoint{3.201898in}{2.107822in}}%
\pgfpathlineto{\pgfqpoint{3.283921in}{2.114304in}}%
\pgfpathlineto{\pgfqpoint{3.372195in}{2.120786in}}%
\pgfpathlineto{\pgfqpoint{3.375607in}{2.127268in}}%
\pgfpathlineto{\pgfqpoint{3.508082in}{2.133751in}}%
\pgfpathlineto{\pgfqpoint{3.522165in}{2.140233in}}%
\pgfpathlineto{\pgfqpoint{3.572641in}{2.146715in}}%
\pgfpathlineto{\pgfqpoint{3.672915in}{2.153197in}}%
\pgfpathlineto{\pgfqpoint{3.759691in}{2.159679in}}%
\pgfpathlineto{\pgfqpoint{3.817886in}{2.166161in}}%
\pgfpathlineto{\pgfqpoint{3.873415in}{2.172644in}}%
\pgfpathlineto{\pgfqpoint{3.896693in}{2.179126in}}%
\pgfpathlineto{\pgfqpoint{3.905645in}{2.185608in}}%
\pgfpathlineto{\pgfqpoint{3.941293in}{2.192090in}}%
\pgfpathlineto{\pgfqpoint{4.128458in}{2.198572in}}%
\pgfpathlineto{\pgfqpoint{4.147919in}{2.205054in}}%
\pgfpathlineto{\pgfqpoint{4.236809in}{2.211536in}}%
\pgfpathlineto{\pgfqpoint{4.260284in}{2.218019in}}%
\pgfpathlineto{\pgfqpoint{4.265468in}{2.224501in}}%
\pgfpathlineto{\pgfqpoint{4.282259in}{2.230983in}}%
\pgfpathlineto{\pgfqpoint{4.297977in}{2.237465in}}%
\pgfpathlineto{\pgfqpoint{4.298604in}{2.243947in}}%
\pgfpathlineto{\pgfqpoint{4.313846in}{2.250429in}}%
\pgfpathlineto{\pgfqpoint{4.316529in}{2.256911in}}%
\pgfpathlineto{\pgfqpoint{4.339683in}{2.263394in}}%
\pgfpathlineto{\pgfqpoint{4.391607in}{2.269876in}}%
\pgfpathlineto{\pgfqpoint{4.392447in}{2.276358in}}%
\pgfpathlineto{\pgfqpoint{4.402074in}{2.282840in}}%
\pgfpathlineto{\pgfqpoint{4.406327in}{2.289322in}}%
\pgfpathlineto{\pgfqpoint{4.573389in}{2.302287in}}%
\pgfpathlineto{\pgfqpoint{4.573389in}{2.302287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537394in}{0.467838in}}{\pgfqpoint{4.094684in}{2.592860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.896301in}{0.487285in}}%
\pgfpathlineto{\pgfqpoint{1.899310in}{0.506731in}}%
\pgfpathlineto{\pgfqpoint{1.902289in}{0.513213in}}%
\pgfpathlineto{\pgfqpoint{1.905238in}{0.539142in}}%
\pgfpathlineto{\pgfqpoint{1.908158in}{0.552106in}}%
\pgfpathlineto{\pgfqpoint{1.913913in}{0.565071in}}%
\pgfpathlineto{\pgfqpoint{1.916749in}{0.578035in}}%
\pgfpathlineto{\pgfqpoint{1.919558in}{0.610446in}}%
\pgfpathlineto{\pgfqpoint{1.925099in}{0.649339in}}%
\pgfpathlineto{\pgfqpoint{1.927830in}{0.675267in}}%
\pgfpathlineto{\pgfqpoint{1.930537in}{0.714160in}}%
\pgfpathlineto{\pgfqpoint{1.933219in}{0.727124in}}%
\pgfpathlineto{\pgfqpoint{1.935877in}{0.733606in}}%
\pgfpathlineto{\pgfqpoint{1.938512in}{0.772499in}}%
\pgfpathlineto{\pgfqpoint{1.941123in}{0.804910in}}%
\pgfpathlineto{\pgfqpoint{1.943712in}{0.824357in}}%
\pgfpathlineto{\pgfqpoint{1.946278in}{0.850285in}}%
\pgfpathlineto{\pgfqpoint{1.948822in}{0.856767in}}%
\pgfpathlineto{\pgfqpoint{1.956326in}{0.895660in}}%
\pgfpathlineto{\pgfqpoint{1.958785in}{0.921589in}}%
\pgfpathlineto{\pgfqpoint{1.961225in}{0.934553in}}%
\pgfpathlineto{\pgfqpoint{1.963644in}{0.966964in}}%
\pgfpathlineto{\pgfqpoint{1.966044in}{0.979928in}}%
\pgfpathlineto{\pgfqpoint{1.970786in}{1.018821in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{1.051232in}}%
\pgfpathlineto{\pgfqpoint{1.975454in}{1.064196in}}%
\pgfpathlineto{\pgfqpoint{1.977760in}{1.090125in}}%
\pgfpathlineto{\pgfqpoint{1.980049in}{1.096607in}}%
\pgfpathlineto{\pgfqpoint{1.984574in}{1.116053in}}%
\pgfpathlineto{\pgfqpoint{1.995593in}{1.180875in}}%
\pgfpathlineto{\pgfqpoint{1.997749in}{1.206803in}}%
\pgfpathlineto{\pgfqpoint{2.004123in}{1.265143in}}%
\pgfpathlineto{\pgfqpoint{2.010363in}{1.284589in}}%
\pgfpathlineto{\pgfqpoint{2.012414in}{1.297553in}}%
\pgfpathlineto{\pgfqpoint{2.020479in}{1.310518in}}%
\pgfpathlineto{\pgfqpoint{2.022462in}{1.317000in}}%
\pgfpathlineto{\pgfqpoint{2.026387in}{1.323482in}}%
\pgfpathlineto{\pgfqpoint{2.035980in}{1.355893in}}%
\pgfpathlineto{\pgfqpoint{2.037862in}{1.368857in}}%
\pgfpathlineto{\pgfqpoint{2.045272in}{1.381821in}}%
\pgfpathlineto{\pgfqpoint{2.047095in}{1.394786in}}%
\pgfpathlineto{\pgfqpoint{2.048908in}{1.401268in}}%
\pgfpathlineto{\pgfqpoint{2.056050in}{1.414232in}}%
\pgfpathlineto{\pgfqpoint{2.069838in}{1.427196in}}%
\pgfpathlineto{\pgfqpoint{2.071517in}{1.433679in}}%
\pgfpathlineto{\pgfqpoint{2.074847in}{1.440161in}}%
\pgfpathlineto{\pgfqpoint{2.076499in}{1.453125in}}%
\pgfpathlineto{\pgfqpoint{2.081398in}{1.472571in}}%
\pgfpathlineto{\pgfqpoint{2.084619in}{1.479054in}}%
\pgfpathlineto{\pgfqpoint{2.087806in}{1.492018in}}%
\pgfpathlineto{\pgfqpoint{2.092523in}{1.498500in}}%
\pgfpathlineto{\pgfqpoint{2.094079in}{1.511464in}}%
\pgfpathlineto{\pgfqpoint{2.100222in}{1.517946in}}%
\pgfpathlineto{\pgfqpoint{2.101738in}{1.524429in}}%
\pgfpathlineto{\pgfqpoint{2.103246in}{1.537393in}}%
\pgfpathlineto{\pgfqpoint{2.107726in}{1.550357in}}%
\pgfpathlineto{\pgfqpoint{2.109204in}{1.563322in}}%
\pgfpathlineto{\pgfqpoint{2.113595in}{1.582768in}}%
\pgfpathlineto{\pgfqpoint{2.117922in}{1.621661in}}%
\pgfpathlineto{\pgfqpoint{2.123594in}{1.634625in}}%
\pgfpathlineto{\pgfqpoint{2.134624in}{1.641107in}}%
\pgfpathlineto{\pgfqpoint{2.135974in}{1.647589in}}%
\pgfpathlineto{\pgfqpoint{2.141314in}{1.660554in}}%
\pgfpathlineto{\pgfqpoint{2.142635in}{1.667036in}}%
\pgfpathlineto{\pgfqpoint{2.145257in}{1.673518in}}%
\pgfpathlineto{\pgfqpoint{2.146560in}{1.680000in}}%
\pgfpathlineto{\pgfqpoint{2.149149in}{1.686482in}}%
\pgfpathlineto{\pgfqpoint{2.158035in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.160525in}{1.705929in}}%
\pgfpathlineto{\pgfqpoint{2.169081in}{1.712411in}}%
\pgfpathlineto{\pgfqpoint{2.185486in}{1.718893in}}%
\pgfpathlineto{\pgfqpoint{2.187757in}{1.725375in}}%
\pgfpathlineto{\pgfqpoint{2.193360in}{1.731857in}}%
\pgfpathlineto{\pgfqpoint{2.196672in}{1.744822in}}%
\pgfpathlineto{\pgfqpoint{2.204258in}{1.751304in}}%
\pgfpathlineto{\pgfqpoint{2.210609in}{1.757786in}}%
\pgfpathlineto{\pgfqpoint{2.234735in}{1.764268in}}%
\pgfpathlineto{\pgfqpoint{2.236659in}{1.777232in}}%
\pgfpathlineto{\pgfqpoint{2.238572in}{1.783715in}}%
\pgfpathlineto{\pgfqpoint{2.246099in}{1.790197in}}%
\pgfpathlineto{\pgfqpoint{2.261487in}{1.796679in}}%
\pgfpathlineto{\pgfqpoint{2.262368in}{1.803161in}}%
\pgfpathlineto{\pgfqpoint{2.264122in}{1.809643in}}%
\pgfpathlineto{\pgfqpoint{2.267599in}{1.816125in}}%
\pgfpathlineto{\pgfqpoint{2.275275in}{1.822607in}}%
\pgfpathlineto{\pgfqpoint{2.276954in}{1.829090in}}%
\pgfpathlineto{\pgfqpoint{2.279456in}{1.835572in}}%
\pgfpathlineto{\pgfqpoint{2.281111in}{1.842054in}}%
\pgfpathlineto{\pgfqpoint{2.288450in}{1.848536in}}%
\pgfpathlineto{\pgfqpoint{2.290856in}{1.855018in}}%
\pgfpathlineto{\pgfqpoint{2.300291in}{1.861500in}}%
\pgfpathlineto{\pgfqpoint{2.301835in}{1.867983in}}%
\pgfpathlineto{\pgfqpoint{2.302604in}{1.874465in}}%
\pgfpathlineto{\pgfqpoint{2.307175in}{1.880947in}}%
\pgfpathlineto{\pgfqpoint{2.343425in}{1.887429in}}%
\pgfpathlineto{\pgfqpoint{2.355230in}{1.893911in}}%
\pgfpathlineto{\pgfqpoint{2.377515in}{1.900393in}}%
\pgfpathlineto{\pgfqpoint{2.380482in}{1.906875in}}%
\pgfpathlineto{\pgfqpoint{2.391493in}{1.913358in}}%
\pgfpathlineto{\pgfqpoint{2.398797in}{1.919840in}}%
\pgfpathlineto{\pgfqpoint{2.410763in}{1.926322in}}%
\pgfpathlineto{\pgfqpoint{2.413944in}{1.932804in}}%
\pgfpathlineto{\pgfqpoint{2.450139in}{1.939286in}}%
\pgfpathlineto{\pgfqpoint{2.579955in}{1.945768in}}%
\pgfpathlineto{\pgfqpoint{2.585032in}{1.952250in}}%
\pgfpathlineto{\pgfqpoint{2.585624in}{1.958733in}}%
\pgfpathlineto{\pgfqpoint{2.587978in}{1.965215in}}%
\pgfpathlineto{\pgfqpoint{2.663634in}{1.971697in}}%
\pgfpathlineto{\pgfqpoint{2.690122in}{1.978179in}}%
\pgfpathlineto{\pgfqpoint{2.811332in}{1.984661in}}%
\pgfpathlineto{\pgfqpoint{2.818152in}{1.991143in}}%
\pgfpathlineto{\pgfqpoint{2.827182in}{1.997626in}}%
\pgfpathlineto{\pgfqpoint{2.898247in}{2.004108in}}%
\pgfpathlineto{\pgfqpoint{2.953226in}{2.010590in}}%
\pgfpathlineto{\pgfqpoint{2.955016in}{2.017072in}}%
\pgfpathlineto{\pgfqpoint{3.012180in}{2.023554in}}%
\pgfpathlineto{\pgfqpoint{3.017458in}{2.030036in}}%
\pgfpathlineto{\pgfqpoint{3.017664in}{2.036518in}}%
\pgfpathlineto{\pgfqpoint{3.027740in}{2.043001in}}%
\pgfpathlineto{\pgfqpoint{3.090479in}{2.049483in}}%
\pgfpathlineto{\pgfqpoint{3.103581in}{2.055965in}}%
\pgfpathlineto{\pgfqpoint{3.125262in}{2.062447in}}%
\pgfpathlineto{\pgfqpoint{3.204619in}{2.068929in}}%
\pgfpathlineto{\pgfqpoint{3.210527in}{2.075411in}}%
\pgfpathlineto{\pgfqpoint{3.213561in}{2.081893in}}%
\pgfpathlineto{\pgfqpoint{3.434935in}{2.088376in}}%
\pgfpathlineto{\pgfqpoint{3.524712in}{2.094858in}}%
\pgfpathlineto{\pgfqpoint{3.526756in}{2.101340in}}%
\pgfpathlineto{\pgfqpoint{3.532030in}{2.107822in}}%
\pgfpathlineto{\pgfqpoint{3.557766in}{2.114304in}}%
\pgfpathlineto{\pgfqpoint{3.578297in}{2.120786in}}%
\pgfpathlineto{\pgfqpoint{3.585745in}{2.127268in}}%
\pgfpathlineto{\pgfqpoint{3.619719in}{2.133751in}}%
\pgfpathlineto{\pgfqpoint{3.642560in}{2.140233in}}%
\pgfpathlineto{\pgfqpoint{3.661079in}{2.146715in}}%
\pgfpathlineto{\pgfqpoint{3.692828in}{2.153197in}}%
\pgfpathlineto{\pgfqpoint{3.694459in}{2.159679in}}%
\pgfpathlineto{\pgfqpoint{3.756785in}{2.166161in}}%
\pgfpathlineto{\pgfqpoint{3.766548in}{2.172644in}}%
\pgfpathlineto{\pgfqpoint{3.780422in}{2.179126in}}%
\pgfpathlineto{\pgfqpoint{4.050416in}{2.185608in}}%
\pgfpathlineto{\pgfqpoint{4.058876in}{2.192090in}}%
\pgfpathlineto{\pgfqpoint{4.155054in}{2.198572in}}%
\pgfpathlineto{\pgfqpoint{4.218033in}{2.205054in}}%
\pgfpathlineto{\pgfqpoint{4.228420in}{2.211536in}}%
\pgfpathlineto{\pgfqpoint{4.333871in}{2.218019in}}%
\pgfpathlineto{\pgfqpoint{4.340968in}{2.224501in}}%
\pgfpathlineto{\pgfqpoint{4.341470in}{2.230983in}}%
\pgfpathlineto{\pgfqpoint{4.344702in}{2.237465in}}%
\pgfpathlineto{\pgfqpoint{4.345874in}{2.243947in}}%
\pgfpathlineto{\pgfqpoint{4.405622in}{2.250429in}}%
\pgfpathlineto{\pgfqpoint{4.417327in}{2.256911in}}%
\pgfpathlineto{\pgfqpoint{4.467224in}{2.263394in}}%
\pgfpathlineto{\pgfqpoint{4.490590in}{2.269876in}}%
\pgfpathlineto{\pgfqpoint{4.490990in}{2.276358in}}%
\pgfpathlineto{\pgfqpoint{4.497292in}{2.282840in}}%
\pgfpathlineto{\pgfqpoint{4.544971in}{2.289322in}}%
\pgfpathlineto{\pgfqpoint{4.551453in}{2.295804in}}%
\pgfpathlineto{\pgfqpoint{4.579403in}{2.302287in}}%
\pgfpathlineto{\pgfqpoint{4.603287in}{2.308769in}}%
\pgfpathlineto{\pgfqpoint{4.603287in}{2.308769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537394in}{0.467838in}}{\pgfqpoint{4.094684in}{2.592860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.970786in}{0.480803in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{0.500249in}}%
\pgfpathlineto{\pgfqpoint{1.977760in}{0.513213in}}%
\pgfpathlineto{\pgfqpoint{1.982320in}{0.539142in}}%
\pgfpathlineto{\pgfqpoint{1.984574in}{0.545624in}}%
\pgfpathlineto{\pgfqpoint{1.986811in}{0.558588in}}%
\pgfpathlineto{\pgfqpoint{1.989031in}{0.603963in}}%
\pgfpathlineto{\pgfqpoint{1.993422in}{0.610446in}}%
\pgfpathlineto{\pgfqpoint{1.995593in}{0.616928in}}%
\pgfpathlineto{\pgfqpoint{1.999889in}{0.655821in}}%
\pgfpathlineto{\pgfqpoint{2.002013in}{0.688231in}}%
\pgfpathlineto{\pgfqpoint{2.004123in}{0.707678in}}%
\pgfpathlineto{\pgfqpoint{2.008297in}{0.733606in}}%
\pgfpathlineto{\pgfqpoint{2.010363in}{0.759535in}}%
\pgfpathlineto{\pgfqpoint{2.012414in}{0.766017in}}%
\pgfpathlineto{\pgfqpoint{2.016474in}{0.798428in}}%
\pgfpathlineto{\pgfqpoint{2.018483in}{0.811392in}}%
\pgfpathlineto{\pgfqpoint{2.022462in}{0.876214in}}%
\pgfpathlineto{\pgfqpoint{2.026387in}{0.908624in}}%
\pgfpathlineto{\pgfqpoint{2.028331in}{0.934553in}}%
\pgfpathlineto{\pgfqpoint{2.030262in}{0.973446in}}%
\pgfpathlineto{\pgfqpoint{2.032180in}{0.979928in}}%
\pgfpathlineto{\pgfqpoint{2.035980in}{0.999375in}}%
\pgfpathlineto{\pgfqpoint{2.037862in}{1.018821in}}%
\pgfpathlineto{\pgfqpoint{2.039732in}{1.057714in}}%
\pgfpathlineto{\pgfqpoint{2.041590in}{1.070678in}}%
\pgfpathlineto{\pgfqpoint{2.043436in}{1.109571in}}%
\pgfpathlineto{\pgfqpoint{2.045272in}{1.135500in}}%
\pgfpathlineto{\pgfqpoint{2.054281in}{1.167910in}}%
\pgfpathlineto{\pgfqpoint{2.056050in}{1.180875in}}%
\pgfpathlineto{\pgfqpoint{2.057809in}{1.200321in}}%
\pgfpathlineto{\pgfqpoint{2.061296in}{1.226250in}}%
\pgfpathlineto{\pgfqpoint{2.064743in}{1.239214in}}%
\pgfpathlineto{\pgfqpoint{2.068149in}{1.258661in}}%
\pgfpathlineto{\pgfqpoint{2.071517in}{1.265143in}}%
\pgfpathlineto{\pgfqpoint{2.073187in}{1.271625in}}%
\pgfpathlineto{\pgfqpoint{2.078141in}{1.284589in}}%
\pgfpathlineto{\pgfqpoint{2.083013in}{1.304036in}}%
\pgfpathlineto{\pgfqpoint{2.084619in}{1.323482in}}%
\pgfpathlineto{\pgfqpoint{2.089387in}{1.342928in}}%
\pgfpathlineto{\pgfqpoint{2.092523in}{1.362375in}}%
\pgfpathlineto{\pgfqpoint{2.094079in}{1.375339in}}%
\pgfpathlineto{\pgfqpoint{2.095627in}{1.394786in}}%
\pgfpathlineto{\pgfqpoint{2.097166in}{1.407750in}}%
\pgfpathlineto{\pgfqpoint{2.098698in}{1.414232in}}%
\pgfpathlineto{\pgfqpoint{2.100222in}{1.433679in}}%
\pgfpathlineto{\pgfqpoint{2.101738in}{1.440161in}}%
\pgfpathlineto{\pgfqpoint{2.103246in}{1.453125in}}%
\pgfpathlineto{\pgfqpoint{2.106240in}{1.472571in}}%
\pgfpathlineto{\pgfqpoint{2.109204in}{1.479054in}}%
\pgfpathlineto{\pgfqpoint{2.112138in}{1.504982in}}%
\pgfpathlineto{\pgfqpoint{2.115044in}{1.517946in}}%
\pgfpathlineto{\pgfqpoint{2.117922in}{1.524429in}}%
\pgfpathlineto{\pgfqpoint{2.119350in}{1.530911in}}%
\pgfpathlineto{\pgfqpoint{2.123594in}{1.543875in}}%
\pgfpathlineto{\pgfqpoint{2.133267in}{1.550357in}}%
\pgfpathlineto{\pgfqpoint{2.134624in}{1.569804in}}%
\pgfpathlineto{\pgfqpoint{2.137318in}{1.582768in}}%
\pgfpathlineto{\pgfqpoint{2.143949in}{1.595732in}}%
\pgfpathlineto{\pgfqpoint{2.149149in}{1.621661in}}%
\pgfpathlineto{\pgfqpoint{2.151715in}{1.628143in}}%
\pgfpathlineto{\pgfqpoint{2.155523in}{1.634625in}}%
\pgfpathlineto{\pgfqpoint{2.158035in}{1.641107in}}%
\pgfpathlineto{\pgfqpoint{2.160525in}{1.654072in}}%
\pgfpathlineto{\pgfqpoint{2.165445in}{1.660554in}}%
\pgfpathlineto{\pgfqpoint{2.169081in}{1.667036in}}%
\pgfpathlineto{\pgfqpoint{2.170284in}{1.673518in}}%
\pgfpathlineto{\pgfqpoint{2.177397in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.178566in}{1.699447in}}%
\pgfpathlineto{\pgfqpoint{2.197767in}{1.705929in}}%
\pgfpathlineto{\pgfqpoint{2.211654in}{1.712411in}}%
\pgfpathlineto{\pgfqpoint{2.221911in}{1.725375in}}%
\pgfpathlineto{\pgfqpoint{2.225916in}{1.731857in}}%
\pgfpathlineto{\pgfqpoint{2.227899in}{1.738340in}}%
\pgfpathlineto{\pgfqpoint{2.231824in}{1.744822in}}%
\pgfpathlineto{\pgfqpoint{2.236659in}{1.751304in}}%
\pgfpathlineto{\pgfqpoint{2.238572in}{1.757786in}}%
\pgfpathlineto{\pgfqpoint{2.252533in}{1.764268in}}%
\pgfpathlineto{\pgfqpoint{2.255248in}{1.770750in}}%
\pgfpathlineto{\pgfqpoint{2.262368in}{1.783715in}}%
\pgfpathlineto{\pgfqpoint{2.263246in}{1.790197in}}%
\pgfpathlineto{\pgfqpoint{2.266733in}{1.796679in}}%
\pgfpathlineto{\pgfqpoint{2.272738in}{1.803161in}}%
\pgfpathlineto{\pgfqpoint{2.288450in}{1.809643in}}%
\pgfpathlineto{\pgfqpoint{2.290856in}{1.816125in}}%
\pgfpathlineto{\pgfqpoint{2.294035in}{1.829090in}}%
\pgfpathlineto{\pgfqpoint{2.316112in}{1.835572in}}%
\pgfpathlineto{\pgfqpoint{2.319032in}{1.842054in}}%
\pgfpathlineto{\pgfqpoint{2.321203in}{1.848536in}}%
\pgfpathlineto{\pgfqpoint{2.321924in}{1.855018in}}%
\pgfpathlineto{\pgfqpoint{2.324787in}{1.861500in}}%
\pgfpathlineto{\pgfqpoint{2.343425in}{1.867983in}}%
\pgfpathlineto{\pgfqpoint{2.344093in}{1.874465in}}%
\pgfpathlineto{\pgfqpoint{2.350695in}{1.887429in}}%
\pgfpathlineto{\pgfqpoint{2.354586in}{1.893911in}}%
\pgfpathlineto{\pgfqpoint{2.360960in}{1.900393in}}%
\pgfpathlineto{\pgfqpoint{2.366582in}{1.906875in}}%
\pgfpathlineto{\pgfqpoint{2.397127in}{1.913358in}}%
\pgfpathlineto{\pgfqpoint{2.401559in}{1.919840in}}%
\pgfpathlineto{\pgfqpoint{2.403204in}{1.926322in}}%
\pgfpathlineto{\pgfqpoint{2.423799in}{1.932804in}}%
\pgfpathlineto{\pgfqpoint{2.426844in}{1.939286in}}%
\pgfpathlineto{\pgfqpoint{2.452927in}{1.945768in}}%
\pgfpathlineto{\pgfqpoint{2.474759in}{1.952250in}}%
\pgfpathlineto{\pgfqpoint{2.475188in}{1.958733in}}%
\pgfpathlineto{\pgfqpoint{2.509954in}{1.965215in}}%
\pgfpathlineto{\pgfqpoint{2.515247in}{1.971697in}}%
\pgfpathlineto{\pgfqpoint{2.536917in}{1.984661in}}%
\pgfpathlineto{\pgfqpoint{2.538999in}{1.997626in}}%
\pgfpathlineto{\pgfqpoint{2.552849in}{2.004108in}}%
\pgfpathlineto{\pgfqpoint{2.581158in}{2.010590in}}%
\pgfpathlineto{\pgfqpoint{2.597782in}{2.017072in}}%
\pgfpathlineto{\pgfqpoint{2.712131in}{2.023554in}}%
\pgfpathlineto{\pgfqpoint{2.749068in}{2.030036in}}%
\pgfpathlineto{\pgfqpoint{2.755134in}{2.036518in}}%
\pgfpathlineto{\pgfqpoint{2.867819in}{2.043001in}}%
\pgfpathlineto{\pgfqpoint{2.880870in}{2.049483in}}%
\pgfpathlineto{\pgfqpoint{2.965861in}{2.055965in}}%
\pgfpathlineto{\pgfqpoint{2.978059in}{2.062447in}}%
\pgfpathlineto{\pgfqpoint{2.997162in}{2.068929in}}%
\pgfpathlineto{\pgfqpoint{3.011268in}{2.075411in}}%
\pgfpathlineto{\pgfqpoint{3.011619in}{2.081893in}}%
\pgfpathlineto{\pgfqpoint{3.060141in}{2.088376in}}%
\pgfpathlineto{\pgfqpoint{3.071254in}{2.094858in}}%
\pgfpathlineto{\pgfqpoint{3.096233in}{2.101340in}}%
\pgfpathlineto{\pgfqpoint{3.102498in}{2.107822in}}%
\pgfpathlineto{\pgfqpoint{3.128498in}{2.114304in}}%
\pgfpathlineto{\pgfqpoint{3.129443in}{2.120786in}}%
\pgfpathlineto{\pgfqpoint{3.155656in}{2.127268in}}%
\pgfpathlineto{\pgfqpoint{3.176093in}{2.133751in}}%
\pgfpathlineto{\pgfqpoint{3.354787in}{2.140233in}}%
\pgfpathlineto{\pgfqpoint{3.369144in}{2.146715in}}%
\pgfpathlineto{\pgfqpoint{3.563427in}{2.153197in}}%
\pgfpathlineto{\pgfqpoint{3.650756in}{2.159679in}}%
\pgfpathlineto{\pgfqpoint{3.679278in}{2.166161in}}%
\pgfpathlineto{\pgfqpoint{3.702762in}{2.172644in}}%
\pgfpathlineto{\pgfqpoint{3.775215in}{2.179126in}}%
\pgfpathlineto{\pgfqpoint{3.816306in}{2.185608in}}%
\pgfpathlineto{\pgfqpoint{3.819757in}{2.192090in}}%
\pgfpathlineto{\pgfqpoint{3.880374in}{2.198572in}}%
\pgfpathlineto{\pgfqpoint{4.053920in}{2.205054in}}%
\pgfpathlineto{\pgfqpoint{4.057150in}{2.211536in}}%
\pgfpathlineto{\pgfqpoint{4.132772in}{2.218019in}}%
\pgfpathlineto{\pgfqpoint{4.145211in}{2.224501in}}%
\pgfpathlineto{\pgfqpoint{4.172171in}{2.230983in}}%
\pgfpathlineto{\pgfqpoint{4.269360in}{2.237465in}}%
\pgfpathlineto{\pgfqpoint{4.299986in}{2.243947in}}%
\pgfpathlineto{\pgfqpoint{4.309054in}{2.250429in}}%
\pgfpathlineto{\pgfqpoint{4.315684in}{2.256911in}}%
\pgfpathlineto{\pgfqpoint{4.369578in}{2.263394in}}%
\pgfpathlineto{\pgfqpoint{4.397092in}{2.269876in}}%
\pgfpathlineto{\pgfqpoint{4.545027in}{2.276358in}}%
\pgfpathlineto{\pgfqpoint{4.556563in}{2.282840in}}%
\pgfpathlineto{\pgfqpoint{4.581675in}{2.289322in}}%
\pgfpathlineto{\pgfqpoint{4.589481in}{2.295804in}}%
\pgfpathlineto{\pgfqpoint{4.627445in}{2.302287in}}%
\pgfpathlineto{\pgfqpoint{4.627445in}{2.302287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537394in}{0.467838in}}{\pgfqpoint{4.094684in}{2.592860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.966044in}{0.474320in}}%
\pgfpathlineto{\pgfqpoint{1.968425in}{0.480803in}}%
\pgfpathlineto{\pgfqpoint{1.970786in}{0.493767in}}%
\pgfpathlineto{\pgfqpoint{1.973129in}{0.519696in}}%
\pgfpathlineto{\pgfqpoint{1.975454in}{0.526178in}}%
\pgfpathlineto{\pgfqpoint{1.982320in}{0.539142in}}%
\pgfpathlineto{\pgfqpoint{1.984574in}{0.545624in}}%
\pgfpathlineto{\pgfqpoint{1.989031in}{0.552106in}}%
\pgfpathlineto{\pgfqpoint{1.993422in}{0.565071in}}%
\pgfpathlineto{\pgfqpoint{1.995593in}{0.578035in}}%
\pgfpathlineto{\pgfqpoint{1.999889in}{0.590999in}}%
\pgfpathlineto{\pgfqpoint{2.002013in}{0.636374in}}%
\pgfpathlineto{\pgfqpoint{2.004123in}{0.642856in}}%
\pgfpathlineto{\pgfqpoint{2.006217in}{0.655821in}}%
\pgfpathlineto{\pgfqpoint{2.008297in}{0.675267in}}%
\pgfpathlineto{\pgfqpoint{2.010363in}{0.707678in}}%
\pgfpathlineto{\pgfqpoint{2.012414in}{0.727124in}}%
\pgfpathlineto{\pgfqpoint{2.014451in}{0.733606in}}%
\pgfpathlineto{\pgfqpoint{2.016474in}{0.759535in}}%
\pgfpathlineto{\pgfqpoint{2.018483in}{0.766017in}}%
\pgfpathlineto{\pgfqpoint{2.020479in}{0.785464in}}%
\pgfpathlineto{\pgfqpoint{2.022462in}{0.791946in}}%
\pgfpathlineto{\pgfqpoint{2.026387in}{0.843803in}}%
\pgfpathlineto{\pgfqpoint{2.028331in}{0.863249in}}%
\pgfpathlineto{\pgfqpoint{2.030262in}{0.876214in}}%
\pgfpathlineto{\pgfqpoint{2.032180in}{0.902142in}}%
\pgfpathlineto{\pgfqpoint{2.034086in}{0.921589in}}%
\pgfpathlineto{\pgfqpoint{2.035980in}{0.934553in}}%
\pgfpathlineto{\pgfqpoint{2.039732in}{0.986410in}}%
\pgfpathlineto{\pgfqpoint{2.041590in}{0.992892in}}%
\pgfpathlineto{\pgfqpoint{2.043436in}{1.012339in}}%
\pgfpathlineto{\pgfqpoint{2.047095in}{1.025303in}}%
\pgfpathlineto{\pgfqpoint{2.048908in}{1.038267in}}%
\pgfpathlineto{\pgfqpoint{2.054281in}{1.044750in}}%
\pgfpathlineto{\pgfqpoint{2.056050in}{1.051232in}}%
\pgfpathlineto{\pgfqpoint{2.061296in}{1.057714in}}%
\pgfpathlineto{\pgfqpoint{2.063024in}{1.070678in}}%
\pgfpathlineto{\pgfqpoint{2.069838in}{1.096607in}}%
\pgfpathlineto{\pgfqpoint{2.071517in}{1.109571in}}%
\pgfpathlineto{\pgfqpoint{2.073187in}{1.116053in}}%
\pgfpathlineto{\pgfqpoint{2.074847in}{1.135500in}}%
\pgfpathlineto{\pgfqpoint{2.078141in}{1.148464in}}%
\pgfpathlineto{\pgfqpoint{2.079774in}{1.161428in}}%
\pgfpathlineto{\pgfqpoint{2.081398in}{1.167910in}}%
\pgfpathlineto{\pgfqpoint{2.086217in}{1.174393in}}%
\pgfpathlineto{\pgfqpoint{2.089387in}{1.200321in}}%
\pgfpathlineto{\pgfqpoint{2.098698in}{1.239214in}}%
\pgfpathlineto{\pgfqpoint{2.101738in}{1.265143in}}%
\pgfpathlineto{\pgfqpoint{2.110675in}{1.304036in}}%
\pgfpathlineto{\pgfqpoint{2.112138in}{1.317000in}}%
\pgfpathlineto{\pgfqpoint{2.113595in}{1.342928in}}%
\pgfpathlineto{\pgfqpoint{2.116486in}{1.355893in}}%
\pgfpathlineto{\pgfqpoint{2.117922in}{1.368857in}}%
\pgfpathlineto{\pgfqpoint{2.120772in}{1.381821in}}%
\pgfpathlineto{\pgfqpoint{2.123594in}{1.433679in}}%
\pgfpathlineto{\pgfqpoint{2.126390in}{1.446643in}}%
\pgfpathlineto{\pgfqpoint{2.130536in}{1.453125in}}%
\pgfpathlineto{\pgfqpoint{2.131905in}{1.459607in}}%
\pgfpathlineto{\pgfqpoint{2.135974in}{1.466089in}}%
\pgfpathlineto{\pgfqpoint{2.138656in}{1.479054in}}%
\pgfpathlineto{\pgfqpoint{2.141314in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{2.142635in}{1.492018in}}%
\pgfpathlineto{\pgfqpoint{2.147857in}{1.504982in}}%
\pgfpathlineto{\pgfqpoint{2.151715in}{1.511464in}}%
\pgfpathlineto{\pgfqpoint{2.152990in}{1.517946in}}%
\pgfpathlineto{\pgfqpoint{2.154259in}{1.530911in}}%
\pgfpathlineto{\pgfqpoint{2.158035in}{1.543875in}}%
\pgfpathlineto{\pgfqpoint{2.160525in}{1.556839in}}%
\pgfpathlineto{\pgfqpoint{2.165445in}{1.563322in}}%
\pgfpathlineto{\pgfqpoint{2.171481in}{1.569804in}}%
\pgfpathlineto{\pgfqpoint{2.172674in}{1.576286in}}%
\pgfpathlineto{\pgfqpoint{2.177397in}{1.582768in}}%
\pgfpathlineto{\pgfqpoint{2.184344in}{1.595732in}}%
\pgfpathlineto{\pgfqpoint{2.186624in}{1.608697in}}%
\pgfpathlineto{\pgfqpoint{2.199947in}{1.615179in}}%
\pgfpathlineto{\pgfqpoint{2.204258in}{1.621661in}}%
\pgfpathlineto{\pgfqpoint{2.214769in}{1.628143in}}%
\pgfpathlineto{\pgfqpoint{2.216827in}{1.641107in}}%
\pgfpathlineto{\pgfqpoint{2.219888in}{1.654072in}}%
\pgfpathlineto{\pgfqpoint{2.223920in}{1.660554in}}%
\pgfpathlineto{\pgfqpoint{2.224920in}{1.667036in}}%
\pgfpathlineto{\pgfqpoint{2.226909in}{1.673518in}}%
\pgfpathlineto{\pgfqpoint{2.227899in}{1.680000in}}%
\pgfpathlineto{\pgfqpoint{2.229868in}{1.686482in}}%
\pgfpathlineto{\pgfqpoint{2.230848in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.234735in}{1.705929in}}%
\pgfpathlineto{\pgfqpoint{2.239523in}{1.712411in}}%
\pgfpathlineto{\pgfqpoint{2.243299in}{1.725375in}}%
\pgfpathlineto{\pgfqpoint{2.244235in}{1.731857in}}%
\pgfpathlineto{\pgfqpoint{2.249792in}{1.738340in}}%
\pgfpathlineto{\pgfqpoint{2.253440in}{1.744822in}}%
\pgfpathlineto{\pgfqpoint{2.267599in}{1.751304in}}%
\pgfpathlineto{\pgfqpoint{2.307930in}{1.757786in}}%
\pgfpathlineto{\pgfqpoint{2.311677in}{1.764268in}}%
\pgfpathlineto{\pgfqpoint{2.316112in}{1.770750in}}%
\pgfpathlineto{\pgfqpoint{2.321203in}{1.777232in}}%
\pgfpathlineto{\pgfqpoint{2.337342in}{1.783715in}}%
\pgfpathlineto{\pgfqpoint{2.338704in}{1.796679in}}%
\pgfpathlineto{\pgfqpoint{2.354586in}{1.803161in}}%
\pgfpathlineto{\pgfqpoint{2.376918in}{1.809643in}}%
\pgfpathlineto{\pgfqpoint{2.379299in}{1.816125in}}%
\pgfpathlineto{\pgfqpoint{2.391493in}{1.822607in}}%
\pgfpathlineto{\pgfqpoint{2.404296in}{1.829090in}}%
\pgfpathlineto{\pgfqpoint{2.404840in}{1.835572in}}%
\pgfpathlineto{\pgfqpoint{2.410229in}{1.842054in}}%
\pgfpathlineto{\pgfqpoint{2.471303in}{1.848536in}}%
\pgfpathlineto{\pgfqpoint{2.494289in}{1.855018in}}%
\pgfpathlineto{\pgfqpoint{2.533765in}{1.861500in}}%
\pgfpathlineto{\pgfqpoint{2.548528in}{1.867983in}}%
\pgfpathlineto{\pgfqpoint{2.574177in}{1.874465in}}%
\pgfpathlineto{\pgfqpoint{2.597498in}{1.880947in}}%
\pgfpathlineto{\pgfqpoint{2.669035in}{1.887429in}}%
\pgfpathlineto{\pgfqpoint{2.684037in}{1.893911in}}%
\pgfpathlineto{\pgfqpoint{2.735661in}{1.900393in}}%
\pgfpathlineto{\pgfqpoint{2.737791in}{1.906875in}}%
\pgfpathlineto{\pgfqpoint{2.744263in}{1.913358in}}%
\pgfpathlineto{\pgfqpoint{2.749579in}{1.919840in}}%
\pgfpathlineto{\pgfqpoint{2.770887in}{1.926322in}}%
\pgfpathlineto{\pgfqpoint{2.793122in}{1.932804in}}%
\pgfpathlineto{\pgfqpoint{2.797347in}{1.939286in}}%
\pgfpathlineto{\pgfqpoint{2.799221in}{1.945768in}}%
\pgfpathlineto{\pgfqpoint{2.810364in}{1.952250in}}%
\pgfpathlineto{\pgfqpoint{2.812159in}{1.958733in}}%
\pgfpathlineto{\pgfqpoint{2.814898in}{1.965215in}}%
\pgfpathlineto{\pgfqpoint{2.847770in}{1.971697in}}%
\pgfpathlineto{\pgfqpoint{2.855359in}{1.978179in}}%
\pgfpathlineto{\pgfqpoint{2.928547in}{1.984661in}}%
\pgfpathlineto{\pgfqpoint{2.942431in}{1.991143in}}%
\pgfpathlineto{\pgfqpoint{2.964712in}{1.997626in}}%
\pgfpathlineto{\pgfqpoint{2.975691in}{2.004108in}}%
\pgfpathlineto{\pgfqpoint{2.980252in}{2.010590in}}%
\pgfpathlineto{\pgfqpoint{2.983974in}{2.017072in}}%
\pgfpathlineto{\pgfqpoint{3.247739in}{2.023554in}}%
\pgfpathlineto{\pgfqpoint{3.305028in}{2.030036in}}%
\pgfpathlineto{\pgfqpoint{3.324780in}{2.036518in}}%
\pgfpathlineto{\pgfqpoint{3.361524in}{2.043001in}}%
\pgfpathlineto{\pgfqpoint{3.400308in}{2.049483in}}%
\pgfpathlineto{\pgfqpoint{3.407557in}{2.055965in}}%
\pgfpathlineto{\pgfqpoint{3.443624in}{2.062447in}}%
\pgfpathlineto{\pgfqpoint{3.536925in}{2.075411in}}%
\pgfpathlineto{\pgfqpoint{3.546052in}{2.081893in}}%
\pgfpathlineto{\pgfqpoint{3.597595in}{2.088376in}}%
\pgfpathlineto{\pgfqpoint{3.606406in}{2.094858in}}%
\pgfpathlineto{\pgfqpoint{3.686206in}{2.101340in}}%
\pgfpathlineto{\pgfqpoint{3.687924in}{2.107822in}}%
\pgfpathlineto{\pgfqpoint{3.707335in}{2.114304in}}%
\pgfpathlineto{\pgfqpoint{3.725974in}{2.120786in}}%
\pgfpathlineto{\pgfqpoint{3.729409in}{2.127268in}}%
\pgfpathlineto{\pgfqpoint{3.914492in}{2.133751in}}%
\pgfpathlineto{\pgfqpoint{3.919718in}{2.140233in}}%
\pgfpathlineto{\pgfqpoint{3.921854in}{2.146715in}}%
\pgfpathlineto{\pgfqpoint{3.923710in}{2.153197in}}%
\pgfpathlineto{\pgfqpoint{3.955055in}{2.159679in}}%
\pgfpathlineto{\pgfqpoint{4.025564in}{2.166161in}}%
\pgfpathlineto{\pgfqpoint{4.029990in}{2.172644in}}%
\pgfpathlineto{\pgfqpoint{4.031727in}{2.179126in}}%
\pgfpathlineto{\pgfqpoint{4.035216in}{2.185608in}}%
\pgfpathlineto{\pgfqpoint{4.049709in}{2.198572in}}%
\pgfpathlineto{\pgfqpoint{4.099928in}{2.205054in}}%
\pgfpathlineto{\pgfqpoint{4.131905in}{2.211536in}}%
\pgfpathlineto{\pgfqpoint{4.134556in}{2.218019in}}%
\pgfpathlineto{\pgfqpoint{4.135696in}{2.224501in}}%
\pgfpathlineto{\pgfqpoint{4.139148in}{2.230983in}}%
\pgfpathlineto{\pgfqpoint{4.139856in}{2.237465in}}%
\pgfpathlineto{\pgfqpoint{4.152387in}{2.243947in}}%
\pgfpathlineto{\pgfqpoint{4.172251in}{2.250429in}}%
\pgfpathlineto{\pgfqpoint{4.223175in}{2.256911in}}%
\pgfpathlineto{\pgfqpoint{4.269722in}{2.263394in}}%
\pgfpathlineto{\pgfqpoint{4.329622in}{2.269876in}}%
\pgfpathlineto{\pgfqpoint{4.342404in}{2.276358in}}%
\pgfpathlineto{\pgfqpoint{4.396196in}{2.282840in}}%
\pgfpathlineto{\pgfqpoint{4.433629in}{2.289322in}}%
\pgfpathlineto{\pgfqpoint{4.507369in}{2.295804in}}%
\pgfpathlineto{\pgfqpoint{4.517376in}{2.302287in}}%
\pgfpathlineto{\pgfqpoint{4.542744in}{2.308769in}}%
\pgfpathlineto{\pgfqpoint{4.542744in}{2.308769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537394in}{0.467838in}}{\pgfqpoint{4.094684in}{2.592860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.359696in}{0.474320in}}%
\pgfpathlineto{\pgfqpoint{2.361590in}{0.480803in}}%
\pgfpathlineto{\pgfqpoint{2.362219in}{0.487285in}}%
\pgfpathlineto{\pgfqpoint{2.367200in}{0.493767in}}%
\pgfpathlineto{\pgfqpoint{2.367817in}{0.506731in}}%
\pgfpathlineto{\pgfqpoint{2.368432in}{0.513213in}}%
\pgfpathlineto{\pgfqpoint{2.369659in}{0.519696in}}%
\pgfpathlineto{\pgfqpoint{2.373311in}{0.526178in}}%
\pgfpathlineto{\pgfqpoint{2.376320in}{0.532660in}}%
\pgfpathlineto{\pgfqpoint{2.381072in}{0.539142in}}%
\pgfpathlineto{\pgfqpoint{2.382834in}{0.552106in}}%
\pgfpathlineto{\pgfqpoint{2.384586in}{0.558588in}}%
\pgfpathlineto{\pgfqpoint{2.386328in}{0.571553in}}%
\pgfpathlineto{\pgfqpoint{2.386906in}{0.584517in}}%
\pgfpathlineto{\pgfqpoint{2.396009in}{0.597481in}}%
\pgfpathlineto{\pgfqpoint{2.396569in}{0.603963in}}%
\pgfpathlineto{\pgfqpoint{2.402109in}{0.610446in}}%
\pgfpathlineto{\pgfqpoint{2.403204in}{0.623410in}}%
\pgfpathlineto{\pgfqpoint{2.407008in}{0.629892in}}%
\pgfpathlineto{\pgfqpoint{2.409159in}{0.636374in}}%
\pgfpathlineto{\pgfqpoint{2.412888in}{0.642856in}}%
\pgfpathlineto{\pgfqpoint{2.434322in}{0.649339in}}%
\pgfpathlineto{\pgfqpoint{2.454311in}{0.655821in}}%
\pgfpathlineto{\pgfqpoint{2.454770in}{0.662303in}}%
\pgfpathlineto{\pgfqpoint{2.455688in}{0.668785in}}%
\pgfpathlineto{\pgfqpoint{2.458424in}{0.675267in}}%
\pgfpathlineto{\pgfqpoint{2.459330in}{0.681749in}}%
\pgfpathlineto{\pgfqpoint{2.462033in}{0.688231in}}%
\pgfpathlineto{\pgfqpoint{2.469996in}{0.701196in}}%
\pgfpathlineto{\pgfqpoint{2.473036in}{0.707678in}}%
\pgfpathlineto{\pgfqpoint{2.473899in}{0.714160in}}%
\pgfpathlineto{\pgfqpoint{2.479023in}{0.720642in}}%
\pgfpathlineto{\pgfqpoint{2.481973in}{0.727124in}}%
\pgfpathlineto{\pgfqpoint{2.483645in}{0.733606in}}%
\pgfpathlineto{\pgfqpoint{2.485722in}{0.740089in}}%
\pgfpathlineto{\pgfqpoint{2.486135in}{0.746571in}}%
\pgfpathlineto{\pgfqpoint{2.486961in}{0.753053in}}%
\pgfpathlineto{\pgfqpoint{2.488195in}{0.759535in}}%
\pgfpathlineto{\pgfqpoint{2.490648in}{0.766017in}}%
\pgfpathlineto{\pgfqpoint{2.499076in}{0.772499in}}%
\pgfpathlineto{\pgfqpoint{2.501441in}{0.778981in}}%
\pgfpathlineto{\pgfqpoint{2.501833in}{0.785464in}}%
\pgfpathlineto{\pgfqpoint{2.509572in}{0.798428in}}%
\pgfpathlineto{\pgfqpoint{2.510335in}{0.804910in}}%
\pgfpathlineto{\pgfqpoint{2.511096in}{0.817874in}}%
\pgfpathlineto{\pgfqpoint{2.512612in}{0.824357in}}%
\pgfpathlineto{\pgfqpoint{2.512990in}{0.830839in}}%
\pgfpathlineto{\pgfqpoint{2.513744in}{0.837321in}}%
\pgfpathlineto{\pgfqpoint{2.518600in}{0.843803in}}%
\pgfpathlineto{\pgfqpoint{2.520078in}{0.850285in}}%
\pgfpathlineto{\pgfqpoint{2.522282in}{0.856767in}}%
\pgfpathlineto{\pgfqpoint{2.524832in}{0.863249in}}%
\pgfpathlineto{\pgfqpoint{2.526280in}{0.869732in}}%
\pgfpathlineto{\pgfqpoint{2.527361in}{0.876214in}}%
\pgfpathlineto{\pgfqpoint{2.528079in}{0.882696in}}%
\pgfpathlineto{\pgfqpoint{2.530580in}{0.889178in}}%
\pgfpathlineto{\pgfqpoint{2.534819in}{0.895660in}}%
\pgfpathlineto{\pgfqpoint{2.535170in}{0.908624in}}%
\pgfpathlineto{\pgfqpoint{2.537612in}{0.915107in}}%
\pgfpathlineto{\pgfqpoint{2.543801in}{0.921589in}}%
\pgfpathlineto{\pgfqpoint{2.545159in}{0.928071in}}%
\pgfpathlineto{\pgfqpoint{2.550863in}{0.934553in}}%
\pgfpathlineto{\pgfqpoint{2.551526in}{0.941035in}}%
\pgfpathlineto{\pgfqpoint{2.554495in}{0.947517in}}%
\pgfpathlineto{\pgfqpoint{2.555478in}{0.954000in}}%
\pgfpathlineto{\pgfqpoint{2.557435in}{0.960482in}}%
\pgfpathlineto{\pgfqpoint{2.561309in}{0.966964in}}%
\pgfpathlineto{\pgfqpoint{2.568283in}{0.973446in}}%
\pgfpathlineto{\pgfqpoint{2.571399in}{0.986410in}}%
\pgfpathlineto{\pgfqpoint{2.574177in}{0.992892in}}%
\pgfpathlineto{\pgfqpoint{2.580858in}{0.999375in}}%
\pgfpathlineto{\pgfqpoint{2.584736in}{1.005857in}}%
\pgfpathlineto{\pgfqpoint{2.585624in}{1.012339in}}%
\pgfpathlineto{\pgfqpoint{2.587685in}{1.018821in}}%
\pgfpathlineto{\pgfqpoint{2.588564in}{1.025303in}}%
\pgfpathlineto{\pgfqpoint{2.592054in}{1.031785in}}%
\pgfpathlineto{\pgfqpoint{2.592632in}{1.038267in}}%
\pgfpathlineto{\pgfqpoint{2.595790in}{1.051232in}}%
\pgfpathlineto{\pgfqpoint{2.596645in}{1.070678in}}%
\pgfpathlineto{\pgfqpoint{2.598348in}{1.077160in}}%
\pgfpathlineto{\pgfqpoint{2.601726in}{1.083642in}}%
\pgfpathlineto{\pgfqpoint{2.604512in}{1.096607in}}%
\pgfpathlineto{\pgfqpoint{2.606171in}{1.103089in}}%
\pgfpathlineto{\pgfqpoint{2.606446in}{1.109571in}}%
\pgfpathlineto{\pgfqpoint{2.606721in}{1.122535in}}%
\pgfpathlineto{\pgfqpoint{2.607271in}{1.129018in}}%
\pgfpathlineto{\pgfqpoint{2.610006in}{1.135500in}}%
\pgfpathlineto{\pgfqpoint{2.611363in}{1.141982in}}%
\pgfpathlineto{\pgfqpoint{2.612445in}{1.154946in}}%
\pgfpathlineto{\pgfqpoint{2.613523in}{1.161428in}}%
\pgfpathlineto{\pgfqpoint{2.618589in}{1.167910in}}%
\pgfpathlineto{\pgfqpoint{2.627701in}{1.174393in}}%
\pgfpathlineto{\pgfqpoint{2.630254in}{1.187357in}}%
\pgfpathlineto{\pgfqpoint{2.633792in}{1.200321in}}%
\pgfpathlineto{\pgfqpoint{2.637287in}{1.206803in}}%
\pgfpathlineto{\pgfqpoint{2.641967in}{1.213285in}}%
\pgfpathlineto{\pgfqpoint{2.646091in}{1.219768in}}%
\pgfpathlineto{\pgfqpoint{2.646332in}{1.226250in}}%
\pgfpathlineto{\pgfqpoint{2.649207in}{1.232732in}}%
\pgfpathlineto{\pgfqpoint{2.650397in}{1.245696in}}%
\pgfpathlineto{\pgfqpoint{2.651346in}{1.258661in}}%
\pgfpathlineto{\pgfqpoint{2.654173in}{1.265143in}}%
\pgfpathlineto{\pgfqpoint{2.656509in}{1.278107in}}%
\pgfpathlineto{\pgfqpoint{2.657438in}{1.284589in}}%
\pgfpathlineto{\pgfqpoint{2.657669in}{1.291071in}}%
\pgfpathlineto{\pgfqpoint{2.660667in}{1.297553in}}%
\pgfpathlineto{\pgfqpoint{2.662952in}{1.304036in}}%
\pgfpathlineto{\pgfqpoint{2.663861in}{1.317000in}}%
\pgfpathlineto{\pgfqpoint{2.664088in}{1.323482in}}%
\pgfpathlineto{\pgfqpoint{2.681482in}{1.336446in}}%
\pgfpathlineto{\pgfqpoint{2.685095in}{1.342928in}}%
\pgfpathlineto{\pgfqpoint{2.687200in}{1.349411in}}%
\pgfpathlineto{\pgfqpoint{2.699727in}{1.355893in}}%
\pgfpathlineto{\pgfqpoint{2.701331in}{1.362375in}}%
\pgfpathlineto{\pgfqpoint{2.703919in}{1.375339in}}%
\pgfpathlineto{\pgfqpoint{2.708444in}{1.388303in}}%
\pgfpathlineto{\pgfqpoint{2.708835in}{1.394786in}}%
\pgfpathlineto{\pgfqpoint{2.711165in}{1.401268in}}%
\pgfpathlineto{\pgfqpoint{2.717671in}{1.407750in}}%
\pgfpathlineto{\pgfqpoint{2.721432in}{1.414232in}}%
\pgfpathlineto{\pgfqpoint{2.725515in}{1.420714in}}%
\pgfpathlineto{\pgfqpoint{2.725700in}{1.427196in}}%
\pgfpathlineto{\pgfqpoint{2.731536in}{1.440161in}}%
\pgfpathlineto{\pgfqpoint{2.734948in}{1.446643in}}%
\pgfpathlineto{\pgfqpoint{2.737968in}{1.453125in}}%
\pgfpathlineto{\pgfqpoint{2.745472in}{1.459607in}}%
\pgfpathlineto{\pgfqpoint{2.748387in}{1.466089in}}%
\pgfpathlineto{\pgfqpoint{2.748557in}{1.472571in}}%
\pgfpathlineto{\pgfqpoint{2.753294in}{1.479054in}}%
\pgfpathlineto{\pgfqpoint{2.753462in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{2.754634in}{1.492018in}}%
\pgfpathlineto{\pgfqpoint{2.759932in}{1.498500in}}%
\pgfpathlineto{\pgfqpoint{2.761406in}{1.511464in}}%
\pgfpathlineto{\pgfqpoint{2.761569in}{1.517946in}}%
\pgfpathlineto{\pgfqpoint{2.776682in}{1.524429in}}%
\pgfpathlineto{\pgfqpoint{2.801940in}{1.530911in}}%
\pgfpathlineto{\pgfqpoint{2.804634in}{1.537393in}}%
\pgfpathlineto{\pgfqpoint{2.810364in}{1.543875in}}%
\pgfpathlineto{\pgfqpoint{2.813394in}{1.550357in}}%
\pgfpathlineto{\pgfqpoint{2.821370in}{1.563322in}}%
\pgfpathlineto{\pgfqpoint{2.826003in}{1.569804in}}%
\pgfpathlineto{\pgfqpoint{2.827313in}{1.576286in}}%
\pgfpathlineto{\pgfqpoint{2.837086in}{1.582768in}}%
\pgfpathlineto{\pgfqpoint{2.838726in}{1.589250in}}%
\pgfpathlineto{\pgfqpoint{2.839605in}{1.595732in}}%
\pgfpathlineto{\pgfqpoint{2.840732in}{1.602214in}}%
\pgfpathlineto{\pgfqpoint{2.850563in}{1.608697in}}%
\pgfpathlineto{\pgfqpoint{2.851890in}{1.615179in}}%
\pgfpathlineto{\pgfqpoint{2.856309in}{1.621661in}}%
\pgfpathlineto{\pgfqpoint{2.857256in}{1.628143in}}%
\pgfpathlineto{\pgfqpoint{2.857846in}{1.634625in}}%
\pgfpathlineto{\pgfqpoint{2.861596in}{1.641107in}}%
\pgfpathlineto{\pgfqpoint{2.863107in}{1.647589in}}%
\pgfpathlineto{\pgfqpoint{2.863222in}{1.654072in}}%
\pgfpathlineto{\pgfqpoint{2.864378in}{1.660554in}}%
\pgfpathlineto{\pgfqpoint{2.866104in}{1.673518in}}%
\pgfpathlineto{\pgfqpoint{2.869412in}{1.680000in}}%
\pgfpathlineto{\pgfqpoint{2.871221in}{1.686482in}}%
\pgfpathlineto{\pgfqpoint{2.879667in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.881851in}{1.699447in}}%
\pgfpathlineto{\pgfqpoint{2.884665in}{1.705929in}}%
\pgfpathlineto{\pgfqpoint{2.885955in}{1.712411in}}%
\pgfpathlineto{\pgfqpoint{2.890004in}{1.718893in}}%
\pgfpathlineto{\pgfqpoint{2.897319in}{1.725375in}}%
\pgfpathlineto{\pgfqpoint{2.898658in}{1.731857in}}%
\pgfpathlineto{\pgfqpoint{2.899069in}{1.738340in}}%
\pgfpathlineto{\pgfqpoint{2.904257in}{1.744822in}}%
\pgfpathlineto{\pgfqpoint{2.907367in}{1.751304in}}%
\pgfpathlineto{\pgfqpoint{2.920160in}{1.757786in}}%
\pgfpathlineto{\pgfqpoint{2.921400in}{1.764268in}}%
\pgfpathlineto{\pgfqpoint{2.921590in}{1.770750in}}%
\pgfpathlineto{\pgfqpoint{2.927616in}{1.777232in}}%
\pgfpathlineto{\pgfqpoint{2.936883in}{1.783715in}}%
\pgfpathlineto{\pgfqpoint{2.944023in}{1.790197in}}%
\pgfpathlineto{\pgfqpoint{2.947268in}{1.796679in}}%
\pgfpathlineto{\pgfqpoint{2.948747in}{1.803161in}}%
\pgfpathlineto{\pgfqpoint{2.951425in}{1.809643in}}%
\pgfpathlineto{\pgfqpoint{2.975611in}{1.816125in}}%
\pgfpathlineto{\pgfqpoint{2.978294in}{1.822607in}}%
\pgfpathlineto{\pgfqpoint{2.993080in}{1.829090in}}%
\pgfpathlineto{\pgfqpoint{3.005089in}{1.835572in}}%
\pgfpathlineto{\pgfqpoint{3.022305in}{1.842054in}}%
\pgfpathlineto{\pgfqpoint{3.024733in}{1.848536in}}%
\pgfpathlineto{\pgfqpoint{3.038191in}{1.855018in}}%
\pgfpathlineto{\pgfqpoint{3.055092in}{1.861500in}}%
\pgfpathlineto{\pgfqpoint{3.058228in}{1.867983in}}%
\pgfpathlineto{\pgfqpoint{3.061034in}{1.874465in}}%
\pgfpathlineto{\pgfqpoint{3.063047in}{1.880947in}}%
\pgfpathlineto{\pgfqpoint{3.065340in}{1.887429in}}%
\pgfpathlineto{\pgfqpoint{3.065750in}{1.893911in}}%
\pgfpathlineto{\pgfqpoint{3.068891in}{1.900393in}}%
\pgfpathlineto{\pgfqpoint{3.073427in}{1.906875in}}%
\pgfpathlineto{\pgfqpoint{3.079351in}{1.913358in}}%
\pgfpathlineto{\pgfqpoint{3.081078in}{1.919840in}}%
\pgfpathlineto{\pgfqpoint{3.088482in}{1.926322in}}%
\pgfpathlineto{\pgfqpoint{3.091231in}{1.932804in}}%
\pgfpathlineto{\pgfqpoint{3.092089in}{1.939286in}}%
\pgfpathlineto{\pgfqpoint{3.099800in}{1.945768in}}%
\pgfpathlineto{\pgfqpoint{3.104096in}{1.952250in}}%
\pgfpathlineto{\pgfqpoint{3.114595in}{1.958733in}}%
\pgfpathlineto{\pgfqpoint{3.168169in}{1.965215in}}%
\pgfpathlineto{\pgfqpoint{3.201824in}{1.971697in}}%
\pgfpathlineto{\pgfqpoint{3.201898in}{1.978179in}}%
\pgfpathlineto{\pgfqpoint{3.207316in}{1.984661in}}%
\pgfpathlineto{\pgfqpoint{3.215367in}{1.991143in}}%
\pgfpathlineto{\pgfqpoint{3.228250in}{1.997626in}}%
\pgfpathlineto{\pgfqpoint{3.287014in}{2.004108in}}%
\pgfpathlineto{\pgfqpoint{3.338607in}{2.010590in}}%
\pgfpathlineto{\pgfqpoint{3.345559in}{2.017072in}}%
\pgfpathlineto{\pgfqpoint{3.345809in}{2.023554in}}%
\pgfpathlineto{\pgfqpoint{3.351639in}{2.030036in}}%
\pgfpathlineto{\pgfqpoint{3.375915in}{2.036518in}}%
\pgfpathlineto{\pgfqpoint{3.446551in}{2.043001in}}%
\pgfpathlineto{\pgfqpoint{3.456089in}{2.049483in}}%
\pgfpathlineto{\pgfqpoint{3.482028in}{2.055965in}}%
\pgfpathlineto{\pgfqpoint{3.590054in}{2.062447in}}%
\pgfpathlineto{\pgfqpoint{3.613427in}{2.068929in}}%
\pgfpathlineto{\pgfqpoint{3.639917in}{2.075411in}}%
\pgfpathlineto{\pgfqpoint{3.652683in}{2.081893in}}%
\pgfpathlineto{\pgfqpoint{3.682631in}{2.088376in}}%
\pgfpathlineto{\pgfqpoint{3.709041in}{2.094858in}}%
\pgfpathlineto{\pgfqpoint{3.790661in}{2.101340in}}%
\pgfpathlineto{\pgfqpoint{3.805375in}{2.107822in}}%
\pgfpathlineto{\pgfqpoint{3.885150in}{2.114304in}}%
\pgfpathlineto{\pgfqpoint{4.083876in}{2.120786in}}%
\pgfpathlineto{\pgfqpoint{4.107480in}{2.127268in}}%
\pgfpathlineto{\pgfqpoint{4.127225in}{2.133751in}}%
\pgfpathlineto{\pgfqpoint{4.163723in}{2.140233in}}%
\pgfpathlineto{\pgfqpoint{4.192764in}{2.146715in}}%
\pgfpathlineto{\pgfqpoint{4.202736in}{2.153197in}}%
\pgfpathlineto{\pgfqpoint{4.283009in}{2.159679in}}%
\pgfpathlineto{\pgfqpoint{4.294014in}{2.166161in}}%
\pgfpathlineto{\pgfqpoint{4.297764in}{2.172644in}}%
\pgfpathlineto{\pgfqpoint{4.303819in}{2.179126in}}%
\pgfpathlineto{\pgfqpoint{4.312655in}{2.185608in}}%
\pgfpathlineto{\pgfqpoint{4.355175in}{2.192090in}}%
\pgfpathlineto{\pgfqpoint{4.565995in}{2.205054in}}%
\pgfpathlineto{\pgfqpoint{4.566209in}{2.211536in}}%
\pgfpathlineto{\pgfqpoint{4.584038in}{2.218019in}}%
\pgfpathlineto{\pgfqpoint{4.584038in}{2.218019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537394in}{0.467838in}}{\pgfqpoint{4.094684in}{2.592860in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.364720in}{0.480803in}}%
\pgfpathlineto{\pgfqpoint{2.367200in}{0.506731in}}%
\pgfpathlineto{\pgfqpoint{2.370271in}{0.513213in}}%
\pgfpathlineto{\pgfqpoint{2.372099in}{0.519696in}}%
\pgfpathlineto{\pgfqpoint{2.376918in}{0.526178in}}%
\pgfpathlineto{\pgfqpoint{2.381072in}{0.539142in}}%
\pgfpathlineto{\pgfqpoint{2.382248in}{0.545624in}}%
\pgfpathlineto{\pgfqpoint{2.382834in}{0.552106in}}%
\pgfpathlineto{\pgfqpoint{2.386906in}{0.558588in}}%
\pgfpathlineto{\pgfqpoint{2.388060in}{0.571553in}}%
\pgfpathlineto{\pgfqpoint{2.390923in}{0.584517in}}%
\pgfpathlineto{\pgfqpoint{2.391493in}{0.590999in}}%
\pgfpathlineto{\pgfqpoint{2.396569in}{0.597481in}}%
\pgfpathlineto{\pgfqpoint{2.398797in}{0.603963in}}%
\pgfpathlineto{\pgfqpoint{2.399352in}{0.610446in}}%
\pgfpathlineto{\pgfqpoint{2.405384in}{0.616928in}}%
\pgfpathlineto{\pgfqpoint{2.410229in}{0.623410in}}%
\pgfpathlineto{\pgfqpoint{2.419689in}{0.642856in}}%
\pgfpathlineto{\pgfqpoint{2.429357in}{0.649339in}}%
\pgfpathlineto{\pgfqpoint{2.432841in}{0.655821in}}%
\pgfpathlineto{\pgfqpoint{2.438720in}{0.662303in}}%
\pgfpathlineto{\pgfqpoint{2.439205in}{0.668785in}}%
\pgfpathlineto{\pgfqpoint{2.461135in}{0.681749in}}%
\pgfpathlineto{\pgfqpoint{2.462928in}{0.694714in}}%
\pgfpathlineto{\pgfqpoint{2.463821in}{0.707678in}}%
\pgfpathlineto{\pgfqpoint{2.466925in}{0.714160in}}%
\pgfpathlineto{\pgfqpoint{2.468245in}{0.720642in}}%
\pgfpathlineto{\pgfqpoint{2.471303in}{0.727124in}}%
\pgfpathlineto{\pgfqpoint{2.477751in}{0.733606in}}%
\pgfpathlineto{\pgfqpoint{2.480712in}{0.740089in}}%
\pgfpathlineto{\pgfqpoint{2.481553in}{0.746571in}}%
\pgfpathlineto{\pgfqpoint{2.484061in}{0.753053in}}%
\pgfpathlineto{\pgfqpoint{2.486135in}{0.759535in}}%
\pgfpathlineto{\pgfqpoint{2.487373in}{0.766017in}}%
\pgfpathlineto{\pgfqpoint{2.488195in}{0.778981in}}%
\pgfpathlineto{\pgfqpoint{2.491055in}{0.785464in}}%
\pgfpathlineto{\pgfqpoint{2.491867in}{0.791946in}}%
\pgfpathlineto{\pgfqpoint{2.493081in}{0.804910in}}%
\pgfpathlineto{\pgfqpoint{2.495093in}{0.811392in}}%
\pgfpathlineto{\pgfqpoint{2.496293in}{0.817874in}}%
\pgfpathlineto{\pgfqpoint{2.497091in}{0.824357in}}%
\pgfpathlineto{\pgfqpoint{2.497489in}{0.830839in}}%
\pgfpathlineto{\pgfqpoint{2.499076in}{0.837321in}}%
\pgfpathlineto{\pgfqpoint{2.503397in}{0.843803in}}%
\pgfpathlineto{\pgfqpoint{2.504953in}{0.850285in}}%
\pgfpathlineto{\pgfqpoint{2.508041in}{0.856767in}}%
\pgfpathlineto{\pgfqpoint{2.515995in}{0.863249in}}%
\pgfpathlineto{\pgfqpoint{2.517858in}{0.869732in}}%
\pgfpathlineto{\pgfqpoint{2.518229in}{0.876214in}}%
\pgfpathlineto{\pgfqpoint{2.518600in}{0.889178in}}%
\pgfpathlineto{\pgfqpoint{2.519340in}{0.895660in}}%
\pgfpathlineto{\pgfqpoint{2.523013in}{0.908624in}}%
\pgfpathlineto{\pgfqpoint{2.525918in}{0.928071in}}%
\pgfpathlineto{\pgfqpoint{2.526280in}{0.934553in}}%
\pgfpathlineto{\pgfqpoint{2.527361in}{0.941035in}}%
\pgfpathlineto{\pgfqpoint{2.527720in}{0.947517in}}%
\pgfpathlineto{\pgfqpoint{2.535520in}{0.954000in}}%
\pgfpathlineto{\pgfqpoint{2.537612in}{0.960482in}}%
\pgfpathlineto{\pgfqpoint{2.538999in}{0.966964in}}%
\pgfpathlineto{\pgfqpoint{2.539345in}{0.973446in}}%
\pgfpathlineto{\pgfqpoint{2.551195in}{0.986410in}}%
\pgfpathlineto{\pgfqpoint{2.558732in}{0.992892in}}%
\pgfpathlineto{\pgfqpoint{2.560345in}{0.999375in}}%
\pgfpathlineto{\pgfqpoint{2.563546in}{1.005857in}}%
\pgfpathlineto{\pgfqpoint{2.567656in}{1.012339in}}%
\pgfpathlineto{\pgfqpoint{2.576014in}{1.018821in}}%
\pgfpathlineto{\pgfqpoint{2.579955in}{1.025303in}}%
\pgfpathlineto{\pgfqpoint{2.592054in}{1.031785in}}%
\pgfpathlineto{\pgfqpoint{2.592343in}{1.038267in}}%
\pgfpathlineto{\pgfqpoint{2.593497in}{1.057714in}}%
\pgfpathlineto{\pgfqpoint{2.593784in}{1.064196in}}%
\pgfpathlineto{\pgfqpoint{2.594645in}{1.077160in}}%
\pgfpathlineto{\pgfqpoint{2.595790in}{1.083642in}}%
\pgfpathlineto{\pgfqpoint{2.597214in}{1.090125in}}%
\pgfpathlineto{\pgfqpoint{2.597498in}{1.096607in}}%
\pgfpathlineto{\pgfqpoint{2.597782in}{1.116053in}}%
\pgfpathlineto{\pgfqpoint{2.598348in}{1.129018in}}%
\pgfpathlineto{\pgfqpoint{2.602285in}{1.135500in}}%
\pgfpathlineto{\pgfqpoint{2.603401in}{1.148464in}}%
\pgfpathlineto{\pgfqpoint{2.604234in}{1.154946in}}%
\pgfpathlineto{\pgfqpoint{2.607546in}{1.161428in}}%
\pgfpathlineto{\pgfqpoint{2.610278in}{1.167910in}}%
\pgfpathlineto{\pgfqpoint{2.611092in}{1.174393in}}%
\pgfpathlineto{\pgfqpoint{2.613254in}{1.180875in}}%
\pgfpathlineto{\pgfqpoint{2.613523in}{1.187357in}}%
\pgfpathlineto{\pgfqpoint{2.617530in}{1.193839in}}%
\pgfpathlineto{\pgfqpoint{2.620959in}{1.200321in}}%
\pgfpathlineto{\pgfqpoint{2.631775in}{1.206803in}}%
\pgfpathlineto{\pgfqpoint{2.632028in}{1.213285in}}%
\pgfpathlineto{\pgfqpoint{2.632533in}{1.219768in}}%
\pgfpathlineto{\pgfqpoint{2.634795in}{1.226250in}}%
\pgfpathlineto{\pgfqpoint{2.635045in}{1.232732in}}%
\pgfpathlineto{\pgfqpoint{2.636293in}{1.239214in}}%
\pgfpathlineto{\pgfqpoint{2.639759in}{1.245696in}}%
\pgfpathlineto{\pgfqpoint{2.640988in}{1.252178in}}%
\pgfpathlineto{\pgfqpoint{2.649684in}{1.278107in}}%
\pgfpathlineto{\pgfqpoint{2.649922in}{1.284589in}}%
\pgfpathlineto{\pgfqpoint{2.653234in}{1.291071in}}%
\pgfpathlineto{\pgfqpoint{2.654173in}{1.297553in}}%
\pgfpathlineto{\pgfqpoint{2.654642in}{1.304036in}}%
\pgfpathlineto{\pgfqpoint{2.655109in}{1.317000in}}%
\pgfpathlineto{\pgfqpoint{2.657669in}{1.323482in}}%
\pgfpathlineto{\pgfqpoint{2.658364in}{1.329964in}}%
\pgfpathlineto{\pgfqpoint{2.661812in}{1.336446in}}%
\pgfpathlineto{\pgfqpoint{2.666572in}{1.342928in}}%
\pgfpathlineto{\pgfqpoint{2.671920in}{1.355893in}}%
\pgfpathlineto{\pgfqpoint{2.673022in}{1.362375in}}%
\pgfpathlineto{\pgfqpoint{2.681054in}{1.368857in}}%
\pgfpathlineto{\pgfqpoint{2.681909in}{1.375339in}}%
\pgfpathlineto{\pgfqpoint{2.682336in}{1.381821in}}%
\pgfpathlineto{\pgfqpoint{2.686780in}{1.394786in}}%
\pgfpathlineto{\pgfqpoint{2.699928in}{1.401268in}}%
\pgfpathlineto{\pgfqpoint{2.702727in}{1.407750in}}%
\pgfpathlineto{\pgfqpoint{2.706485in}{1.414232in}}%
\pgfpathlineto{\pgfqpoint{2.707074in}{1.420714in}}%
\pgfpathlineto{\pgfqpoint{2.710390in}{1.427196in}}%
\pgfpathlineto{\pgfqpoint{2.712709in}{1.433679in}}%
\pgfpathlineto{\pgfqpoint{2.713861in}{1.440161in}}%
\pgfpathlineto{\pgfqpoint{2.718427in}{1.446643in}}%
\pgfpathlineto{\pgfqpoint{2.723666in}{1.453125in}}%
\pgfpathlineto{\pgfqpoint{2.727536in}{1.459607in}}%
\pgfpathlineto{\pgfqpoint{2.733157in}{1.466089in}}%
\pgfpathlineto{\pgfqpoint{2.736728in}{1.472571in}}%
\pgfpathlineto{\pgfqpoint{2.737968in}{1.479054in}}%
\pgfpathlineto{\pgfqpoint{2.739730in}{1.485536in}}%
\pgfpathlineto{\pgfqpoint{2.739906in}{1.492018in}}%
\pgfpathlineto{\pgfqpoint{2.745127in}{1.498500in}}%
\pgfpathlineto{\pgfqpoint{2.748216in}{1.504982in}}%
\pgfpathlineto{\pgfqpoint{2.749579in}{1.511464in}}%
\pgfpathlineto{\pgfqpoint{2.749749in}{1.517946in}}%
\pgfpathlineto{\pgfqpoint{2.756466in}{1.524429in}}%
\pgfpathlineto{\pgfqpoint{2.756798in}{1.537393in}}%
\pgfpathlineto{\pgfqpoint{2.759604in}{1.543875in}}%
\pgfpathlineto{\pgfqpoint{2.760096in}{1.550357in}}%
\pgfpathlineto{\pgfqpoint{2.764815in}{1.556839in}}%
\pgfpathlineto{\pgfqpoint{2.766425in}{1.563322in}}%
\pgfpathlineto{\pgfqpoint{2.770412in}{1.569804in}}%
\pgfpathlineto{\pgfqpoint{2.798934in}{1.576286in}}%
\pgfpathlineto{\pgfqpoint{2.814489in}{1.582768in}}%
\pgfpathlineto{\pgfqpoint{2.820168in}{1.589250in}}%
\pgfpathlineto{\pgfqpoint{2.820836in}{1.595732in}}%
\pgfpathlineto{\pgfqpoint{2.824555in}{1.602214in}}%
\pgfpathlineto{\pgfqpoint{2.826134in}{1.608697in}}%
\pgfpathlineto{\pgfqpoint{2.835691in}{1.615179in}}%
\pgfpathlineto{\pgfqpoint{2.835945in}{1.621661in}}%
\pgfpathlineto{\pgfqpoint{2.836960in}{1.628143in}}%
\pgfpathlineto{\pgfqpoint{2.837465in}{1.634625in}}%
\pgfpathlineto{\pgfqpoint{2.839480in}{1.641107in}}%
\pgfpathlineto{\pgfqpoint{2.845811in}{1.654072in}}%
\pgfpathlineto{\pgfqpoint{2.856309in}{1.667036in}}%
\pgfpathlineto{\pgfqpoint{2.857846in}{1.673518in}}%
\pgfpathlineto{\pgfqpoint{2.860663in}{1.680000in}}%
\pgfpathlineto{\pgfqpoint{2.862411in}{1.686482in}}%
\pgfpathlineto{\pgfqpoint{2.864839in}{1.692965in}}%
\pgfpathlineto{\pgfqpoint{2.869071in}{1.699447in}}%
\pgfpathlineto{\pgfqpoint{2.869978in}{1.705929in}}%
\pgfpathlineto{\pgfqpoint{2.870205in}{1.712411in}}%
\pgfpathlineto{\pgfqpoint{2.872795in}{1.718893in}}%
\pgfpathlineto{\pgfqpoint{2.881742in}{1.725375in}}%
\pgfpathlineto{\pgfqpoint{2.884342in}{1.731857in}}%
\pgfpathlineto{\pgfqpoint{2.888093in}{1.738340in}}%
\pgfpathlineto{\pgfqpoint{2.890321in}{1.744822in}}%
\pgfpathlineto{\pgfqpoint{2.900707in}{1.751304in}}%
\pgfpathlineto{\pgfqpoint{2.910247in}{1.757786in}}%
\pgfpathlineto{\pgfqpoint{2.920256in}{1.764268in}}%
\pgfpathlineto{\pgfqpoint{2.921590in}{1.770750in}}%
\pgfpathlineto{\pgfqpoint{2.926215in}{1.777232in}}%
\pgfpathlineto{\pgfqpoint{2.931873in}{1.783715in}}%
\pgfpathlineto{\pgfqpoint{2.940831in}{1.790197in}}%
\pgfpathlineto{\pgfqpoint{2.941988in}{1.796679in}}%
\pgfpathlineto{\pgfqpoint{2.959569in}{1.809643in}}%
\pgfpathlineto{\pgfqpoint{2.961986in}{1.816125in}}%
\pgfpathlineto{\pgfqpoint{2.966761in}{1.822607in}}%
\pgfpathlineto{\pgfqpoint{2.975215in}{1.829090in}}%
\pgfpathlineto{\pgfqpoint{2.977586in}{1.835572in}}%
\pgfpathlineto{\pgfqpoint{2.981731in}{1.842054in}}%
\pgfpathlineto{\pgfqpoint{2.981886in}{1.848536in}}%
\pgfpathlineto{\pgfqpoint{2.989774in}{1.855018in}}%
\pgfpathlineto{\pgfqpoint{2.990000in}{1.861500in}}%
\pgfpathlineto{\pgfqpoint{2.993230in}{1.867983in}}%
\pgfpathlineto{\pgfqpoint{3.011760in}{1.874465in}}%
\pgfpathlineto{\pgfqpoint{3.051862in}{1.880947in}}%
\pgfpathlineto{\pgfqpoint{3.052290in}{1.887429in}}%
\pgfpathlineto{\pgfqpoint{3.057988in}{1.893911in}}%
\pgfpathlineto{\pgfqpoint{3.058108in}{1.900393in}}%
\pgfpathlineto{\pgfqpoint{3.059246in}{1.906875in}}%
\pgfpathlineto{\pgfqpoint{3.061805in}{1.913358in}}%
\pgfpathlineto{\pgfqpoint{3.064813in}{1.919840in}}%
\pgfpathlineto{\pgfqpoint{3.066917in}{1.926322in}}%
\pgfpathlineto{\pgfqpoint{3.069758in}{1.932804in}}%
\pgfpathlineto{\pgfqpoint{3.070046in}{1.939286in}}%
\pgfpathlineto{\pgfqpoint{3.073712in}{1.945768in}}%
\pgfpathlineto{\pgfqpoint{3.075529in}{1.952250in}}%
\pgfpathlineto{\pgfqpoint{3.101100in}{1.958733in}}%
\pgfpathlineto{\pgfqpoint{3.101930in}{1.965215in}}%
\pgfpathlineto{\pgfqpoint{3.108836in}{1.971697in}}%
\pgfpathlineto{\pgfqpoint{3.116671in}{1.978179in}}%
\pgfpathlineto{\pgfqpoint{3.121894in}{1.984661in}}%
\pgfpathlineto{\pgfqpoint{3.147691in}{1.991143in}}%
\pgfpathlineto{\pgfqpoint{3.152967in}{1.997626in}}%
\pgfpathlineto{\pgfqpoint{3.154964in}{2.004108in}}%
\pgfpathlineto{\pgfqpoint{3.155224in}{2.017072in}}%
\pgfpathlineto{\pgfqpoint{3.172239in}{2.023554in}}%
\pgfpathlineto{\pgfqpoint{3.186507in}{2.036518in}}%
\pgfpathlineto{\pgfqpoint{3.239036in}{2.043001in}}%
\pgfpathlineto{\pgfqpoint{3.267450in}{2.049483in}}%
\pgfpathlineto{\pgfqpoint{3.274704in}{2.055965in}}%
\pgfpathlineto{\pgfqpoint{3.282630in}{2.062447in}}%
\pgfpathlineto{\pgfqpoint{3.288287in}{2.068929in}}%
\pgfpathlineto{\pgfqpoint{3.416716in}{2.075411in}}%
\pgfpathlineto{\pgfqpoint{3.434851in}{2.081893in}}%
\pgfpathlineto{\pgfqpoint{3.560202in}{2.088376in}}%
\pgfpathlineto{\pgfqpoint{3.623742in}{2.094858in}}%
\pgfpathlineto{\pgfqpoint{3.631645in}{2.107822in}}%
\pgfpathlineto{\pgfqpoint{3.634088in}{2.114304in}}%
\pgfpathlineto{\pgfqpoint{3.634285in}{2.120786in}}%
\pgfpathlineto{\pgfqpoint{3.644773in}{2.127268in}}%
\pgfpathlineto{\pgfqpoint{3.662730in}{2.133751in}}%
\pgfpathlineto{\pgfqpoint{3.723779in}{2.140233in}}%
\pgfpathlineto{\pgfqpoint{3.810182in}{2.146715in}}%
\pgfpathlineto{\pgfqpoint{3.915222in}{2.153197in}}%
\pgfpathlineto{\pgfqpoint{3.917130in}{2.159679in}}%
\pgfpathlineto{\pgfqpoint{3.918206in}{2.166161in}}%
\pgfpathlineto{\pgfqpoint{3.920814in}{2.172644in}}%
\pgfpathlineto{\pgfqpoint{3.931629in}{2.179126in}}%
\pgfpathlineto{\pgfqpoint{3.993903in}{2.185608in}}%
\pgfpathlineto{\pgfqpoint{4.038879in}{2.192090in}}%
\pgfpathlineto{\pgfqpoint{4.052384in}{2.198572in}}%
\pgfpathlineto{\pgfqpoint{4.057239in}{2.211536in}}%
\pgfpathlineto{\pgfqpoint{4.067036in}{2.218019in}}%
\pgfpathlineto{\pgfqpoint{4.068907in}{2.224501in}}%
\pgfpathlineto{\pgfqpoint{4.085884in}{2.230983in}}%
\pgfpathlineto{\pgfqpoint{4.109398in}{2.237465in}}%
\pgfpathlineto{\pgfqpoint{4.116548in}{2.243947in}}%
\pgfpathlineto{\pgfqpoint{4.117824in}{2.250429in}}%
\pgfpathlineto{\pgfqpoint{4.169988in}{2.256911in}}%
\pgfpathlineto{\pgfqpoint{4.271410in}{2.263394in}}%
\pgfpathlineto{\pgfqpoint{4.288774in}{2.269876in}}%
\pgfpathlineto{\pgfqpoint{4.302086in}{2.276358in}}%
\pgfpathlineto{\pgfqpoint{4.342941in}{2.282840in}}%
\pgfpathlineto{\pgfqpoint{4.367525in}{2.289322in}}%
\pgfpathlineto{\pgfqpoint{4.425353in}{2.295804in}}%
\pgfpathlineto{\pgfqpoint{4.436436in}{2.302287in}}%
\pgfpathlineto{\pgfqpoint{4.450946in}{2.308769in}}%
\pgfpathlineto{\pgfqpoint{4.487043in}{2.315251in}}%
\pgfpathlineto{\pgfqpoint{4.489358in}{2.321733in}}%
\pgfpathlineto{\pgfqpoint{4.503655in}{2.328215in}}%
\pgfpathlineto{\pgfqpoint{4.592222in}{2.334697in}}%
\pgfpathlineto{\pgfqpoint{4.613138in}{2.341179in}}%
\pgfpathlineto{\pgfqpoint{4.613138in}{2.341179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537394in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{0.537394in}{3.060698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632078in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{4.632078in}{3.060698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537394in}{0.467838in}}%
\pgfpathlineto{\pgfqpoint{4.632078in}{0.467838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537394in}{3.060698in}}%
\pgfpathlineto{\pgfqpoint{4.632078in}{3.060698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.615172in}{1.993294in}}%
\pgfpathlineto{\pgfqpoint{2.481090in}{1.993294in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.503312in}{1.993294in}}{\pgfqpoint{2.503312in}{2.015516in}}%
\pgfpathlineto{\pgfqpoint{2.503312in}{2.982920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.503312in}{3.005142in}}{\pgfqpoint{2.481090in}{3.005142in}}%
\pgfpathlineto{\pgfqpoint{0.615172in}{3.005142in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.592949in}{3.005142in}}{\pgfqpoint{0.592949in}{2.982920in}}%
\pgfpathlineto{\pgfqpoint{0.592949in}{2.015516in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.592949in}{1.993294in}}{\pgfqpoint{0.615172in}{1.993294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.637394in}{2.915168in}}%
\pgfpathlineto{\pgfqpoint{0.859616in}{2.915168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948505in,y=2.876279in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont ProCount(FlowCutter, MCS)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.637394in}{2.752083in}}%
\pgfpathlineto{\pgfqpoint{0.859616in}{2.752083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948505in,y=2.713194in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont ProCount(FlowCutter, LP)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.637394in}{2.588997in}}%
\pgfpathlineto{\pgfqpoint{0.859616in}{2.588997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948505in,y=2.550108in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont ProCount(htd, MCS)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.637394in}{2.425911in}}%
\pgfpathlineto{\pgfqpoint{0.859616in}{2.425911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948505in,y=2.387022in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont ProCount(htd, LP)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.637394in}{2.262825in}}%
\pgfpathlineto{\pgfqpoint{0.859616in}{2.262825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948505in,y=2.223936in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont ProCount(Tamaki, MCS)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.637394in}{2.099739in}}%
\pgfpathlineto{\pgfqpoint{0.859616in}{2.099739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.948505in,y=2.060850in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont ProCount(Tamaki, LP)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

